Medium-Term Multi-Resolution Electric Load Forecasting using Economic Data and Foundation Model

Accurate medium-term, from a few months to a few years, electricity load forecasts are crucial for informed decision-making in power plant maintenance scheduling, load dispatch and price settlement. Being comprised between Long-Term Load Forecasting (LTLF) which uses mostly economic projections and appliances development scenarios, and Short-Term Load Forecasting (STLF) driven by weather, calendar and autoregressive patterns, Medium-Term Load Forecasting (MTLF) requires both extrapolation capabilities and variability modeling. Yet, it remains unclear if MTLF can benefit from economic indicators, and especially at which forecast horizon and resolution. To address these challenges we investigated the impact of socioeconomic data on predictions issued 1 month and up to 48 months in advance for France at monthly and daily resolution using a tabular Foundation Model (FM). A dataset covering 20 years of observations of electricity load, weather variables and economic features such as consumer price and production indices, electric vehicle counts or employment is created for the study. To avoid noisy data, we used a new feature selection pipeline, creating ensemble of expert models with diverse feature subsets, to demonstrate that selected economic covariates improve forecast skill by 20% over 2015-2025. This enhancement is steady across lead times and resolutions limiting the Mean Absolute Percentage Error to 4% for monthly granularity and 5% for daily granularity. Explainability of the models is investigated through feature and context importance. Results showed that the FM is limited in the context it leverages pointing towards potential computational savings with a reduced context, while feature importance of economic predictors grows with the forecast horizon. This suggests that including economic data in MTLF could bridge the gap with LTLF leading to seamless forecasts.

==> Plots/BIAS_horizon.tex <==
%\documentclass[tikz,border=2mm]{standalone}
%\usepackage{tikz}
%\usetikzlibrary{calc}
%\usepackage{pgfplots}
%\usepgfplotslibrary{fillbetween}
%\usepgfplotslibrary{groupplots} 
%\usepackage{pgfplotstable}
%\pgfplotsset{compat=1.18}
%\usepackage{xcolor}

%\definecolor{light_indigo_purple}{HTML}{5F4B8B}
%\definecolor{light_light_apricot}{HTML}{E69A8D}

%% Command for data filepath (#1 : resolution, #2 : model, #3 folder, #4 : covariate type, #5: metric)
%\newcommand{\getErrorDataFilePath}[5]{Data/#1/#2/#3/#2_rounds_#4_standard_#5_#1.txt}
%% Command for resolution
%\newcommand{\resolutionMonth}{month}
%\newcommand{\resolutionDay}{day}
%% Command for folder
%\newcommand{\errorFolder}{error}
%% Command for model
%\newcommand{\linear}{linear}
%\newcommand{\xgboost}{xgboost}
%\newcommand{\tabicl}{tabICL}
%% Command for covariate type
%\newcommand{\Econ}{econ}
%\newcommand{\noEcon}{no_econ}
%% Command for metric
%\newcommand{\rmse}{rmseh}
%\newcommand{\mape}{mapeh}
%\newcommand{\bias}{biash}
%\newcommand{\variance}{varianceh}
%%\newcommand{\pinballQ1h}{pinball_q1h}
%%\newcommand{\pinballQ2h}{pinball_q2h}

%\begin{document}

% Load the data files
\pgfplotstableread[col sep=comma]{\getErrorDataFilePath{\resolutionMonth}{\linear}{\errorFolder}{\Econ}{\bias}}\dataBIASLinearMonthEcon
\pgfplotstableread[col sep=comma]{\getErrorDataFilePath{\resolutionMonth}{\linear}{\errorFolder}{\noEcon}{\bias}}\dataBIASLinearMonthNoEcon

\pgfplotstableread[col sep=comma]{\getErrorDataFilePath{\resolutionDay}{\linear}{\errorFolder}{\Econ}{\bias}}\dataBIASLinearDayEcon
\pgfplotstableread[col sep=comma]{\getErrorDataFilePath{\resolutionDay}{\linear}{\errorFolder}{\noEcon}{\bias}}\dataBIASLinearDayNoEcon

\pgfplotstableread[col sep=comma]{\getErrorDataFilePath{\resolutionMonth}{\xgboost}{\errorFolder}{\Econ}{\bias}}\dataBIASXGBoostMonthEcon
\pgfplotstableread[col sep=comma]{\getErrorDataFilePath{\resolutionMonth}{\xgboost}{\errorFolder}{\noEcon}{\bias}}\dataBIASXGBoostMonthNoEcon

\pgfplotstableread[col sep=comma]{\getErrorDataFilePath{\resolutionDay}{\xgboost}{\errorFolder}{\Econ}{\bias}}\dataBIASXGBoostDayEcon
\pgfplotstableread[col sep=comma]{\getErrorDataFilePath{\resolutionDay}{\xgboost}{\errorFolder}{\noEcon}{\bias}}\dataBIASXGBoostDayNoEcon

\pgfplotstableread[col sep=comma]{\getErrorDataFilePath{\resolutionMonth}{\tabicl}{\errorFolder}{\Econ}{\bias}}\dataBIASTabICLMonthEcon
\pgfplotstableread[col sep=comma]{\getErrorDataFilePath{\resolutionMonth}{\tabicl}{\errorFolder}{\noEcon}{\bias}}\dataBIASTabICLMonthNoEcon

\pgfplotstableread[col sep=comma]{\getErrorDataFilePath{\resolutionDay}{\tabicl}{\errorFolder}{\Econ}{\bias}}\dataBIASTabICLDayEcon
\pgfplotstableread[col sep=comma]{\getErrorDataFilePath{\resolutionDay}{\tabicl}{\errorFolder}{\noEcon}{\bias}}\dataBIASTabICLDayNoEcon


\begin{tikzpicture}
    \begin{groupplot}[
    group style={
        group size=3 by 2,        % 3 columns, 2 rows
        horizontal sep=1.8cm,
        vertical sep=1.8cm,
    },
    width=6cm,
    height=5cm,
    grid=major,
    scaled y ticks=true,
    xtick={1, 12, 24, 36, 48},
    xticklabels={1, 12, 24, 36, 48},
    legend columns = 2,
    legend style={at={(1.15,-2.1)}, anchor=south west},
    /pgfplots/scale ticks below exponent={-3},
    /pgfplots/scale ticks above exponent={2}    
]
 
% --- Row 1 --- Monthly Plot
%% Linear Month Plot
\nextgroupplot[ymin=-2300, ymax=2200, title={\textbf{Linear | Month}}, xlabel={Horizon [M]}, ylabel={$Bias$}]
%%% Line Plot
\addplot[mark=none, line width=1pt, color=light_indigo_purple]
        table [x=horizon, y=mean, col sep=comma] {\dataBIASLinearMonthEcon};
\addlegendentry{With Economic};
\addplot[mark=none, line width=1pt, color=light_light_apricot]
        table [x=horizon, y=mean, col sep=comma] {\dataBIASLinearMonthNoEcon};
\addlegendentry{Without Economic};
%%% Confidence Interval Plot
\addplot[name path=lower_econ_linear_month, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=low_0.95, col sep=comma, header=true]{\dataBIASLinearMonthEcon};
\addplot[name path=upper_econ_linear_month, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=high_0.95, col sep=comma, header=true]{\dataBIASLinearMonthEcon};
\addplot[light_indigo_purple!40, fill opacity=0.75, forget plot] fill between[of=lower_econ_linear_month and upper_econ_linear_month];

\addplot[name path=lower_no_econ_linear_month, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=low_0.95, col sep=comma, header=true]{\dataBIASLinearMonthNoEcon};
\addplot[name path=upper_no_econ_linear_month, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=high_0.95, col sep=comma, header=true]{\dataBIASLinearMonthNoEcon};
\addplot[light_light_apricot!40, fill opacity=0.75, forget plot] fill between[of=lower_no_econ_linear_month and upper_no_econ_linear_month];

%% XGBoost Month Plot
\nextgroupplot[title={\textbf{XGBoost | Month}}, xlabel={Horizon [M]}, ylabel={$Bias$}]
%%% Line Plot
\addplot[mark=none, line width=1pt, color=light_indigo_purple]
        table [x=horizon, y=mean, col sep=comma] {\dataBIASXGBoostMonthEcon};
\addplot[mark=none, line width=1pt, color=light_light_apricot]
        table [x=horizon, y=mean, col sep=comma] {\dataBIASXGBoostMonthNoEcon};
%%% Confidence Interval Plot
\addplot[name path=lower_econ_xgboost_month, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=low_0.95, col sep=comma, header=true]{\dataBIASXGBoostMonthEcon};
\addplot[name path=upper_econ_xgboost_month, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=high_0.95, col sep=comma, header=true]{\dataBIASXGBoostMonthEcon};
\addplot[light_indigo_purple!40, fill opacity=0.75, forget plot] fill between[of=lower_econ_xgboost_month and upper_econ_xgboost_month];

\addplot[name path=lower_no_econ_xgboost_month, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=low_0.95, col sep=comma, header=true]{\dataBIASXGBoostMonthNoEcon};
\addplot[name path=upper_no_econ_xgboost_month, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=high_0.95, col sep=comma, header=true]{\dataBIASXGBoostMonthNoEcon};
\addplot[light_light_apricot!40, fill opacity=0.75, forget plot] fill between[of=lower_no_econ_xgboost_month and upper_no_econ_xgboost_month];

%% TabICL Month Plot
\nextgroupplot[title={\textbf{TabICL | Month}}, xlabel={Horizon [M]}, ylabel={$Bias$}]
%%% Line Plot
\addplot[mark=none, line width=1pt, color=light_indigo_purple]
        table [x=horizon, y=mean, col sep=comma] {\dataBIASTabICLMonthEcon};
\addplot[mark=none, line width=1pt, color=light_light_apricot]
        table [x=horizon, y=mean, col sep=comma] {\dataBIASTabICLMonthNoEcon};
%%% Confidence Interval Plot
\addplot[name path=lower_econ_tabICL_month, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=low_0.95, col sep=comma, header=true]{\dataBIASTabICLMonthEcon};
\addplot[name path=upper_econ_tabICL_month, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=high_0.95, col sep=comma, header=true]{\dataBIASTabICLMonthEcon};
\addplot[light_indigo_purple!40, fill opacity=0.75, forget plot] fill between[of=lower_econ_tabICL_month and upper_econ_tabICL_month];

\addplot[name path=lower_no_econ_tabICL_month, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=low_0.95, col sep=comma, header=true]{\dataBIASTabICLMonthNoEcon};
\addplot[name path=upper_no_econ_tabICL_month, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=high_0.95, col sep=comma, header=true]{\dataBIASTabICLMonthNoEcon};
\addplot[light_light_apricot!40, fill opacity=0.75, forget plot] fill between[of=lower_no_econ_tabICL_month and upper_no_econ_tabICL_month];

 
% --- Row 2 --- Daily Plots
%% Linear Day Plot
\nextgroupplot[ymin = -3200, ymax=200, title={\textbf{Linear | Day}}, xlabel={Horizon [M]}, ylabel={$Bias$}]
%%% Line Plot
\addplot[mark=none, line width=1pt, color=light_indigo_purple]
        table [x=horizon, y=mean, col sep=comma] {\dataBIASLinearDayEcon};
\addplot[mark=none, line width=1pt, color=light_light_apricot]
        table [x=horizon, y=mean, col sep=comma] {\dataBIASLinearDayNoEcon};
%%% Confidence Interval Plot
\addplot[name path=lower_econ_linear_day, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=low_0.95, col sep=comma, header=true]{\dataBIASLinearDayEcon};
\addplot[name path=upper_econ_linear_day, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=high_0.95, col sep=comma, header=true]{\dataBIASLinearDayEcon};
\addplot[light_indigo_purple!40, fill opacity=0.75, forget plot] fill between[of=lower_econ_linear_day and upper_econ_linear_day];

\addplot[name path=lower_no_econ_linear_day, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=low_0.95, col sep=comma, header=true]{\dataBIASLinearDayNoEcon};
\addplot[name path=upper_no_econ_linear_day, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=high_0.95, col sep=comma, header=true]{\dataBIASLinearDayNoEcon};
\addplot[light_light_apricot!40, fill opacity=0.75, forget plot] fill between[of=lower_no_econ_linear_day and upper_no_econ_linear_day];

%% XGBoost Day Plot
\nextgroupplot[title={\textbf{XGBoost | Day}}, xlabel={Horizon [M]}, ylabel={$Bias$}]
%%% Line Plot
\addplot[mark=none, line width=1pt, color=light_indigo_purple]
        table [x=horizon, y=mean, col sep=comma] {\dataBIASXGBoostDayEcon};
\addplot[mark=none, line width=1pt, color=light_light_apricot]
        table [x=horizon, y=mean, col sep=comma] {\dataBIASXGBoostDayNoEcon};
%%% Confidence Interval Plot
\addplot[name path=lower_econ_xgboost_day, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=low_0.95, col sep=comma, header=true]{\dataBIASXGBoostDayEcon};
\addplot[name path=upper_econ_xgboost_day, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=high_0.95, col sep=comma, header=true]{\dataBIASXGBoostDayEcon};
\addplot[light_indigo_purple!40, fill opacity=0.75, forget plot] fill between[of=lower_econ_xgboost_day and upper_econ_xgboost_day];

\addplot[name path=lower_no_econ_xgboost_day, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=low_0.95, col sep=comma, header=true]{\dataBIASXGBoostDayNoEcon};
\addplot[name path=upper_no_econ_xgboost_day, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=high_0.95, col sep=comma, header=true]{\dataBIASXGBoostDayNoEcon};
\addplot[light_light_apricot!40, fill opacity=0.75, forget plot] fill between[of=lower_no_econ_xgboost_day and upper_no_econ_xgboost_day];

%% TabICL Day Plot
\nextgroupplot[title={\textbf{TabICL | Day}}, xlabel={Horizon [M]}, ylabel={$Bias$}]
%%% Line Plot
\addplot[mark=none, line width=1pt, color=light_indigo_purple]
        table [x=horizon, y=mean, col sep=comma] {\dataBIASTabICLDayEcon};
\addplot[mark=none, line width=1pt, color=light_light_apricot]
        table [x=horizon, y=mean, col sep=comma] {\dataBIASTabICLDayNoEcon};
%%% Confidence Interval Plot
\addplot[name path=lower_econ_tabICL_day, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=low_0.95, col sep=comma, header=true]{\dataBIASTabICLDayEcon};
\addplot[name path=upper_econ_tabICL_day, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=high_0.95, col sep=comma, header=true]{\dataBIASTabICLDayEcon};
\addplot[light_indigo_purple!40, fill opacity=0.75, forget plot] fill between[of=lower_econ_tabICL_day and upper_econ_tabICL_day];

\addplot[name path=lower_no_econ_tabICL_day, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=low_0.95, col sep=comma, header=true]{\dataBIASTabICLDayNoEcon};
\addplot[name path=upper_no_econ_tabICL_day, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=high_0.95, col sep=comma, header=true]{\dataBIASTabICLDayNoEcon};
\addplot[light_light_apricot!40, fill opacity=0.75, forget plot] fill between[of=lower_no_econ_tabICL_day and upper_no_econ_tabICL_day];
 
\end{groupplot}

\end{tikzpicture}
%\end{document}

==> Plots/MAPE_horizon.tex <==
%\documentclass[tikz,border=2mm]{standalone}
%\usepackage{tikz}
%\usetikzlibrary{calc}
%\usepackage{pgfplots}
%\usepgfplotslibrary{fillbetween}
%\usepgfplotslibrary{groupplots} 
%\usepackage{pgfplotstable}
%\pgfplotsset{compat=1.18}
%\usepackage{xcolor}

%\definecolor{light_indigo_purple}{HTML}{5F4B8B}
%\definecolor{light_light_apricot}{HTML}{E69A8D}

%% Command for data filepath (#1 : resolution, #2 : model, #3 folder, #4 : covariate type, #5: metric)
%\newcommand{\getErrorDataFilePath}[5]{Data/#1/#2/#3/#2_rounds_#4_standard_#5_#1.txt}
%% Command for resolution
%\newcommand{\resolutionMonth}{month}
%\newcommand{\resolutionDay}{day}
%% Command for folder
%\newcommand{\errorFolder}{error}
%% Command for model
%\newcommand{\linear}{linear}
%\newcommand{\xgboost}{xgboost}
%\newcommand{\tabicl}{tabICL}
%% Command for covariate type
%\newcommand{\Econ}{econ}
%\newcommand{\noEcon}{no_econ}
%% Command for metric
%\newcommand{\rmse}{rmseh}
%\newcommand{\mape}{mapeh}
%\newcommand{\bias}{biash}
%\newcommand{\variance}{varianceh}
%%\newcommand{\pinballQ1h}{pinball_q1h}
%%\newcommand{\pinballQ2h}{pinball_q2h}

%\begin{document}

% Load the data files
\pgfplotstableread[col sep=comma]{\getErrorDataFilePath{\resolutionMonth}{\linear}{\errorFolder}{\Econ}{\mape}}\dataMAPELinearMonthEcon
\pgfplotstableread[col sep=comma]{\getErrorDataFilePath{\resolutionMonth}{\linear}{\errorFolder}{\noEcon}{\mape}}\dataMAPELinearMonthNoEcon

\pgfplotstableread[col sep=comma]{\getErrorDataFilePath{\resolutionDay}{\linear}{\errorFolder}{\Econ}{\mape}}\dataMAPELinearDayEcon
\pgfplotstableread[col sep=comma]{\getErrorDataFilePath{\resolutionDay}{\linear}{\errorFolder}{\noEcon}{\mape}}\dataMAPELinearDayNoEcon

\pgfplotstableread[col sep=comma]{\getErrorDataFilePath{\resolutionMonth}{\xgboost}{\errorFolder}{\Econ}{\mape}}\dataMAPEXGBoostMonthEcon
\pgfplotstableread[col sep=comma]{\getErrorDataFilePath{\resolutionMonth}{\xgboost}{\errorFolder}{\noEcon}{\mape}}\dataMAPEXGBoostMonthNoEcon

\pgfplotstableread[col sep=comma]{\getErrorDataFilePath{\resolutionDay}{\xgboost}{\errorFolder}{\Econ}{\mape}}\dataMAPEXGBoostDayEcon
\pgfplotstableread[col sep=comma]{\getErrorDataFilePath{\resolutionDay}{\xgboost}{\errorFolder}{\noEcon}{\mape}}\dataMAPEXGBoostDayNoEcon

\pgfplotstableread[col sep=comma]{\getErrorDataFilePath{\resolutionMonth}{\tabicl}{\errorFolder}{\Econ}{\mape}}\dataMAPETabICLMonthEcon
\pgfplotstableread[col sep=comma]{\getErrorDataFilePath{\resolutionMonth}{\tabicl}{\errorFolder}{\noEcon}{\mape}}\dataMAPETabICLMonthNoEcon

\pgfplotstableread[col sep=comma]{\getErrorDataFilePath{\resolutionDay}{\tabicl}{\errorFolder}{\Econ}{\mape}}\dataMAPETabICLDayEcon
\pgfplotstableread[col sep=comma]{\getErrorDataFilePath{\resolutionDay}{\tabicl}{\errorFolder}{\noEcon}{\mape}}\dataMAPETabICLDayNoEcon


\begin{tikzpicture}
    \begin{groupplot}[
    group style={
        group size=3 by 2,        % 3 columns, 2 rows
        horizontal sep=1.8cm,
        vertical sep=1.8cm,
    },
    width=6cm,
    height=5cm,
    grid=major,
    scaled ticks=false,
    xtick={1, 12, 24, 36, 48},
    xticklabels={1, 12, 24, 36, 48},
    legend columns = 2,
    legend style={at={(1.15,-2.1)}, anchor=south west},
]
 
% --- Row 1 --- Monthly Plot
%% Linear Month Plot
\nextgroupplot[ymin=1.5, ymax=5.75, title={\textbf{Linear | Month}}, xlabel={Horizon [M]}, ylabel={$MAPE$}]
%%% Line Plot
\addplot[mark=none, line width=1pt, color=light_indigo_purple]
        table [x=horizon, y=mean, col sep=comma] {\dataMAPELinearMonthEcon};
\addlegendentry{With Economic};
\addplot[mark=none, line width=1pt, color=light_light_apricot]
        table [x=horizon, y=mean, col sep=comma] {\dataMAPELinearMonthNoEcon};
\addlegendentry{Without Economic};
%%% Confidence Interval Plot
\addplot[name path=lower_econ_linear_month, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=low_0.95, col sep=comma, header=true]{\dataMAPELinearMonthEcon};
\addplot[name path=upper_econ_linear_month, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=high_0.95, col sep=comma, header=true]{\dataMAPELinearMonthEcon};
\addplot[light_indigo_purple!40, fill opacity=0.75, forget plot] fill between[of=lower_econ_linear_month and upper_econ_linear_month];

\addplot[name path=lower_no_econ_linear_month, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=low_0.95, col sep=comma, header=true]{\dataMAPELinearMonthNoEcon};
\addplot[name path=upper_no_econ_linear_month, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=high_0.95, col sep=comma, header=true]{\dataMAPELinearMonthNoEcon};
\addplot[light_light_apricot!40, fill opacity=0.75, forget plot] fill between[of=lower_no_econ_linear_month and upper_no_econ_linear_month];

%% XGBoost Month Plot
\nextgroupplot[title={\textbf{XGBoost | Month}}, xlabel={Horizon [M]}, ylabel={$MAPE$}]
%%% Line Plot
\addplot[mark=none, line width=1pt, color=light_indigo_purple]
        table [x=horizon, y=mean, col sep=comma] {\dataMAPEXGBoostMonthEcon};
\addplot[mark=none, line width=1pt, color=light_light_apricot]
        table [x=horizon, y=mean, col sep=comma] {\dataMAPEXGBoostMonthNoEcon};
%%% Confidence Interval Plot
\addplot[name path=lower_econ_xgboost_month, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=low_0.95, col sep=comma, header=true]{\dataMAPEXGBoostMonthEcon};
\addplot[name path=upper_econ_xgboost_month, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=high_0.95, col sep=comma, header=true]{\dataMAPEXGBoostMonthEcon};
\addplot[light_indigo_purple!40, fill opacity=0.75, forget plot] fill between[of=lower_econ_xgboost_month and upper_econ_xgboost_month];

\addplot[name path=lower_no_econ_xgboost_month, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=low_0.95, col sep=comma, header=true]{\dataMAPEXGBoostMonthNoEcon};
\addplot[name path=upper_no_econ_xgboost_month, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=high_0.95, col sep=comma, header=true]{\dataMAPEXGBoostMonthNoEcon};
\addplot[light_light_apricot!40, fill opacity=0.75, forget plot] fill between[of=lower_no_econ_xgboost_month and upper_no_econ_xgboost_month];

%% TabICL Month Plot
\nextgroupplot[title={\textbf{TabICL | Month}}, xlabel={Horizon [M]}, ylabel={$MAPE$}]
%%% Line Plot
\addplot[mark=none, line width=1pt, color=light_indigo_purple]
        table [x=horizon, y=mean, col sep=comma] {\dataMAPETabICLMonthEcon};
\addplot[mark=none, line width=1pt, color=light_light_apricot]
        table [x=horizon, y=mean, col sep=comma] {\dataMAPETabICLMonthNoEcon};
%%% Confidence Interval Plot
\addplot[name path=lower_econ_tabICL_month, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=low_0.95, col sep=comma, header=true]{\dataMAPETabICLMonthEcon};
\addplot[name path=upper_econ_tabICL_month, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=high_0.95, col sep=comma, header=true]{\dataMAPETabICLMonthEcon};
\addplot[light_indigo_purple!40, fill opacity=0.75, forget plot] fill between[of=lower_econ_tabICL_month and upper_econ_tabICL_month];

\addplot[name path=lower_no_econ_tabICL_month, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=low_0.95, col sep=comma, header=true]{\dataMAPETabICLMonthNoEcon};
\addplot[name path=upper_no_econ_tabICL_month, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=high_0.95, col sep=comma, header=true]{\dataMAPETabICLMonthNoEcon};
\addplot[light_light_apricot!40, fill opacity=0.75, forget plot] fill between[of=lower_no_econ_tabICL_month and upper_no_econ_tabICL_month];

 
% --- Row 2 --- Daily Plots
%% Linear Day Plot
\nextgroupplot[ymin = 3.25, ymax=7.75, title={\textbf{Linear | Day}}, xlabel={Horizon [M]}, ylabel={$MAPE$}]
%%% Line Plot
\addplot[mark=none, line width=1pt, color=light_indigo_purple]
        table [x=horizon, y=mean, col sep=comma] {\dataMAPELinearDayEcon};
\addplot[mark=none, line width=1pt, color=light_light_apricot]
        table [x=horizon, y=mean, col sep=comma] {\dataMAPELinearDayNoEcon};
%%% Confidence Interval Plot
\addplot[name path=lower_econ_linear_day, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=low_0.95, col sep=comma, header=true]{\dataMAPELinearDayEcon};
\addplot[name path=upper_econ_linear_day, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=high_0.95, col sep=comma, header=true]{\dataMAPELinearDayEcon};
\addplot[light_indigo_purple!40, fill opacity=0.75, forget plot] fill between[of=lower_econ_linear_day and upper_econ_linear_day];

\addplot[name path=lower_no_econ_linear_day, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=low_0.95, col sep=comma, header=true]{\dataMAPELinearDayNoEcon};
\addplot[name path=upper_no_econ_linear_day, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=high_0.95, col sep=comma, header=true]{\dataMAPELinearDayNoEcon};
\addplot[light_light_apricot!40, fill opacity=0.75, forget plot] fill between[of=lower_no_econ_linear_day and upper_no_econ_linear_day];

%% XGBoost Day Plot
\nextgroupplot[title={\textbf{XGBoost | Day}}, xlabel={Horizon [M]}, ylabel={$MAPE$}]
%%% Line Plot
\addplot[mark=none, line width=1pt, color=light_indigo_purple]
        table [x=horizon, y=mean, col sep=comma] {\dataMAPEXGBoostDayEcon};
\addplot[mark=none, line width=1pt, color=light_light_apricot]
        table [x=horizon, y=mean, col sep=comma] {\dataMAPEXGBoostDayNoEcon};
%%% Confidence Interval Plot
\addplot[name path=lower_econ_xgboost_day, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=low_0.95, col sep=comma, header=true]{\dataMAPEXGBoostDayEcon};
\addplot[name path=upper_econ_xgboost_day, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=high_0.95, col sep=comma, header=true]{\dataMAPEXGBoostDayEcon};
\addplot[light_indigo_purple!40, fill opacity=0.75, forget plot] fill between[of=lower_econ_xgboost_day and upper_econ_xgboost_day];

\addplot[name path=lower_no_econ_xgboost_day, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=low_0.95, col sep=comma, header=true]{\dataMAPEXGBoostDayNoEcon};
\addplot[name path=upper_no_econ_xgboost_day, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=high_0.95, col sep=comma, header=true]{\dataMAPEXGBoostDayNoEcon};
\addplot[light_light_apricot!40, fill opacity=0.75, forget plot] fill between[of=lower_no_econ_xgboost_day and upper_no_econ_xgboost_day];

%% TabICL Day Plot
\nextgroupplot[title={\textbf{TabICL | Day}}, xlabel={Horizon [M]}, ylabel={$MAPE$}]
%%% Line Plot
\addplot[mark=none, line width=1pt, color=light_indigo_purple]
        table [x=horizon, y=mean, col sep=comma] {\dataMAPETabICLDayEcon};
\addplot[mark=none, line width=1pt, color=light_light_apricot]
        table [x=horizon, y=mean, col sep=comma] {\dataMAPETabICLDayNoEcon};
%%% Confidence Interval Plot
\addplot[name path=lower_econ_tabICL_day, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=low_0.95, col sep=comma, header=true]{\dataMAPETabICLDayEcon};
\addplot[name path=upper_econ_tabICL_day, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=high_0.95, col sep=comma, header=true]{\dataMAPETabICLDayEcon};
\addplot[light_indigo_purple!40, fill opacity=0.75, forget plot] fill between[of=lower_econ_tabICL_day and upper_econ_tabICL_day];

\addplot[name path=lower_no_econ_tabICL_day, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=low_0.95, col sep=comma, header=true]{\dataMAPETabICLDayNoEcon};
\addplot[name path=upper_no_econ_tabICL_day, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=high_0.95, col sep=comma, header=true]{\dataMAPETabICLDayNoEcon};
\addplot[light_light_apricot!40, fill opacity=0.75, forget plot] fill between[of=lower_no_econ_tabICL_day and upper_no_econ_tabICL_day];
 
\end{groupplot}

\end{tikzpicture}
%\end{document}

==> Plots/MAPE_horizon_comparison.tex <==
%\documentclass[tikz,border=2mm]{standalone}
%\usepackage{tikz}
%\usetikzlibrary{calc}
%\usepackage{pgfplots}
%\usepgfplotslibrary{fillbetween}
%\usepgfplotslibrary{groupplots} 
%\pgfplotsset{compat=1.18}
%\usepackage{xcolor}

%\definecolor{spicy_paprika}{HTML}{E4572E}
%\definecolor{twilight_indigo}{HTML}{29335C}
%\definecolor{orange}{HTML}{F3A712}

%% Command for data filepath (#1 : resolution, #2 : model, #3 folder, #4 : covariate type, #5: metric)
%\newcommand{\getErrorDataFilePath}[5]{Data/#1/#2/#3/#2_rounds_#4_standard_#5_#1.txt}
%% Command for resolution
%\newcommand{\resolutionMonth}{month}
%\newcommand{\resolutionDay}{day}
%% Command for folder
%\newcommand{\errorFolder}{error}
%% Command for model
%\newcommand{\linear}{linear}
%\newcommand{\xgboost}{xgboost}
%\newcommand{\tabicl}{tabICL}
%% Command for covariate type
%\newcommand{\Econ}{econ}
%\newcommand{\noEcon}{no_econ}
%% Command for metric
%\newcommand{\mape}{rmseh}
%\newcommand{\mape}{mapeh}
%\newcommand{\bias}{biash}
%\newcommand{\variance}{varianceh}
%%\newcommand{\pinballQ1h}{pinball_q1h}
%%\newcommand{\pinballQ2h}{pinball_q2h}

%\begin{document}

\begin{tikzpicture}
    \begin{groupplot}[
    group style={
        group size=2 by 2,        % 2 columns, 2 rows
        horizontal sep=1.8cm,
        vertical sep=1.8cm,
    },
    width=8cm,
    height=6cm,
    grid=major,
    scaled ticks=false,
    xtick={1, 12, 24, 36, 48},
    xticklabels={1, 12, 24, 36, 48},
    legend columns = 3,
    legend style={at={(-0.6,-1.8)}, anchor=south west},
]
 
% --- Row 1 --- Monthly Plot
%% No Economic Data
\nextgroupplot[title={\textbf{Without Economic | Month}}, xlabel={Horizon [M]}, ylabel={$MAPE$}]
%%% Line Plot
\addplot[mark=none, line width=1pt, color=orange, style = dashed]
        table [x=horizon, y=mean, col sep=comma] {\getErrorDataFilePath{\resolutionMonth}{\linear}{\errorFolder}{\noEcon}{\mape}};
\addplot[mark=none, line width=1pt, color=spicy_paprika, style = dashed]
        table [x=horizon, y=mean, col sep=comma] {\getErrorDataFilePath{\resolutionMonth}{\xgboost}{\errorFolder}{\noEcon}{\mape}};
\addplot[mark=none, line width=1pt, color=twilight_indigo, style = dashed]
        table [x=horizon, y=mean, col sep=comma] {\getErrorDataFilePath{\resolutionMonth}{\tabicl}{\errorFolder}{\noEcon}{\mape}};

%%% Confidence Interval Plot
\addplot[name path=lower_no_econ_linear_month, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=low_0.95, col sep=comma, header=true]{\getErrorDataFilePath{\resolutionMonth}{\linear}{\errorFolder}{\noEcon}{\mape}};
\addplot[name path=upper_no_econ_linear_month, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=high_0.95, col sep=comma, header=true]{\getErrorDataFilePath{\resolutionMonth}{\linear}{\errorFolder}{\noEcon}{\mape}};
\addplot[orange!40, fill opacity=0.75, forget plot] fill between[of=lower_no_econ_linear_month and upper_no_econ_linear_month];

\addplot[name path=lower_no_econ_xgboost_month, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=low_0.95, col sep=comma, header=true]{\getErrorDataFilePath{\resolutionMonth}{\xgboost}{\errorFolder}{\noEcon}{\mape}};
\addplot[name path=upper_no_econ_xgboost_month, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=high_0.95, col sep=comma, header=true]{\getErrorDataFilePath{\resolutionMonth}{\xgboost}{\errorFolder}{\noEcon}{\mape}};
\addplot[spicy_paprika!40, fill opacity=0.75, forget plot] fill between[of=lower_no_econ_xgboost_month and upper_no_econ_xgboost_month];

\addplot[name path=lower_no_econ_tabICL_month, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=low_0.95, col sep=comma, header=true]{\getErrorDataFilePath{\resolutionMonth}{\tabicl}{\errorFolder}{\noEcon}{\mape}};
\addplot[name path=upper_no_econ_tabICL_month, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=high_0.95, col sep=comma, header=true]{\getErrorDataFilePath{\resolutionMonth}{\tabicl}{\errorFolder}{\noEcon}{\mape}};
\addplot[twilight_indigo!40, fill opacity=0.75, forget plot] fill between[of=lower_no_econ_tabICL_month and upper_no_econ_tabICL_month];

%% Economic Data 
\nextgroupplot[ymin=1, ymax=5.5, title={\textbf{With Economic | Month}}, xlabel={Horizon [M]}, ylabel={$MAPE$}]
%%% Line Plot
\addplot[mark=none, line width=1pt, color=orange]
        table [x=horizon, y=mean, col sep=comma] {\getErrorDataFilePath{\resolutionMonth}{\linear}{\errorFolder}{\Econ}{\mape}};
\addlegendentry{Linear};
\addplot[mark=none, line width=1pt, color=spicy_paprika]
        table [x=horizon, y=mean, col sep=comma] {\getErrorDataFilePath{\resolutionMonth}{\xgboost}{\errorFolder}{\Econ}{\mape}};
\addlegendentry{XGBoost};
\addplot[mark=none, line width=1pt, color=twilight_indigo]
        table [x=horizon, y=mean, col sep=comma] {\getErrorDataFilePath{\resolutionMonth}{\tabicl}{\errorFolder}{\Econ}{\mape}};
\addlegendentry{TabICL};

%%% Confidence Interval Plot
\addplot[name path=lower_econ_linear_month, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=low_0.95, col sep=comma, header=true]{\getErrorDataFilePath{\resolutionMonth}{\linear}{\errorFolder}{\Econ}{\mape}};
\addplot[name path=upper_econ_linear_month, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=high_0.95, col sep=comma, header=true]{\getErrorDataFilePath{\resolutionMonth}{\linear}{\errorFolder}{\Econ}{\mape}};
\addplot[orange!40, fill opacity=0.75, forget plot] fill between[of=lower_econ_linear_month and upper_econ_linear_month];

\addplot[name path=lower_econ_xgboost_month, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=low_0.95, col sep=comma, header=true]{\getErrorDataFilePath{\resolutionMonth}{\xgboost}{\errorFolder}{\Econ}{\mape}};
\addplot[name path=upper_econ_xgboost_month, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=high_0.95, col sep=comma, header=true]{\getErrorDataFilePath{\resolutionMonth}{\xgboost}{\errorFolder}{\Econ}{\mape}};
\addplot[spicy_paprika!40, fill opacity=0.75, forget plot] fill between[of=lower_econ_xgboost_month and upper_econ_xgboost_month];

\addplot[name path=lower_econ_tabICL_month, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=low_0.95, col sep=comma, header=true]{\getErrorDataFilePath{\resolutionMonth}{\tabicl}{\errorFolder}{\Econ}{\mape}};
\addplot[name path=upper_econ_tabICL_month, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=high_0.95, col sep=comma, header=true]{\getErrorDataFilePath{\resolutionMonth}{\tabicl}{\errorFolder}{\Econ}{\mape}};
\addplot[twilight_indigo!40, fill opacity=0.75, forget plot] fill between[of=lower_econ_tabICL_month and upper_econ_tabICL_month];

 
% --- Row 2 --- Daily Plots
%% Without Economic
\nextgroupplot[title={\textbf{Without Economic | Day}}, xlabel={Horizon [M]}, ylabel={$MAPE$}]
%%% Line Plot
\addplot[mark=none, line width=1pt, color=orange, style = dashed]
        table [x=horizon, y=mean, col sep=comma] {\getErrorDataFilePath{\resolutionDay}{\linear}{\errorFolder}{\noEcon}{\mape}};
\addplot[mark=none, line width=1pt, color=spicy_paprika, style = dashed]
        table [x=horizon, y=mean, col sep=comma] {\getErrorDataFilePath{\resolutionDay}{\xgboost}{\errorFolder}{\noEcon}{\mape}};
\addplot[mark=none, line width=1pt, color=twilight_indigo, style = dashed]
        table [x=horizon, y=mean, col sep=comma] {\getErrorDataFilePath{\resolutionDay}{\tabicl}{\errorFolder}{\noEcon}{\mape}};
           
%%% Confidence Interval Plot

\addplot[name path=lower_no_econ_linear_day, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=low_0.95, col sep=comma, header=true]{\getErrorDataFilePath{\resolutionDay}{\linear}{\errorFolder}{\noEcon}{\mape}};
\addplot[name path=upper_no_econ_linear_day, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=high_0.95, col sep=comma, header=true]{\getErrorDataFilePath{\resolutionDay}{\linear}{\errorFolder}{\noEcon}{\mape}};
\addplot[orange!40, fill opacity=0.75, forget plot] fill between[of=lower_no_econ_linear_day and upper_no_econ_linear_day];

\addplot[name path=lower_no_econ_xgboost_day, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=low_0.95, col sep=comma, header=true]{\getErrorDataFilePath{\resolutionDay}{\xgboost}{\errorFolder}{\noEcon}{\mape}};
\addplot[name path=upper_no_econ_xgboost_day, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=high_0.95, col sep=comma, header=true]{\getErrorDataFilePath{\resolutionDay}{\xgboost}{\errorFolder}{\noEcon}{\mape}};
\addplot[spicy_paprika!40, fill opacity=0.75, forget plot] fill between[of=lower_no_econ_xgboost_day and upper_no_econ_xgboost_day];

\addplot[name path=lower_no_econ_tabICL_day, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=low_0.95, col sep=comma, header=true]{\getErrorDataFilePath{\resolutionDay}{\tabicl}{\errorFolder}{\noEcon}{\mape}};
\addplot[name path=upper_no_econ_tabICL_day, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=high_0.95, col sep=comma, header=true]{\getErrorDataFilePath{\resolutionDay}{\tabicl}{\errorFolder}{\noEcon}{\mape}};
\addplot[twilight_indigo!40, fill opacity=0.75, forget plot] fill between[of=lower_no_econ_tabICL_day and upper_no_econ_tabICL_day];

%% With Economic Plot
\nextgroupplot[ymin = 1.5, ymax=6.5, title={\textbf{With Economic | Day}}, xlabel={Horizon [M]}, ylabel={$MAPE$}]
%%% Line Plot
\addplot[mark=none, line width=1pt, color=orange]
        table [x=horizon, y=mean, col sep=comma] {\getErrorDataFilePath{\resolutionDay}{\linear}{\errorFolder}{\Econ}{\mape}};
\addplot[mark=none, line width=1pt, color=spicy_paprika]
        table [x=horizon, y=mean, col sep=comma] {\getErrorDataFilePath{\resolutionDay}{\xgboost}{\errorFolder}{\Econ}{\mape}};
\addplot[mark=none, line width=1pt, color=twilight_indigo]
        table [x=horizon, y=mean, col sep=comma] {\getErrorDataFilePath{\resolutionDay}{\tabicl}{\errorFolder}{\Econ}{\mape}};
%%% Confidence Interval Plot
\addplot[name path=lower_econ_linear_day, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=low_0.95, col sep=comma, header=true]{\getErrorDataFilePath{\resolutionDay}{\linear}{\errorFolder}{\Econ}{\mape}};
\addplot[name path=upper_econ_linear_day, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=high_0.95, col sep=comma, header=true]{\getErrorDataFilePath{\resolutionDay}{\linear}{\errorFolder}{\Econ}{\mape}};
\addplot[orange!40, fill opacity=0.75, forget plot] fill between[of=lower_econ_linear_day and upper_econ_linear_day];

\addplot[name path=lower_econ_xgboost_day, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=low_0.95, col sep=comma, header=true]{\getErrorDataFilePath{\resolutionDay}{\xgboost}{\errorFolder}{\Econ}{\mape}};
\addplot[name path=upper_econ_xgboost_day, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=high_0.95, col sep=comma, header=true]{\getErrorDataFilePath{\resolutionDay}{\xgboost}{\errorFolder}{\Econ}{\mape}};
\addplot[spicy_paprika!40, fill opacity=0.75, forget plot] fill between[of=lower_econ_xgboost_day and upper_econ_xgboost_day];

\addplot[name path=lower_econ_tabICL_day, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=low_0.95, col sep=comma, header=true]{\getErrorDataFilePath{\resolutionDay}{\tabicl}{\errorFolder}{\Econ}{\mape}};
\addplot[name path=upper_econ_tabICL_day, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=high_0.95, col sep=comma, header=true]{\getErrorDataFilePath{\resolutionDay}{\tabicl}{\errorFolder}{\Econ}{\mape}};
\addplot[twilight_indigo!40, fill opacity=0.75, forget plot] fill between[of=lower_econ_tabICL_day and upper_econ_tabICL_day];
 
\end{groupplot}

\end{tikzpicture}
%\end{document}

==> Plots/MAPE_skill_score.tex <==
%\documentclass[tikz,border=2mm]{standalone}
%\usepackage{tikz}
%\usetikzlibrary{calc}
%\usepackage{pgfplots}
%\usepgfplotslibrary{fillbetween}
%\usepgfplotslibrary{groupplots} 
%\pgfplotsset{compat=1.18}
%\usepackage{pgfplotstable}
%\usepackage{xcolor}

%\definecolor{spicy_paprika}{HTML}{E4572E}
%\definecolor{twilight_indigo}{HTML}{29335C}
%\definecolor{orange}{HTML}{F3A712}

%% Command for data filepath (#1 : resolution, #2 : model, #3 folder, #4 : covariate type, #5: metric)
%\newcommand{\getErrorDataFilePath}[5]{Data/#1/#2/#3/#2_rounds_#4_standard_#5_#1.txt}
%% Command for resolution
%\newcommand{\resolutionMonth}{month}
%\newcommand{\resolutionDay}{day}
%% Command for folder
%\newcommand{\errorFolder}{error}
%% Command for model
%\newcommand{\linear}{linear}
%\newcommand{\xgboost}{xgboost}
%\newcommand{\tabicl}{tabICL}
%% Command for covariate type
%\newcommand{\Econ}{econ}
%\newcommand{\noEcon}{no_econ}
%% Command for metric
%\newcommand{\rmse}{rmseh}
%\newcommand{\rmsess}{rmsessh}
%\newcommand{\mape}{mapeh}
%\newcommand{\mapess}{mapessh}
%\newcommand{\bias}{biash}
%\newcommand{\variance}{varianceh}
%\newcommand{\pinballQ1h}{pinball_q1h}
%\newcommand{\pinballQ2h}{pinball_q2h}

%\begin{document}
\pgfplotstableread[col sep=comma]{\getErrorDataFilePath{\resolutionMonth}{\linear}{\errorFolder}{\Econ}{\mapess}}\dataMAPESSLinearMonth
\pgfplotstableread[col sep=comma]{\getErrorDataFilePath{\resolutionDay}{\linear}{\errorFolder}{\Econ}{\mapess}}\dataMAPESSLinearDay

\pgfplotstableread[col sep=comma]{\getErrorDataFilePath{\resolutionMonth}{\xgboost}{\errorFolder}{\Econ}{\mapess}}\dataMAPESSXGBoostMonth
\pgfplotstableread[col sep=comma]{\getErrorDataFilePath{\resolutionDay}{\xgboost}{\errorFolder}{\Econ}{\mapess}}\dataMAPESSXGBoostDay

\pgfplotstableread[col sep=comma]{\getErrorDataFilePath{\resolutionMonth}{\tabicl}{\errorFolder}{\Econ}{\mapess}}\dataMAPESSTabICLMonth
\pgfplotstableread[col sep=comma]{\getErrorDataFilePath{\resolutionDay}{\tabicl}{\errorFolder}{\Econ}{\mapess}}\dataMAPESSTabICLDay

\begin{tikzpicture}
    \begin{groupplot}[
    group style={
        group size=2 by 1,        % 2 columns, 1 row
        horizontal sep=1.8cm,
        group name= myplots,
    },
    width=7cm,
    height=5cm,
    scale only axis,
    grid=major,
    scaled ticks=false,
    xtick={1, 12, 24, 36, 48},
    xticklabels={1, 12, 24, 36, 48},
    legend columns=3,
    legend style={at={(1.1,-0.25)}, anchor=north}, 
]
 
% --- Col 1 --- Monthly Plot
\nextgroupplot[ymin=-0.25, ymax=0.35, title={\textbf{Monthly Resolution}}, xlabel={Horizon [M]}, ylabel={Skill Score $\left[MAPESS\right]$}]
%%% Line Plot
\addplot[mark=none, line width=1.5pt, color=orange]
        table [x=horizon, y =mean, col sep=comma] {\dataMAPESSLinearMonth};
\addlegendentry{Linear}

\addplot[mark=none, line width=1.5pt, color=spicy_paprika]
        table [x=horizon, y=mean, col sep=comma] {\dataMAPESSXGBoostMonth};
\addlegendentry{XGBoost} 

\addplot[mark=none, line width=1.5pt, color=twilight_indigo]
        table [x=horizon, y=mean, col sep=comma] {\dataMAPESSTabICLMonth};
\addlegendentry{TabICL}

\addplot[mark=none, line width=1.5pt, color=black, style = dashed, domain = 1:48, samples=100]{0};      
%%%% Confidence Interval Plot
\addplot[name path=lower_linear_month, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=low_0.95, col sep=comma, header=true]{\dataMAPESSLinearMonth};
\addplot[name path=upper_linear_month, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=high_0.95, col sep=comma, header=true]{\dataMAPESSLinearMonth};
\addplot[orange!40, fill opacity=0.75, forget plot] fill between[of=lower_linear_month and upper_linear_month];

\addplot[name path=lower_xgboost_month, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=low_0.95, col sep=comma, header=true]{\dataMAPESSXGBoostMonth};
\addplot[name path=upper_xgboost_month, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=high_0.95, col sep=comma, header=true]{\dataMAPESSXGBoostMonth};
\addplot[spicy_paprika!40, fill opacity=0.75, forget plot] fill between[of=lower_xgboost_month and upper_xgboost_month];

\addplot[name path=lower_tabicl_month, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=low_0.95, col sep=comma, header=true]{\dataMAPESSTabICLMonth};
\addplot[name path=upper_tabicl_month, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=high_0.95, col sep=comma, header=true]{\dataMAPESSTabICLMonth};
\addplot[twilight_indigo!40, fill opacity=0.75, forget plot] fill between[of=lower_tabicl_month and upper_tabicl_month];

%% --- Col 2 --- Daily Plots
\nextgroupplot[ymin=-0.35, ymax=0.45,title={\textbf{Daily Resolution}}, xlabel={Horizon [M]}, ylabel={Skill Score $\left[MAPESS\right]$}]
%%% Line Plot
\addplot[mark=none, line width=1.5pt, color=orange]
        table [x=horizon, y=mean, col sep=comma] {\dataMAPESSLinearDay};

\addplot[mark=none, line width=1.5pt, color=spicy_paprika]
        table [x=horizon, y=mean, col sep=comma] {\dataMAPESSXGBoostDay};

\addplot[mark=none, line width=1.5pt, color=twilight_indigo]
        table [x=horizon, y=mean, col sep=comma] {\dataMAPESSTabICLDay};

\addplot[mark=none, line width=1.5pt, color=black, style = dashed, domain = 1:48, samples=100]{0}; 
%%%% Confidence Interval Plot
\addplot[name path=lower_linear_day, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=low_0.95, col sep=comma, header=true]{\dataMAPESSLinearDay};
\addplot[name path=upper_linear_day, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=high_0.95, col sep=comma, header=true]{\dataMAPESSLinearDay};
\addplot[orange!40, fill opacity=0.75, forget plot] fill between[of=lower_linear_day and upper_linear_day];

\addplot[name path=lower_xgboost_day, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=low_0.95, col sep=comma, header=true]{\dataMAPESSXGBoostDay};
\addplot[name path=upper_xgboost_day, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=high_0.95, col sep=comma, header=true]{\dataMAPESSXGBoostDay};
\addplot[spicy_paprika!40, fill opacity=0.75, forget plot] fill between[of=lower_xgboost_day and upper_xgboost_day];

\addplot[name path=lower_tabicl_day, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=low_0.95, col sep=comma, header=true]{\dataMAPESSTabICLDay};
\addplot[name path=upper_tabicl_day, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=high_0.95, col sep=comma, header=true]{\dataMAPESSTabICLDay};
\addplot[twilight_indigo!40, fill opacity=0.75, forget plot] fill between[of=lower_tabicl_day and upper_tabicl_day];

\end{groupplot}
\end{tikzpicture}
%\end{document}

==> Plots/RMSE_ablation.tex <==
%\documentclass[tikz,border=2mm]{standalone}
%\usepackage{tikz}
%\usetikzlibrary{calc}
%\usepackage{pgfplots}
%\usepgfplotslibrary{fillbetween}
%\usepgfplotslibrary{groupplots} 
%\pgfplotsset{compat=1.18}
%\usepackage{xcolor}

%\definecolor{teal}{HTML}{177e89}
%\definecolor{dark_teal}{HTML}{084c61}
%\definecolor{scarlet_rush}{HTML}{db3a34}
%\definecolor{sunflower_gold}{HTML}{ffc857}

%\definecolor{prussian_blue}{HTML}{0e1428}
%\definecolor{fiery_terracotta}{HTML}{d95d39}
%\definecolor{tiger_orange}{HTML}{f18805}
%\definecolor{orange}{HTML}{f0a202}


%% Command for data filepath (#1 : resolution, #2 : model, #3 folder, #4 : covariate type, #5: metric)
%\newcommand{\getErrorDataFilePath}[5]{Data/#1/#2/#3/#2_rounds_#4_standard_#5_#1.txt}
%% Command for resolution
%\newcommand{\resolutionMonth}{month}
%\newcommand{\resolutionDay}{day}
%% Command for folder
%\newcommand{\ablationFolder}{ablation_study}
%% Command for model
%\newcommand{\linear}{linear}
%\newcommand{\xgboost}{xgboost}
%\newcommand{\tabicl}{tabICL}
%% Command for covariate type
%\newcommand{\Econ}{econ}
%\newcommand{\EconNoVehicles}{econ_no_vehicles}
%\newcommand{\EconNoHeatPumps}{econ_no_heatpumps}
%\newcommand{\EconNoVehiclesNoHeatPumps}{econ_no_vehicles_no_heatpumps}
%\newcommand{\noEcon}{no_econ}
%% Command for metric
%\newcommand{\rmse}{rmseh}
%\newcommand{\mape}{mapeh}
%\newcommand{\bias}{biash}
%\newcommand{\variance}{varianceh}
%\newcommand{\pinballQ1h}{pinball_q1h}
%\newcommand{\pinballQ2h}{pinball_q2h}

%\begin{document}
% Load the data files
\pgfplotstableread[col sep=comma]{\getErrorDataFilePath{\resolutionMonth}{\linear}{\ablationFolder}{\Econ}{\rmse}}\dataRMSELinearMonthEcon
\pgfplotstableread[col sep=comma]{\getErrorDataFilePath{\resolutionMonth}{\linear}{\ablationFolder}{\EconNoVehicles}{\rmse}}\dataRMSELinearMonthEconNoVehicles
\pgfplotstableread[col sep=comma]{\getErrorDataFilePath{\resolutionMonth}{\linear}{\ablationFolder}{\EconNoHeatPumps}{\rmse}}\dataRMSELinearMonthEconNoHeatPumps
\pgfplotstableread[col sep=comma]{\getErrorDataFilePath{\resolutionMonth}{\linear}{\ablationFolder}{\EconNoVehiclesNoHeatPumps}{\rmse}}\dataRMSELinearMonthEconNoVehiclesNoHeatPumps

\pgfplotstableread[col sep=comma]{\getErrorDataFilePath{\resolutionMonth}{\xgboost}{\ablationFolder}{\Econ}{\rmse}}\dataRMSEXGBoostMonthEcon
\pgfplotstableread[col sep=comma]{\getErrorDataFilePath{\resolutionMonth}{\xgboost}{\ablationFolder}{\EconNoVehicles}{\rmse}}\dataRMSEXGBoostMonthEconNoVehicles
\pgfplotstableread[col sep=comma]{\getErrorDataFilePath{\resolutionMonth}{\xgboost}{\ablationFolder}{\EconNoHeatPumps}{\rmse}}\dataRMSEXGBoostMonthEconNoHeatPumps
\pgfplotstableread[col sep=comma]{\getErrorDataFilePath{\resolutionMonth}{\xgboost}{\ablationFolder}{\EconNoVehiclesNoHeatPumps}{\rmse}}\dataRMSEXGBoostMonthEconNoVehiclesNoHeatPumps

\pgfplotstableread[col sep=comma]{\getErrorDataFilePath{\resolutionMonth}{\tabicl}{\ablationFolder}{\Econ}{\rmse}}\dataRMSETabICLMonthEcon
\pgfplotstableread[col sep=comma]{\getErrorDataFilePath{\resolutionMonth}{\tabicl}{\ablationFolder}{\EconNoVehicles}{\rmse}}\dataRMSETabICLMonthEconNoVehicles
\pgfplotstableread[col sep=comma]{\getErrorDataFilePath{\resolutionMonth}{\tabicl}{\ablationFolder}{\EconNoHeatPumps}{\rmse}}\dataRMSETabICLMonthEconNoHeatPumps
\pgfplotstableread[col sep=comma]{\getErrorDataFilePath{\resolutionMonth}{\tabicl}{\ablationFolder}{\EconNoVehiclesNoHeatPumps}{\rmse}}\dataRMSETabICLMonthEconNoVehiclesNoHeatPumps

\pgfplotstableread[col sep=comma]{\getErrorDataFilePath{\resolutionDay}{\linear}{\ablationFolder}{\Econ}{\rmse}}\dataRMSELinearDayEcon
\pgfplotstableread[col sep=comma]{\getErrorDataFilePath{\resolutionDay}{\linear}{\ablationFolder}{\EconNoVehicles}{\rmse}}\dataRMSELinearDayEconNoVehicles
\pgfplotstableread[col sep=comma]{\getErrorDataFilePath{\resolutionDay}{\linear}{\ablationFolder}{\EconNoHeatPumps}{\rmse}}\dataRMSELinearDayEconNoHeatPumps
\pgfplotstableread[col sep=comma]{\getErrorDataFilePath{\resolutionDay}{\linear}{\ablationFolder}{\EconNoVehiclesNoHeatPumps}{\rmse}}\dataRMSELinearDayEconNoVehiclesNoHeatPumps

\pgfplotstableread[col sep=comma]{\getErrorDataFilePath{\resolutionDay}{\xgboost}{\ablationFolder}{\Econ}{\rmse}}\dataRMSEXGBoostDayEcon
\pgfplotstableread[col sep=comma]{\getErrorDataFilePath{\resolutionDay}{\xgboost}{\ablationFolder}{\EconNoVehicles}{\rmse}}\dataRMSEXGBoostDayEconNoVehicles
\pgfplotstableread[col sep=comma]{\getErrorDataFilePath{\resolutionDay}{\xgboost}{\ablationFolder}{\EconNoHeatPumps}{\rmse}}\dataRMSEXGBoostDayEconNoHeatPumps
\pgfplotstableread[col sep=comma]{\getErrorDataFilePath{\resolutionDay}{\xgboost}{\ablationFolder}{\EconNoVehiclesNoHeatPumps}{\rmse}}\dataRMSEXGBoostDayEconNoVehiclesNoHeatPumps

\pgfplotstableread[col sep=comma]{\getErrorDataFilePath{\resolutionMonth}{\tabicl}{\ablationFolder}{\Econ}{\rmse}}\dataRMSETabICLDayEcon
\pgfplotstableread[col sep=comma]{\getErrorDataFilePath{\resolutionMonth}{\tabicl}{\ablationFolder}{\EconNoVehicles}{\rmse}}\dataRMSETabICLDayEconNoVehicles
\pgfplotstableread[col sep=comma]{\getErrorDataFilePath{\resolutionMonth}{\tabicl}{\ablationFolder}{\EconNoHeatPumps}{\rmse}}\dataRMSETabICLDayEconNoHeatPumps
\pgfplotstableread[col sep=comma]{\getErrorDataFilePath{\resolutionMonth}{\tabicl}{\ablationFolder}{\EconNoVehiclesNoHeatPumps}{\rmse}}\dataRMSETabICLDayEconNoVehiclesNoHeatPumps


\begin{tikzpicture}
    \begin{groupplot}[
    group style={
        group size=3 by 2,        % 3 columns, 2 rows
        horizontal sep=1.8cm,
        vertical sep=1.8cm,
    },
    width=6cm,
    height=5cm,
    grid=major,
    scaled ticks=false,
    xtick={1, 12, 24, 36, 48},
    xticklabels={1, 12, 24, 36, 48},
    legend columns = 2,
    legend style={at={(0.45,-2.2)}, anchor=south west},
]
 
% --- Row 1 --- Monthly Plot
%% Linear Month Plot
\nextgroupplot[title={\textbf{Linear | Month}}, xlabel={Horizon [M]}, ylabel={$RMSE$}]

%%% Line Plot
\addplot[mark=none, line width=1pt, color=teal]
        table [x=horizon, y=mean, col sep=comma] {\dataRMSELinearMonthEcon};
\addlegendentry{Economic};
\addplot[mark=none, line width=1pt, color=dark_teal]
        table [x=horizon, y=mean, col sep=comma] {\dataRMSELinearMonthEconNoVehicles};
\addlegendentry{Economic without Vehicles};
\addplot[mark=none, line width=1pt, color=scarlet_rush]
        table [x=horizon, y=mean, col sep=comma] {\dataRMSELinearMonthEconNoHeatPumps};
\addlegendentry{Economic without HeatPumps};
\addplot[mark=none, line width=1pt, color=sunflower_gold]
        table [x=horizon, y=mean, col sep=comma] {\dataRMSELinearMonthEconNoVehiclesNoHeatPumps};
\addlegendentry{Economic without Vehicles \& HeatPumps};

%%% Confidence Interval Plot
\addplot[name path=lower_econ_linear_month, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=low_0.95, col sep=comma, header=true]{\dataRMSELinearMonthEcon};
\addplot[name path=upper_econ_linear_month, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=high_0.95, col sep=comma, header=true]{\dataRMSELinearMonthEcon};
\addplot[teal!40, fill opacity=0.75, forget plot] fill between[of=lower_econ_linear_month and upper_econ_linear_month];

\addplot[name path=lower_econ_no_vehicles_linear_month, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=low_0.95, col sep=comma, header=true]{\dataRMSELinearMonthEconNoVehicles};
\addplot[name path=upper_econ_no_vehicles_linear_month, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=high_0.95, col sep=comma, header=true]{\dataRMSELinearMonthEconNoVehicles};
\addplot[dark_teal!40, fill opacity=0.75, forget plot] fill between[of=lower_econ_no_vehicles_linear_month and upper_econ_no_vehicles_linear_month];

\addplot[name path=lower_econ_no_heatpumps_linear_month, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=low_0.95, col sep=comma, header=true]{\dataRMSELinearMonthEconNoHeatPumps};
\addplot[name path=upper_econ_no_heatpumps_linear_month, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=high_0.95, col sep=comma, header=true]{\dataRMSELinearMonthEconNoHeatPumps};
\addplot[scarlet_rush!40, fill opacity=0.75, forget plot] fill between[of=lower_econ_no_heatpumps_linear_month and upper_econ_no_heatpumps_linear_month];

\addplot[name path=lower_econ_no_vehicles_no_heatpumps_linear_month, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=low_0.95, col sep=comma, header=true]{\dataRMSELinearMonthEconNoVehiclesNoHeatPumps};
\addplot[name path=upper_econ_no_vehicles_no_heatpumps_linear_month, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=high_0.95, col sep=comma, header=true]{\dataRMSELinearMonthEconNoVehiclesNoHeatPumps};
\addplot[sunflower_gold!40, fill opacity=0.75, forget plot] fill between[of=lower_econ_no_vehicles_no_heatpumps_linear_month and upper_econ_no_vehicles_no_heatpumps_linear_month];


%% XGBoost Month Plot
\nextgroupplot[title={\textbf{XGBoost | Month}}, xlabel={Horizon [M]}, ylabel={$RMSE$}]
%%% Line Plot
\addplot[mark=none, line width=1pt, color=teal]
        table [x=horizon, y=mean, col sep=comma] {\dataRMSEXGBoostMonthEcon};
\addplot[mark=none, line width=1pt, color=dark_teal]
        table [x=horizon, y=mean, col sep=comma] {\dataRMSEXGBoostMonthEconNoVehicles};
\addplot[mark=none, line width=1pt, color=scarlet_rush]
        table [x=horizon, y=mean, col sep=comma] {\dataRMSEXGBoostMonthEconNoHeatPumps};
\addplot[mark=none, line width=1pt, color=sunflower_gold]
        table [x=horizon, y=mean, col sep=comma] {\dataRMSEXGBoostMonthEconNoVehiclesNoHeatPumps};

%%% Confidence Interval Plot
\addplot[name path=lower_econ_xgboost_month, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=low_0.95, col sep=comma, header=true]{\dataRMSEXGBoostMonthEcon};
\addplot[name path=upper_econ_xgboost_month, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=high_0.95, col sep=comma, header=true]{\dataRMSEXGBoostMonthEcon};
\addplot[teal!40, fill opacity=0.75, forget plot] fill between[of=lower_econ_xgboost_month and upper_econ_xgboost_month];

\addplot[name path=lower_econ_no_vehicles_xgboost_month, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=low_0.95, col sep=comma, header=true]{\dataRMSEXGBoostMonthEconNoVehicles};
\addplot[name path=upper_econ_no_vehicles_xgboost_month, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=high_0.95, col sep=comma, header=true]{\dataRMSEXGBoostMonthEconNoVehicles};
\addplot[dark_teal!40, fill opacity=0.75, forget plot] fill between[of=lower_econ_no_vehicles_xgboost_month and upper_econ_no_vehicles_xgboost_month];

\addplot[name path=lower_econ_no_heatpumps_xgboost_month, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=low_0.95, col sep=comma, header=true]{\dataRMSEXGBoostMonthEconNoHeatPumps};
\addplot[name path=upper_econ_no_heatpumps_xgboost_month, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=high_0.95, col sep=comma, header=true]{\dataRMSEXGBoostMonthEconNoHeatPumps};
\addplot[scarlet_rush!40, fill opacity=0.75, forget plot] fill between[of=lower_econ_no_heatpumps_xgboost_month and upper_econ_no_heatpumps_xgboost_month];

\addplot[name path=lower_econ_no_vehicles_no_heatpumps_xgboost_month, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=low_0.95, col sep=comma, header=true]{\dataRMSEXGBoostMonthEconNoVehiclesNoHeatPumps};
\addplot[name path=upper_econ_no_vehicles_no_heatpumps_xgboost_month, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=high_0.95, col sep=comma, header=true]{\dataRMSEXGBoostMonthEconNoVehiclesNoHeatPumps};
\addplot[sunflower_gold!40, fill opacity=0.75, forget plot] fill between[of=lower_econ_no_vehicles_no_heatpumps_xgboost_month and upper_econ_no_vehicles_no_heatpumps_xgboost_month];



%% TabICL Month Plot
\nextgroupplot[title={\textbf{TabICL | Month}}, xlabel={Horizon [M]}, ylabel={$RMSE$}]
%%% Line Plot
\addplot[mark=none, line width=1pt, color=teal]
        table [x=horizon, y=mean, col sep=comma] {\dataRMSETabICLMonthEcon};
\addplot[mark=none, line width=1pt, color=dark_teal]
        table [x=horizon, y=mean, col sep=comma] {\dataRMSETabICLMonthEconNoVehicles};
\addplot[mark=none, line width=1pt, color=scarlet_rush]
        table [x=horizon, y=mean, col sep=comma] {\dataRMSETabICLMonthEconNoHeatPumps};
\addplot[mark=none, line width=1pt, color=sunflower_gold]
        table [x=horizon, y=mean, col sep=comma] {\dataRMSETabICLMonthEconNoVehiclesNoHeatPumps};

%%% Confidence Interval Plot
\addplot[name path=lower_econ_tabicl_month, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=low_0.95, col sep=comma, header=true]{\dataRMSETabICLMonthEcon};
\addplot[name path=upper_econ_tabicl_month, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=high_0.95, col sep=comma, header=true]{\dataRMSETabICLMonthEcon};
\addplot[teal!40, fill opacity=0.75, forget plot] fill between[of=lower_econ_tabicl_month and upper_econ_tabicl_month];

\addplot[name path=lower_econ_no_vehicles_tabicl_month, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=low_0.95, col sep=comma, header=true]{\dataRMSETabICLMonthEconNoVehicles};
\addplot[name path=upper_econ_no_vehicles_tabicl_month, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=high_0.95, col sep=comma, header=true]{\dataRMSETabICLMonthEconNoVehicles};
\addplot[dark_teal!40, fill opacity=0.75, forget plot] fill between[of=lower_econ_no_vehicles_tabicl_month and upper_econ_no_vehicles_tabicl_month];

\addplot[name path=lower_econ_no_heatpumps_tabicl_month, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=low_0.95, col sep=comma, header=true]{\dataRMSETabICLMonthEconNoHeatPumps};
\addplot[name path=upper_econ_no_heatpumps_tabicl_month, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=high_0.95, col sep=comma, header=true]{\dataRMSETabICLMonthEconNoHeatPumps};
\addplot[scarlet_rush!40, fill opacity=0.75, forget plot] fill between[of=lower_econ_no_heatpumps_tabicl_month and upper_econ_no_heatpumps_tabicl_month];

\addplot[name path=lower_econ_no_vehicles_no_heatpumps_tabicl_month, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=low_0.95, col sep=comma, header=true]{\dataRMSETabICLMonthEconNoVehiclesNoHeatPumps};
\addplot[name path=upper_econ_no_vehicles_no_heatpumps_tabicl_month, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=high_0.95, col sep=comma, header=true]{\dataRMSETabICLMonthEconNoVehiclesNoHeatPumps};
\addplot[sunflower_gold!40, fill opacity=0.75, forget plot] fill between[of=lower_econ_no_vehicles_no_heatpumps_tabicl_month and upper_econ_no_vehicles_no_heatpumps_tabicl_month];

%% --- Row 2 --- Daily Plots
%%% Linear Day Plot
\nextgroupplot[title={\textbf{Linear | Day}}, xlabel={Horizon [M]}, ylabel={$RMSE$}]

%%% Line Plot
\addplot[mark=none, line width=1pt, color=teal]
        table [x=horizon, y=mean, col sep=comma] {\dataRMSELinearDayEcon};
\addplot[mark=none, line width=1pt, color=dark_teal]
        table [x=horizon, y=mean, col sep=comma] {\dataRMSELinearDayEconNoVehicles};
\addplot[mark=none, line width=1pt, color=scarlet_rush]
        table [x=horizon, y=mean, col sep=comma] {\dataRMSELinearDayEconNoHeatPumps};
\addplot[mark=none, line width=1pt, color=sunflower_gold]
        table [x=horizon, y=mean, col sep=comma] {\dataRMSELinearDayEconNoVehiclesNoHeatPumps};

%%% Confidence Interval Plot
\addplot[name path=lower_econ_linear_day, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=low_0.95, col sep=comma, header=true]{\dataRMSELinearDayEcon};
\addplot[name path=upper_econ_linear_day, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=high_0.95, col sep=comma, header=true]{\dataRMSELinearDayEcon};
\addplot[teal!40, fill opacity=0.75, forget plot] fill between[of=lower_econ_linear_day and upper_econ_linear_day];

\addplot[name path=lower_econ_no_vehicles_linear_day, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=low_0.95, col sep=comma, header=true]{\dataRMSELinearDayEconNoVehicles};
\addplot[name path=upper_econ_no_vehicles_linear_day, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=high_0.95, col sep=comma, header=true]{\dataRMSELinearDayEconNoVehicles};
\addplot[dark_teal!40, fill opacity=0.75, forget plot] fill between[of=lower_econ_no_vehicles_linear_day and upper_econ_no_vehicles_linear_day];

\addplot[name path=lower_econ_no_heatpumps_linear_day, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=low_0.95, col sep=comma, header=true]{\dataRMSELinearDayEconNoHeatPumps};
\addplot[name path=upper_econ_no_heatpumps_linear_day, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=high_0.95, col sep=comma, header=true]{\dataRMSELinearDayEconNoHeatPumps};
\addplot[scarlet_rush!40, fill opacity=0.75, forget plot] fill between[of=lower_econ_no_heatpumps_linear_day and upper_econ_no_heatpumps_linear_day];

\addplot[name path=lower_econ_no_vehicles_no_heatpumps_linear_day, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=low_0.95, col sep=comma, header=true]{\dataRMSELinearDayEconNoVehiclesNoHeatPumps};
\addplot[name path=upper_econ_no_vehicles_no_heatpumps_linear_day, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=high_0.95, col sep=comma, header=true]{\dataRMSELinearDayEconNoVehiclesNoHeatPumps};
\addplot[sunflower_gold!40, fill opacity=0.75, forget plot] fill between[of=lower_econ_no_vehicles_no_heatpumps_linear_day and upper_econ_no_vehicles_no_heatpumps_linear_day];


%% XGBoost Day Plot
\nextgroupplot[title={\textbf{XGBoost | Day}}, xlabel={Horizon [M]}, ylabel={$RMSE$}]
%%% Line Plot
\addplot[mark=none, line width=1pt, color=teal]
        table [x=horizon, y=mean, col sep=comma] {\dataRMSEXGBoostDayEcon};
\addplot[mark=none, line width=1pt, color=dark_teal]
        table [x=horizon, y=mean, col sep=comma] {\dataRMSEXGBoostDayEconNoVehicles};
\addplot[mark=none, line width=1pt, color=scarlet_rush]
        table [x=horizon, y=mean, col sep=comma] {\dataRMSEXGBoostDayEconNoHeatPumps};
\addplot[mark=none, line width=1pt, color=sunflower_gold]
        table [x=horizon, y=mean, col sep=comma] {\dataRMSEXGBoostDayEconNoVehiclesNoHeatPumps};

%%% Confidence Interval Plot
\addplot[name path=lower_econ_xgboost_day, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=low_0.95, col sep=comma, header=true]{\dataRMSEXGBoostDayEcon};
\addplot[name path=upper_econ_xgboost_day, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=high_0.95, col sep=comma, header=true]{\dataRMSEXGBoostDayEcon};
\addplot[teal!40, fill opacity=0.75, forget plot] fill between[of=lower_econ_xgboost_day and upper_econ_xgboost_day];

\addplot[name path=lower_econ_no_vehicles_xgboost_day, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=low_0.95, col sep=comma, header=true]{\dataRMSEXGBoostDayEconNoVehicles};
\addplot[name path=upper_econ_no_vehicles_xgboost_day, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=high_0.95, col sep=comma, header=true]{\dataRMSEXGBoostDayEconNoVehicles};
\addplot[dark_teal!40, fill opacity=0.75, forget plot] fill between[of=lower_econ_no_vehicles_xgboost_day and upper_econ_no_vehicles_xgboost_day];

\addplot[name path=lower_econ_no_heatpumps_xgboost_day, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=low_0.95, col sep=comma, header=true]{\dataRMSEXGBoostDayEconNoHeatPumps};
\addplot[name path=upper_econ_no_heatpumps_xgboost_day, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=high_0.95, col sep=comma, header=true]{\dataRMSEXGBoostDayEconNoHeatPumps};
\addplot[scarlet_rush!40, fill opacity=0.75, forget plot] fill between[of=lower_econ_no_heatpumps_xgboost_day and upper_econ_no_heatpumps_xgboost_day];

\addplot[name path=lower_econ_no_vehicles_no_heatpumps_xgboost_day, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=low_0.95, col sep=comma, header=true]{\dataRMSEXGBoostDayEconNoVehiclesNoHeatPumps};
\addplot[name path=upper_econ_no_vehicles_no_heatpumps_xgboost_day, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=high_0.95, col sep=comma, header=true]{\dataRMSEXGBoostDayEconNoVehiclesNoHeatPumps};
\addplot[sunflower_gold!40, fill opacity=0.75, forget plot] fill between[of=lower_econ_no_vehicles_no_heatpumps_xgboost_day and upper_econ_no_vehicles_no_heatpumps_xgboost_day];

%% TabICL Day Plot
\nextgroupplot[title={\textbf{TabICL | Day}}, xlabel={Horizon [M]}, ylabel={$RMSE$}]
%%% Line Plot
\addplot[mark=none, line width=1pt, color=teal]
        table [x=horizon, y=mean, col sep=comma] {\dataRMSETabICLDayEcon};
\addplot[mark=none, line width=1pt, color=dark_teal]
        table [x=horizon, y=mean, col sep=comma] {\dataRMSETabICLDayEconNoVehicles};
\addplot[mark=none, line width=1pt, color=scarlet_rush]
        table [x=horizon, y=mean, col sep=comma] {\dataRMSETabICLDayEconNoHeatPumps};
\addplot[mark=none, line width=1pt, color=sunflower_gold]
        table [x=horizon, y=mean, col sep=comma] {\dataRMSETabICLDayEconNoVehiclesNoHeatPumps};

%%% Confidence Interval Plot
\addplot[name path=lower_econ_tabicl_day, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=low_0.95, col sep=comma, header=true]{\dataRMSETabICLDayEcon};
\addplot[name path=upper_econ_tabicl_day, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=high_0.95, col sep=comma, header=true]{\dataRMSETabICLDayEcon};
\addplot[teal!40, fill opacity=0.75, forget plot] fill between[of=lower_econ_tabicl_day and upper_econ_tabicl_day];

\addplot[name path=lower_econ_no_vehicles_tabicl_day, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=low_0.95, col sep=comma, header=true]{\dataRMSETabICLDayEconNoVehicles};
\addplot[name path=upper_econ_no_vehicles_tabicl_day, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=high_0.95, col sep=comma, header=true]{\dataRMSETabICLDayEconNoVehicles};
\addplot[dark_teal!40, fill opacity=0.75, forget plot] fill between[of=lower_econ_no_vehicles_tabicl_day and upper_econ_no_vehicles_tabicl_day];

\addplot[name path=lower_econ_no_heatpumps_tabicl_day, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=low_0.95, col sep=comma, header=true]{\dataRMSETabICLDayEconNoHeatPumps};
\addplot[name path=upper_econ_no_heatpumps_tabicl_day, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=high_0.95, col sep=comma, header=true]{\dataRMSETabICLDayEconNoHeatPumps};
\addplot[scarlet_rush!40, fill opacity=0.75, forget plot] fill between[of=lower_econ_no_heatpumps_tabicl_day and upper_econ_no_heatpumps_tabicl_day];

\addplot[name path=lower_econ_no_vehicles_no_heatpumps_tabicl_day, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=low_0.95, col sep=comma, header=true]{\dataRMSETabICLDayEconNoVehiclesNoHeatPumps};
\addplot[name path=upper_econ_no_vehicles_no_heatpumps_tabicl_day, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=high_0.95, col sep=comma, header=true]{\dataRMSETabICLDayEconNoVehiclesNoHeatPumps};
\addplot[sunflower_gold!40, fill opacity=0.75, forget plot] fill between[of=lower_econ_no_vehicles_no_heatpumps_tabicl_day and upper_econ_no_vehicles_no_heatpumps_tabicl_day];

\end{groupplot}

\end{tikzpicture}
%\end{document}

==> Plots/RMSE_context_ablation.tex <==
%\documentclass[tikz,border=2mm]{standalone}
%\usepackage{tikz}
%\usetikzlibrary{calc}
%\usepackage{pgfplots}
%\usepgfplotslibrary{fillbetween}
%\pgfplotsset{compat=1.18}
%\usepackage{xcolor}
%
%\definecolor{teal}{HTML}{177e89}
%\definecolor{dark_teal}{HTML}{084c61}
%\definecolor{scarlet_rush}{HTML}{db3a34}
%\definecolor{sunflower_gold}{HTML}{ffc857}



%\begin{document}
% Load the data files
\pgfplotstableread[col sep=comma]{\getContextAblationDataFilePath{\resolutionMonth}{\tabicl}{\contextimpFolder}{\Econ}{\rmse}}\dataContextAblationTabICLRMSE

\begin{tikzpicture}
%% TabICL Month Context Ablation Plot
\begin{axis}[
        title = {\textbf{TabICL | Month}},
        width=15cm,
        height=10cm,
        grid=major,
        thick,
        mark size=2pt,
        xlabel={Horizon [M]},
        ylabel={$RMSE$},
        xmin=0,
        xmax=49,
        xtick={1,6,12,18,24,30,36,42,48},
        xticklabels={1,6,12,18,24,30,36,42,48},
        legend columns = 3,
        legend style={at={(1.0, 0)}, anchor=south east},
        ]
%%% Line Plot
\addplot+[mark=none, line width=1.5pt, color=black, style=dashed]
        table [x=horizon, y=1.0_mean, col sep=comma] {\dataContextAblationTabICLRMSE};
\addlegendentry{$\SI{100}{\percent}$};
\addplot+[mark=none, line width=1pt, color=dusk_blue, style=solid]
        table [x=horizon, y=0.9_mean, col sep=comma] {\dataContextAblationTabICLRMSE};
\addlegendentry{$\SI{90}{\percent}$};
\addplot+[mark=none, line width=1pt, color=dusty_lavender, style=solid]
        table [x=horizon, y=0.8_mean, col sep=comma] {\dataContextAblationTabICLRMSE};
\addlegendentry{$\SI{80}{\percent}$};
\addplot+[mark=none, line width=1pt, color=rosewood, style=solid]
        table [x=horizon, y=0.7_mean, col sep=comma] {\dataContextAblationTabICLRMSE};
\addlegendentry{$\SI{70}{\percent}$};
\addplot+[mark=none, line width=1pt, color=light_coral, style=solid]
        table [x=horizon, y=0.6_mean, col sep=comma] {\dataContextAblationTabICLRMSE};
\addlegendentry{$\SI{60}{\percent}$};
\addplot+[mark=none, line width=1pt, color=light_bronze, style=solid]
        table [x=horizon, y=0.5_mean, col sep=comma] {\dataContextAblationTabICLRMSE};
\addlegendentry{$\SI{50}{\percent}$};
\end{axis}
\end{tikzpicture}
%\end{document}

==> Plots/RMSE_feature_selection.tex <==
%\documentclass[tikz,border=2mm]{standalone}
%\usepackage{tikz}
%\usetikzlibrary{calc}
%\usepackage{pgfplots}
%\usepgfplotslibrary{fillbetween}
%\usepgfplotslibrary{groupplots} 
%\pgfplotsset{compat=1.18}
%\usepackage{xcolor}

%\definecolor{teal}{HTML}{177e89}
%\definecolor{dark_teal}{HTML}{084c61}
%\definecolor{scarlet_rush}{HTML}{db3a34}
%\definecolor{sunflower_gold}{HTML}{ffc857}

%\definecolor{prussian_blue}{HTML}{0e1428}
%\definecolor{fiery_terracotta}{HTML}{d95d39}
%\definecolor{tiger_orange}{HTML}{f18805}
%\definecolor{orange}{HTML}{f0a202}


%% Command for data filepath (#1 : resolution, #2 : model, #3 folder, #4 : covariate type, #5: metric)
%\newcommand{\getErrorDataFilePath}[5]{Data/#1/#2/#3/#2_rounds_#4_standard_#5_#1.txt}
%% Command for resolution
%\newcommand{\resolutionMonth}{month}
%\newcommand{\resolutionDay}{day}
%% Command for folder
%\newcommand{\ablationFolder}{ablation_study}
%% Command for model
%\newcommand{\linear}{linear}
%\newcommand{\xgboost}{xgboost}
%\newcommand{\tabicl}{tabICL}
%% Command for covariate type
%\newcommand{\Econ}{econ}
%\newcommand{\EconNoVehicles}{econ_no_vehicles}
%\newcommand{\EconNoHeatPumps}{econ_no_heatpumps}
%\newcommand{\EconNoVehiclesNoHeatPumps}{econ_no_vehicles_no_heatpumps}
%\newcommand{\noEcon}{no_econ}
%% Command for metric
%\newcommand{\rmse}{rmseh}
%\newcommand{\mape}{mapeh}
%\newcommand{\bias}{biash}
%\newcommand{\variance}{varianceh}
%\newcommand{\pinballQ1h}{pinball_q1h}
%\newcommand{\pinballQ2h}{pinball_q2h}

%\begin{document}
% Load the data files
\pgfplotstableread[col sep=comma]{\getErrorDataFilePath{\resolutionMonth}{\linear}{\errorFolder}{\Econ}{\rmse}}\dataRMSELinearMonthEcon
\pgfplotstableread[col sep=comma]{\getErrorDataFilePath{\resolutionMonth}{\linear}{\errorFolder}{\noEcon}{\rmse}}\dataRMSELinearMonthNoEcon
\pgfplotstableread[col sep=comma]{\getFullErrorDataFilePath{\resolutionMonth}{\linear}{\errorFolder}{\Econ}{\rmse}}\dataRMSELinearMonthEconNoFS
\pgfplotstableread[col sep=comma]{\getFullErrorDataFilePath{\resolutionMonth}{\linear}{\errorFolder}{\noEcon}{\rmse}}\dataRMSELinearMonthNoEconNoFS

\pgfplotstableread[col sep=comma]{\getErrorDataFilePath{\resolutionMonth}{\xgboost}{\errorFolder}{\Econ}{\rmse}}\dataRMSEXGBoostMonthEcon
\pgfplotstableread[col sep=comma]{\getErrorDataFilePath{\resolutionMonth}{\xgboost}{\errorFolder}{\noEcon}{\rmse}}\dataRMSEXGBoostMonthNoEcon
\pgfplotstableread[col sep=comma]{\getFullErrorDataFilePath{\resolutionMonth}{\xgboost}{\errorFolder}{\Econ}{\rmse}}\dataRMSEXGBoostMonthEconNoFS
\pgfplotstableread[col sep=comma]{\getFullErrorDataFilePath{\resolutionMonth}{\xgboost}{\errorFolder}{\noEcon}{\rmse}}\dataRMSEXGBoostMonthNoEconNoFS

\pgfplotstableread[col sep=comma]{\getErrorDataFilePath{\resolutionMonth}{\tabicl}{\errorFolder}{\Econ}{\rmse}}\dataRMSETabICLMonthEcon
\pgfplotstableread[col sep=comma]{\getErrorDataFilePath{\resolutionMonth}{\tabicl}{\errorFolder}{\noEcon}{\rmse}}\dataRMSETabICLMonthNoEcon
\pgfplotstableread[col sep=comma]{\getFullErrorDataFilePath{\resolutionMonth}{\tabicl}{\errorFolder}{\Econ}{\rmse}}\dataRMSETabICLMonthEconNoFS
\pgfplotstableread[col sep=comma]{\getFullErrorDataFilePath{\resolutionMonth}{\tabicl}{\errorFolder}{\noEcon}{\rmse}}\dataRMSETabICLMonthNoEconNoFS

\pgfplotstableread[col sep=comma]{\getErrorDataFilePath{\resolutionDay}{\linear}{\errorFolder}{\Econ}{\rmse}}\dataRMSELinearDayEcon
\pgfplotstableread[col sep=comma]{\getErrorDataFilePath{\resolutionDay}{\linear}{\errorFolder}{\noEcon}{\rmse}}\dataRMSELinearDayNoEcon
\pgfplotstableread[col sep=comma]{\getFullErrorDataFilePath{\resolutionDay}{\linear}{\errorFolder}{\Econ}{\rmse}}\dataRMSELinearDayEconNoFS
\pgfplotstableread[col sep=comma]{\getFullErrorDataFilePath{\resolutionDay}{\linear}{\errorFolder}{\noEcon}{\rmse}}\dataRMSELinearDayNoEconNoFS

\pgfplotstableread[col sep=comma]{\getErrorDataFilePath{\resolutionDay}{\xgboost}{\errorFolder}{\Econ}{\rmse}}\dataRMSEXGBoostDayEcon
\pgfplotstableread[col sep=comma]{\getErrorDataFilePath{\resolutionDay}{\xgboost}{\errorFolder}{\noEcon}{\rmse}}\dataRMSEXGBoostDayNoEcon
\pgfplotstableread[col sep=comma]{\getFullErrorDataFilePath{\resolutionDay}{\xgboost}{\errorFolder}{\Econ}{\rmse}}\dataRMSEXGBoostDayEconNoFS
\pgfplotstableread[col sep=comma]{\getFullErrorDataFilePath{\resolutionDay}{\xgboost}{\errorFolder}{\noEcon}{\rmse}}\dataRMSEXGBoostDayNoEconNoFS

\pgfplotstableread[col sep=comma]{\getErrorDataFilePath{\resolutionDay}{\tabicl}{\errorFolder}{\Econ}{\rmse}}\dataRMSETabICLDayEcon
\pgfplotstableread[col sep=comma]{\getErrorDataFilePath{\resolutionDay}{\tabicl}{\errorFolder}{\noEcon}{\rmse}}\dataRMSETabICLDayNoEcon
\pgfplotstableread[col sep=comma]{\getFullErrorDataFilePath{\resolutionDay}{\tabicl}{\errorFolder}{\Econ}{\rmse}}\dataRMSETabICLDayEconNoFS
\pgfplotstableread[col sep=comma]{\getFullErrorDataFilePath{\resolutionDay}{\tabicl}{\errorFolder}{\noEcon}{\rmse}}\dataRMSETabICLDayNoEconNoFS


\begin{tikzpicture}
    \begin{groupplot}[
    group style={
        group size=3 by 2,        % 3 columns, 2 rows
        horizontal sep=1.8cm,
        vertical sep=1.8cm,
    },
    width=6cm,
    height=5cm,
    grid=major,
    scaled ticks=false,
    xtick={1, 12, 24, 36, 48},
    xticklabels={1, 12, 24, 36, 48},
    legend columns = 2,
    legend style={at={(-0.2,-2.2)}, anchor=south west},
]
 
% --- Row 1 --- Monthly Plot
%% Linear Month Plot
\nextgroupplot[ymax = 300000, title={\textbf{Linear | Month}}, xlabel={Horizon [M]}, ylabel={$RMSE$}]

%%% Line Plot
\addplot[mark=none, line width=1pt, color=teal]
        table [x=horizon, y=mean, col sep=comma] {\dataRMSELinearMonthEcon};
\addlegendentry{Feature Selection on all Weather+Calendar+Economic covariates};
\addplot[mark=none, line width=1pt, color=dark_teal]
        table [x=horizon, y=mean, col sep=comma] {\dataRMSELinearMonthNoEcon};
\addlegendentry{Feature Selection on all Weather+Calendar covariates};
\addplot[mark=none, line width=1pt, color=scarlet_rush]
        table [x=horizon, y=mean, col sep=comma] {\dataRMSELinearMonthEconNoFS};
\addlegendentry{All Weather+Calendar+Economic covariates};
\addplot[mark=none, line width=1pt, color=sunflower_gold]
        table [x=horizon, y=mean, col sep=comma] {\dataRMSELinearMonthNoEconNoFS};
\addlegendentry{All Weather+Calendar covariates};

%%% Confidence Interval Plot
\addplot[name path=lower_econ_linear_month_fs, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=low_0.95, col sep=comma, header=true]{\dataRMSELinearMonthEcon};
\addplot[name path=upper_econ_linear_month_fs, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=high_0.95, col sep=comma, header=true]{\dataRMSELinearMonthEcon};
\addplot[teal!40, fill opacity=0.75, forget plot] fill between[of=lower_econ_linear_month_fs and upper_econ_linear_month_fs];

\addplot[name path=lower_no_econ_linear_month_fs, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=low_0.95, col sep=comma, header=true]{\dataRMSELinearMonthNoEcon};
\addplot[name path=upper_no_econ_linear_month_fs, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=high_0.95, col sep=comma, header=true]{\dataRMSELinearMonthNoEcon};
\addplot[dark_teal!40, fill opacity=0.75, forget plot] fill between[of=lower_no_econ_linear_month_fs and upper_no_econ_linear_month_fs];

\addplot[name path=lower_econ_linear_month_no_fs, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=low_0.95, col sep=comma, header=true]{\dataRMSELinearMonthEconNoFS};
\addplot[name path=upper_econ_linear_month_no_fs, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=high_0.95, col sep=comma, header=true]{\dataRMSELinearMonthEconNoFS};
\addplot[scarlet_rush!40, fill opacity=0.75, forget plot] fill between[of=lower_econ_linear_month_no_fs and upper_econ_linear_month_no_fs];

\addplot[name path=lower_no_econ_linear_month_no_fs, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=low_0.95, col sep=comma, header=true]{\dataRMSELinearMonthNoEconNoFS};
\addplot[name path=upper_no_econ_linear_month_no_fs, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=high_0.95, col sep=comma, header=true]{\dataRMSELinearMonthNoEconNoFS};
\addplot[sunflower_gold!40, fill opacity=0.75, forget plot] fill between[of=lower_no_econ_linear_month_no_fs and upper_no_econ_linear_month_no_fs];


%% XGBoost Month Plot
\nextgroupplot[title={\textbf{XGBoost | Month}}, xlabel={Horizon [M]}, ylabel={$RMSE$}]
%%% Line Plot
\addplot[mark=none, line width=1pt, color=teal]
        table [x=horizon, y=mean, col sep=comma] {\dataRMSEXGBoostMonthEcon};
\addplot[mark=none, line width=1pt, color=dark_teal]
        table [x=horizon, y=mean, col sep=comma] {\dataRMSEXGBoostMonthNoEcon};
\addplot[mark=none, line width=1pt, color=scarlet_rush]
        table [x=horizon, y=mean, col sep=comma] {\dataRMSEXGBoostMonthEconNoFS};
\addplot[mark=none, line width=1pt, color=sunflower_gold]
        table [x=horizon, y=mean, col sep=comma] {\dataRMSEXGBoostMonthNoEconNoFS};

%%% Confidence Interval Plot
\addplot[name path=lower_econ_xgboost_month_fs, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=low_0.95, col sep=comma, header=true]{\dataRMSEXGBoostMonthEcon};
\addplot[name path=upper_econ_xgboost_month_fs, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=high_0.95, col sep=comma, header=true]{\dataRMSEXGBoostMonthEcon};
\addplot[teal!40, fill opacity=0.75, forget plot] fill between[of=lower_econ_xgboost_month_fs and upper_econ_xgboost_month_fs];

\addplot[name path=lower_no_econ_xgboost_month_fs, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=low_0.95, col sep=comma, header=true]{\dataRMSEXGBoostMonthNoEcon};
\addplot[name path=upper_no_econ_xgboost_month_fs, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=high_0.95, col sep=comma, header=true]{\dataRMSEXGBoostMonthNoEcon};
\addplot[dark_teal!40, fill opacity=0.75, forget plot] fill between[of=lower_no_econ_xgboost_month_fs and upper_no_econ_xgboost_month_fs];

\addplot[name path=lower_econ_xgboost_month_no_fs, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=low_0.95, col sep=comma, header=true]{\dataRMSEXGBoostMonthEconNoFS};
\addplot[name path=upper_econ_xgboost_month_no_fs, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=high_0.95, col sep=comma, header=true]{\dataRMSEXGBoostMonthEconNoFS};
\addplot[scarlet_rush!40, fill opacity=0.75, forget plot] fill between[of=lower_econ_xgboost_month_no_fs and upper_econ_xgboost_month_no_fs];

\addplot[name path=lower_no_econ_xgboost_month_no_fs, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=low_0.95, col sep=comma, header=true]{\dataRMSEXGBoostMonthNoEconNoFS};
\addplot[name path=upper_no_econ_xgboost_month_no_fs, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=high_0.95, col sep=comma, header=true]{\dataRMSEXGBoostMonthNoEconNoFS};
\addplot[sunflower_gold!40, fill opacity=0.75, forget plot] fill between[of=lower_no_econ_xgboost_month_no_fs and upper_no_econ_xgboost_month_no_fs];



%% TabICL Month Plot
\nextgroupplot[title={\textbf{TabICL | Month}}, xlabel={Horizon [M]}, ylabel={$RMSE$}]
%%% Line Plot
\addplot[mark=none, line width=1pt, color=teal]
        table [x=horizon, y=mean, col sep=comma] {\dataRMSETabICLMonthEcon};
\addplot[mark=none, line width=1pt, color=dark_teal]
        table [x=horizon, y=mean, col sep=comma] {\dataRMSETabICLMonthNoEcon};
\addplot[mark=none, line width=1pt, color=scarlet_rush]
        table [x=horizon, y=mean, col sep=comma] {\dataRMSETabICLMonthEconNoFS};
\addplot[mark=none, line width=1pt, color=sunflower_gold]
        table [x=horizon, y=mean, col sep=comma] {\dataRMSETabICLMonthNoEconNoFS};

%%% Confidence Interval Plot
\addplot[name path=lower_econ_tabicl_month_fs, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=low_0.95, col sep=comma, header=true]{\dataRMSETabICLMonthEcon};
\addplot[name path=upper_econ_tabicl_month_fs, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=high_0.95, col sep=comma, header=true]{\dataRMSETabICLMonthEcon};
\addplot[teal!40, fill opacity=0.75, forget plot] fill between[of=lower_econ_tabicl_month_fs and upper_econ_tabicl_month_fs];

\addplot[name path=lower_no_econ_tabicl_month_fs, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=low_0.95, col sep=comma, header=true]{\dataRMSETabICLMonthNoEcon};
\addplot[name path=upper_no_econ_tabicl_month_fs, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=high_0.95, col sep=comma, header=true]{\dataRMSETabICLMonthNoEcon};
\addplot[dark_teal!40, fill opacity=0.75, forget plot] fill between[of=lower_no_econ_tabicl_month_fs and upper_no_econ_tabicl_month_fs];

\addplot[name path=lower_econ_tabicl_month_no_fs, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=low_0.95, col sep=comma, header=true]{\dataRMSETabICLMonthEconNoFS};
\addplot[name path=upper_econ_tabicl_month_no_fs, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=high_0.95, col sep=comma, header=true]{\dataRMSETabICLMonthEconNoFS};
\addplot[scarlet_rush!40, fill opacity=0.75, forget plot] fill between[of=lower_econ_tabicl_month_no_fs and upper_econ_tabicl_month_no_fs];

\addplot[name path=lower_no_econ_tabicl_month_no_fs, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=low_0.95, col sep=comma, header=true]{\dataRMSETabICLMonthNoEconNoFS};
\addplot[name path=upper_no_econ_tabicl_month_no_fs, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=high_0.95, col sep=comma, header=true]{\dataRMSETabICLMonthNoEconNoFS};
\addplot[sunflower_gold!40, fill opacity=0.75, forget plot] fill between[of=lower_no_econ_tabicl_month_no_fs and upper_no_econ_tabicl_month_no_fs];

%% --- Row 2 --- Daily Plots
%%% Linear Day Plot
\nextgroupplot[ymax = 300000, title={\textbf{Linear | Day}}, xlabel={Horizon [M]}, ylabel={$RMSE$}]
%%% Line Plot
\addplot[mark=none, line width=1pt, color=teal]
        table [x=horizon, y=mean, col sep=comma] {\dataRMSELinearDayEcon};
\addplot[mark=none, line width=1pt, color=dark_teal]
        table [x=horizon, y=mean, col sep=comma] {\dataRMSELinearDayNoEcon};
\addplot[mark=none, line width=1pt, color=scarlet_rush]
        table [x=horizon, y=mean, col sep=comma] {\dataRMSELinearDayEconNoFS};
\addplot[mark=none, line width=1pt, color=sunflower_gold]
        table [x=horizon, y=mean, col sep=comma] {\dataRMSELinearDayNoEconNoFS};

%%% Confidence Interval Plot
\addplot[name path=lower_econ_linear_day_fs, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=low_0.95, col sep=comma, header=true]{\dataRMSELinearDayEcon};
\addplot[name path=upper_econ_linear_day_fs, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=high_0.95, col sep=comma, header=true]{\dataRMSELinearDayEcon};
\addplot[teal!40, fill opacity=0.75, forget plot] fill between[of=lower_econ_linear_day_fs and upper_econ_linear_day_fs];

\addplot[name path=lower_no_econ_linear_day_fs, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=low_0.95, col sep=comma, header=true]{\dataRMSELinearDayNoEcon};
\addplot[name path=upper_no_econ_linear_day_fs, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=high_0.95, col sep=comma, header=true]{\dataRMSELinearDayNoEcon};
\addplot[dark_teal!40, fill opacity=0.75, forget plot] fill between[of=lower_no_econ_linear_day_fs and upper_no_econ_linear_day_fs];

\addplot[name path=lower_econ_linear_day_no_fs, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=low_0.95, col sep=comma, header=true]{\dataRMSELinearDayEconNoFS};
\addplot[name path=upper_econ_linear_day_no_fs, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=high_0.95, col sep=comma, header=true]{\dataRMSELinearDayEconNoFS};
\addplot[scarlet_rush!40, fill opacity=0.75, forget plot] fill between[of=lower_econ_linear_day_no_fs and upper_econ_linear_day_no_fs];

\addplot[name path=lower_no_econ_linear_day_no_fs, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=low_0.95, col sep=comma, header=true]{\dataRMSELinearDayNoEconNoFS};
\addplot[name path=upper_no_econ_linear_day_no_fs, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=high_0.95, col sep=comma, header=true]{\dataRMSELinearDayNoEconNoFS};
\addplot[sunflower_gold!40, fill opacity=0.75, forget plot] fill between[of=lower_no_econ_linear_day_no_fs and upper_no_econ_linear_day_no_fs];

%% XGBoost Day Plot
\nextgroupplot[title={\textbf{XGBoost | Day}}, xlabel={Horizon [M]}, ylabel={$RMSE$}]
%%% Line Plot
\addplot[mark=none, line width=1pt, color=teal]
        table [x=horizon, y=mean, col sep=comma] {\dataRMSEXGBoostDayEcon};
\addplot[mark=none, line width=1pt, color=dark_teal]
        table [x=horizon, y=mean, col sep=comma] {\dataRMSEXGBoostDayNoEcon};
\addplot[mark=none, line width=1pt, color=scarlet_rush]
        table [x=horizon, y=mean, col sep=comma] {\dataRMSEXGBoostDayEconNoFS};
\addplot[mark=none, line width=1pt, color=sunflower_gold]
        table [x=horizon, y=mean, col sep=comma] {\dataRMSEXGBoostDayNoEconNoFS};

%%% Confidence Interval Plot
\addplot[name path=lower_econ_xgboost_day_fs, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=low_0.95, col sep=comma, header=true]{\dataRMSEXGBoostDayEcon};
\addplot[name path=upper_econ_xgboost_day_fs, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=high_0.95, col sep=comma, header=true]{\dataRMSEXGBoostDayEcon};
\addplot[teal!40, fill opacity=0.75, forget plot] fill between[of=lower_econ_xgboost_day_fs and upper_econ_xgboost_day_fs];

\addplot[name path=lower_no_econ_xgboost_day_fs, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=low_0.95, col sep=comma, header=true]{\dataRMSEXGBoostDayNoEcon};
\addplot[name path=upper_no_econ_xgboost_day_fs, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=high_0.95, col sep=comma, header=true]{\dataRMSEXGBoostDayNoEcon};
\addplot[dark_teal!40, fill opacity=0.75, forget plot] fill between[of=lower_no_econ_xgboost_day_fs and upper_no_econ_xgboost_day_fs];

\addplot[name path=lower_econ_xgboost_day_no_fs, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=low_0.95, col sep=comma, header=true]{\dataRMSEXGBoostDayEconNoFS};
\addplot[name path=upper_econ_xgboost_day_no_fs, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=high_0.95, col sep=comma, header=true]{\dataRMSEXGBoostDayEconNoFS};
\addplot[scarlet_rush!40, fill opacity=0.75, forget plot] fill between[of=lower_econ_xgboost_day_no_fs and upper_econ_xgboost_day_no_fs];

\addplot[name path=lower_no_econ_xgboost_day_no_fs, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=low_0.95, col sep=comma, header=true]{\dataRMSEXGBoostDayNoEconNoFS};
\addplot[name path=upper_no_econ_xgboost_day_no_fs, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=high_0.95, col sep=comma, header=true]{\dataRMSEXGBoostDayNoEconNoFS};
\addplot[sunflower_gold!40, fill opacity=0.75, forget plot] fill between[of=lower_no_econ_xgboost_day_no_fs and upper_no_econ_xgboost_day_no_fs];

%% TabICL Day Plot
\nextgroupplot[title={\textbf{TabICL | Day}}, xlabel={Horizon [M]}, ylabel={$RMSE$}]
%%% Line Plot
\addplot[mark=none, line width=1pt, color=teal]
        table [x=horizon, y=mean, col sep=comma] {\dataRMSETabICLDayEcon};
\addplot[mark=none, line width=1pt, color=dark_teal]
        table [x=horizon, y=mean, col sep=comma] {\dataRMSETabICLDayNoEcon};
\addplot[mark=none, line width=1pt, color=scarlet_rush]
        table [x=horizon, y=mean, col sep=comma] {\dataRMSETabICLDayEconNoFS};
\addplot[mark=none, line width=1pt, color=sunflower_gold]
        table [x=horizon, y=mean, col sep=comma] {\dataRMSETabICLDayNoEconNoFS};

%%% Confidence Interval Plot
\addplot[name path=lower_econ_tabicl_day_fs, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=low_0.95, col sep=comma, header=true]{\dataRMSETabICLDayEcon};
\addplot[name path=upper_econ_tabicl_day_fs, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=high_0.95, col sep=comma, header=true]{\dataRMSETabICLDayEcon};
\addplot[teal!40, fill opacity=0.75, forget plot] fill between[of=lower_econ_tabicl_day_fs and upper_econ_tabicl_day_fs];

\addplot[name path=lower_no_econ_tabicl_day_fs, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=low_0.95, col sep=comma, header=true]{\dataRMSETabICLDayNoEcon};
\addplot[name path=upper_no_econ_tabicl_day_fs, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=high_0.95, col sep=comma, header=true]{\dataRMSETabICLDayNoEcon};
\addplot[dark_teal!40, fill opacity=0.75, forget plot] fill between[of=lower_no_econ_tabicl_day_fs and upper_no_econ_tabicl_day_fs];

\addplot[name path=lower_econ_tabicl_day_no_fs, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=low_0.95, col sep=comma, header=true]{\dataRMSETabICLDayEconNoFS};
\addplot[name path=upper_econ_tabicl_day_no_fs, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=high_0.95, col sep=comma, header=true]{\dataRMSETabICLDayEconNoFS};
\addplot[scarlet_rush!40, fill opacity=0.75, forget plot] fill between[of=lower_econ_tabicl_day_no_fs and upper_econ_tabicl_day_no_fs];

\addplot[name path=lower_no_econ_tabicl_day_no_fs, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=low_0.95, col sep=comma, header=true]{\dataRMSETabICLDayNoEconNoFS};
\addplot[name path=upper_no_econ_tabicl_day_no_fs, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=high_0.95, col sep=comma, header=true]{\dataRMSETabICLDayNoEconNoFS};
\addplot[sunflower_gold!40, fill opacity=0.75, forget plot] fill between[of=lower_no_econ_tabicl_day_no_fs and upper_no_econ_tabicl_day_no_fs];
\end{groupplot}

\end{tikzpicture}
%\end{document}

==> Plots/RMSE_horizon.tex <==
%\documentclass[tikz,border=2mm]{standalone}
%\usepackage{tikz}
%\usetikzlibrary{calc}
%\usepackage{pgfplots}
%\usepgfplotslibrary{fillbetween}
%\usepgfplotslibrary{groupplots} 
%\usepackage{pgfplotstable}
%\pgfplotsset{compat=1.18}
%\usepackage{xcolor}

%\definecolor{light_indigo_purple}{HTML}{5F4B8B}
%\definecolor{light_light_apricot}{HTML}{E69A8D}

%% Command for data filepath (#1 : resolution, #2 : model, #3 folder, #4 : covariate type, #5: metric)
%\newcommand{\getErrorDataFilePath}[5]{Data/#1/#2/#3/#2_rounds_#4_standard_#5_#1.txt}
%% Command for resolution
%\newcommand{\resolutionMonth}{month}
%\newcommand{\resolutionDay}{day}
%% Command for folder
%\newcommand{\errorFolder}{error}
%% Command for model
%\newcommand{\linear}{linear}
%\newcommand{\xgboost}{xgboost}
%\newcommand{\tabicl}{tabICL}
%% Command for covariate type
%\newcommand{\Econ}{econ}
%\newcommand{\noEcon}{no_econ}
%% Command for metric
%\newcommand{\rmse}{rmseh}
%\newcommand{\mape}{mapeh}
%\newcommand{\bias}{biash}
%\newcommand{\variance}{varianceh}
%%\newcommand{\pinballQ1h}{pinball_q1h}
%%\newcommand{\pinballQ2h}{pinball_q2h}

%\begin{document}

% Load the data files
\pgfplotstableread[col sep=comma]{\getErrorDataFilePath{\resolutionMonth}{\linear}{\errorFolder}{\Econ}{\rmse}}\dataRMSELinearMonthEcon
\pgfplotstableread[col sep=comma]{\getErrorDataFilePath{\resolutionMonth}{\linear}{\errorFolder}{\noEcon}{\rmse}}\dataRMSELinearMonthNoEcon

\pgfplotstableread[col sep=comma]{\getErrorDataFilePath{\resolutionDay}{\linear}{\errorFolder}{\Econ}{\rmse}}\dataRMSELinearDayEcon
\pgfplotstableread[col sep=comma]{\getErrorDataFilePath{\resolutionDay}{\linear}{\errorFolder}{\noEcon}{\rmse}}\dataRMSELinearDayNoEcon

\pgfplotstableread[col sep=comma]{\getErrorDataFilePath{\resolutionMonth}{\xgboost}{\errorFolder}{\Econ}{\rmse}}\dataRMSEXGBoostMonthEcon
\pgfplotstableread[col sep=comma]{\getErrorDataFilePath{\resolutionMonth}{\xgboost}{\errorFolder}{\noEcon}{\rmse}}\dataRMSEXGBoostMonthNoEcon

\pgfplotstableread[col sep=comma]{\getErrorDataFilePath{\resolutionDay}{\xgboost}{\errorFolder}{\Econ}{\rmse}}\dataRMSEXGBoostDayEcon
\pgfplotstableread[col sep=comma]{\getErrorDataFilePath{\resolutionDay}{\xgboost}{\errorFolder}{\noEcon}{\rmse}}\dataRMSEXGBoostDayNoEcon

\pgfplotstableread[col sep=comma]{\getErrorDataFilePath{\resolutionMonth}{\tabicl}{\errorFolder}{\Econ}{\rmse}}\dataRMSETabICLMonthEcon
\pgfplotstableread[col sep=comma]{\getErrorDataFilePath{\resolutionMonth}{\tabicl}{\errorFolder}{\noEcon}{\rmse}}\dataRMSETabICLMonthNoEcon

\pgfplotstableread[col sep=comma]{\getErrorDataFilePath{\resolutionDay}{\tabicl}{\errorFolder}{\Econ}{\rmse}}\dataRMSETabICLDayEcon
\pgfplotstableread[col sep=comma]{\getErrorDataFilePath{\resolutionDay}{\tabicl}{\errorFolder}{\noEcon}{\rmse}}\dataRMSETabICLDayNoEcon


\begin{tikzpicture}
    \begin{groupplot}[
    group style={
        group size=3 by 2,        % 3 columns, 2 rows
        horizontal sep=1.8cm,
        vertical sep=1.8cm,
    },
    width=6cm,
    height=5cm,
    grid=major,
    scaled ticks=false,
    xtick={1, 12, 24, 36, 48},
    xticklabels={1, 12, 24, 36, 48},
    legend columns = 2,
    legend style={at={(1.15,-2.1)}, anchor=south west},
]
 
% --- Row 1 --- Monthly Plot
%% Linear Month Plot
\nextgroupplot[ymin=800, ymax=2550, title={\textbf{Linear | Month}}, xlabel={Horizon [M]}, ylabel={$RMSE$}]
%%% Line Plot
\addplot[mark=none, line width=1pt, color=light_indigo_purple]
        table [x=horizon, y=mean, col sep=comma] {\dataRMSELinearMonthEcon};
\addlegendentry{With Economic};
\addplot[mark=none, line width=1pt, color=light_light_apricot]
        table [x=horizon, y=mean, col sep=comma] {\dataRMSELinearMonthNoEcon};
\addlegendentry{Without Economic};
%%% Confidence Interval Plot
\addplot[name path=lower_econ_linear_month, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=low_0.95, col sep=comma, header=true]{\dataRMSELinearMonthEcon};
\addplot[name path=upper_econ_linear_month, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=high_0.95, col sep=comma, header=true]{\dataRMSELinearMonthEcon};
\addplot[light_indigo_purple!40, fill opacity=0.75, forget plot] fill between[of=lower_econ_linear_month and upper_econ_linear_month];

\addplot[name path=lower_no_econ_linear_month, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=low_0.95, col sep=comma, header=true]{\dataRMSELinearMonthNoEcon};
\addplot[name path=upper_no_econ_linear_month, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=high_0.95, col sep=comma, header=true]{\dataRMSELinearMonthNoEcon};
\addplot[light_light_apricot!40, fill opacity=0.75, forget plot] fill between[of=lower_no_econ_linear_month and upper_no_econ_linear_month];

%% XGBoost Month Plot
\nextgroupplot[title={\textbf{XGBoost | Month}}, xlabel={Horizon [M]}, ylabel={$RMSE$}]
%%% Line Plot
\addplot[mark=none, line width=1pt, color=light_indigo_purple]
        table [x=horizon, y=mean, col sep=comma] {\dataRMSEXGBoostMonthEcon};
\addplot[mark=none, line width=1pt, color=light_light_apricot]
        table [x=horizon, y=mean, col sep=comma] {\dataRMSEXGBoostMonthNoEcon};
%%% Confidence Interval Plot
\addplot[name path=lower_econ_xgboost_month, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=low_0.95, col sep=comma, header=true]{\dataRMSEXGBoostMonthEcon};
\addplot[name path=upper_econ_xgboost_month, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=high_0.95, col sep=comma, header=true]{\dataRMSEXGBoostMonthEcon};
\addplot[light_indigo_purple!40, fill opacity=0.75, forget plot] fill between[of=lower_econ_xgboost_month and upper_econ_xgboost_month];

\addplot[name path=lower_no_econ_xgboost_month, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=low_0.95, col sep=comma, header=true]{\dataRMSEXGBoostMonthNoEcon};
\addplot[name path=upper_no_econ_xgboost_month, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=high_0.95, col sep=comma, header=true]{\dataRMSEXGBoostMonthNoEcon};
\addplot[light_light_apricot!40, fill opacity=0.75, forget plot] fill between[of=lower_no_econ_xgboost_month and upper_no_econ_xgboost_month];

%% TabICL Month Plot
\nextgroupplot[title={\textbf{TabICL | Month}}, xlabel={Horizon [M]}, ylabel={$RMSE$}]
%%% Line Plot
\addplot[mark=none, line width=1pt, color=light_indigo_purple]
        table [x=horizon, y=mean, col sep=comma] {\dataRMSETabICLMonthEcon};
\addplot[mark=none, line width=1pt, color=light_light_apricot]
        table [x=horizon, y=mean, col sep=comma] {\dataRMSETabICLMonthNoEcon};
%%% Confidence Interval Plot
\addplot[name path=lower_econ_tabICL_month, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=low_0.95, col sep=comma, header=true]{\dataRMSETabICLMonthEcon};
\addplot[name path=upper_econ_tabICL_month, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=high_0.95, col sep=comma, header=true]{\dataRMSETabICLMonthEcon};
\addplot[light_indigo_purple!40, fill opacity=0.75, forget plot] fill between[of=lower_econ_tabICL_month and upper_econ_tabICL_month];

\addplot[name path=lower_no_econ_tabICL_month, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=low_0.95, col sep=comma, header=true]{\dataRMSETabICLMonthNoEcon};
\addplot[name path=upper_no_econ_tabICL_month, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=high_0.95, col sep=comma, header=true]{\dataRMSETabICLMonthNoEcon};
\addplot[light_light_apricot!40, fill opacity=0.75, forget plot] fill between[of=lower_no_econ_tabICL_month and upper_no_econ_tabICL_month];

 
% --- Row 2 --- Daily Plots
%% Linear Day Plot
\nextgroupplot[ymin = 1900, ymax=4800, title={\textbf{Linear | Day}}, xlabel={Horizon [M]}, ylabel={$RMSE$}]
%%% Line Plot
\addplot[mark=none, line width=1pt, color=light_indigo_purple]
        table [x=horizon, y=mean, col sep=comma] {\dataRMSELinearDayEcon};
\addplot[mark=none, line width=1pt, color=light_light_apricot]
        table [x=horizon, y=mean, col sep=comma] {\dataRMSELinearDayNoEcon};
%%% Confidence Interval Plot
\addplot[name path=lower_econ_linear_day, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=low_0.95, col sep=comma, header=true]{\dataRMSELinearDayEcon};
\addplot[name path=upper_econ_linear_day, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=high_0.95, col sep=comma, header=true]{\dataRMSELinearDayEcon};
\addplot[light_indigo_purple!40, fill opacity=0.75, forget plot] fill between[of=lower_econ_linear_day and upper_econ_linear_day];

\addplot[name path=lower_no_econ_linear_day, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=low_0.95, col sep=comma, header=true]{\dataRMSELinearDayNoEcon};
\addplot[name path=upper_no_econ_linear_day, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=high_0.95, col sep=comma, header=true]{\dataRMSELinearDayNoEcon};
\addplot[light_light_apricot!40, fill opacity=0.75, forget plot] fill between[of=lower_no_econ_linear_day and upper_no_econ_linear_day];

%% XGBoost Day Plot
\nextgroupplot[title={\textbf{XGBoost | Day}}, xlabel={Horizon [M]}, ylabel={$RMSE$}]
%%% Line Plot
\addplot[mark=none, line width=1pt, color=light_indigo_purple]
        table [x=horizon, y=mean, col sep=comma] {\dataRMSEXGBoostDayEcon};
\addplot[mark=none, line width=1pt, color=light_light_apricot]
        table [x=horizon, y=mean, col sep=comma] {\dataRMSEXGBoostDayNoEcon};
%%% Confidence Interval Plot
\addplot[name path=lower_econ_xgboost_day, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=low_0.95, col sep=comma, header=true]{\dataRMSEXGBoostDayEcon};
\addplot[name path=upper_econ_xgboost_day, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=high_0.95, col sep=comma, header=true]{\dataRMSEXGBoostDayEcon};
\addplot[light_indigo_purple!40, fill opacity=0.75, forget plot] fill between[of=lower_econ_xgboost_day and upper_econ_xgboost_day];

\addplot[name path=lower_no_econ_xgboost_day, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=low_0.95, col sep=comma, header=true]{\dataRMSEXGBoostDayNoEcon};
\addplot[name path=upper_no_econ_xgboost_day, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=high_0.95, col sep=comma, header=true]{\dataRMSEXGBoostDayNoEcon};
\addplot[light_light_apricot!40, fill opacity=0.75, forget plot] fill between[of=lower_no_econ_xgboost_day and upper_no_econ_xgboost_day];

%% TabICL Day Plot
\nextgroupplot[title={\textbf{TabICL | Day}}, xlabel={Horizon [M]}, ylabel={$RMSE$}]
%%% Line Plot
\addplot[mark=none, line width=1pt, color=light_indigo_purple]
        table [x=horizon, y=mean, col sep=comma] {\dataRMSETabICLDayEcon};
\addplot[mark=none, line width=1pt, color=light_light_apricot]
        table [x=horizon, y=mean, col sep=comma] {\dataRMSETabICLDayNoEcon};
%%% Confidence Interval Plot
\addplot[name path=lower_econ_tabICL_day, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=low_0.95, col sep=comma, header=true]{\dataRMSETabICLDayEcon};
\addplot[name path=upper_econ_tabICL_day, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=high_0.95, col sep=comma, header=true]{\dataRMSETabICLDayEcon};
\addplot[light_indigo_purple!40, fill opacity=0.75, forget plot] fill between[of=lower_econ_tabICL_day and upper_econ_tabICL_day];

\addplot[name path=lower_no_econ_tabICL_day, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=low_0.95, col sep=comma, header=true]{\dataRMSETabICLDayNoEcon};
\addplot[name path=upper_no_econ_tabICL_day, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=high_0.95, col sep=comma, header=true]{\dataRMSETabICLDayNoEcon};
\addplot[light_light_apricot!40, fill opacity=0.75, forget plot] fill between[of=lower_no_econ_tabICL_day and upper_no_econ_tabICL_day];
 
\end{groupplot}

\end{tikzpicture}
%\end{document}

==> Plots/RMSE_horizon_comparison.tex <==
%\documentclass[tikz,border=2mm]{standalone}
%\usepackage{tikz}
%\usetikzlibrary{calc}
%\usepackage{pgfplots}
%\usepgfplotslibrary{fillbetween}
%\usepgfplotslibrary{groupplots} 
%\pgfplotsset{compat=1.18}
%\usepackage{xcolor}

%\definecolor{spicy_paprika}{HTML}{E4572E}
%\definecolor{twilight_indigo}{HTML}{29335C}
%\definecolor{orange}{HTML}{F3A712}

%% Command for data filepath (#1 : resolution, #2 : model, #3 folder, #4 : covariate type, #5: metric)
%\newcommand{\getErrorDataFilePath}[5]{Data/#1/#2/#3/#2_rounds_#4_standard_#5_#1.txt}
%% Command for resolution
%\newcommand{\resolutionMonth}{month}
%\newcommand{\resolutionDay}{day}
%% Command for folder
%\newcommand{\errorFolder}{error}
%% Command for model
%\newcommand{\linear}{linear}
%\newcommand{\xgboost}{xgboost}
%\newcommand{\tabicl}{tabICL}
%% Command for covariate type
%\newcommand{\Econ}{econ}
%\newcommand{\noEcon}{no_econ}
%% Command for metric
%\newcommand{\rmse}{rmseh}
%\newcommand{\mape}{mapeh}
%\newcommand{\bias}{biash}
%\newcommand{\variance}{varianceh}
%%\newcommand{\pinballQ1h}{pinball_q1h}
%%\newcommand{\pinballQ2h}{pinball_q2h}

%\begin{document}

\begin{tikzpicture}
    \begin{groupplot}[
    group style={
        group size=2 by 2,        % 2 columns, 2 rows
        horizontal sep=1.8cm,
        vertical sep=1.8cm,
    },
    width=8cm,
    height=6cm,
    grid=major,
    scaled ticks=false,
    xtick={1, 12, 24, 36, 48},
    xticklabels={1, 12, 24, 36, 48},
    legend columns = 3,
    legend style={at={(-0.6, -1.8)}, anchor=south west},
]
 
% --- Row 1 --- Monthly Plot
%% No Economic Data
\nextgroupplot[title={\textbf{Without Economic | Month}}, xlabel={Horizon [M]}, ylabel={$RMSE$}]
%%% Line Plot
\addplot[mark=none, line width=1pt, color=orange, style = dashed]
        table [x=horizon, y=mean, col sep=comma] {\getErrorDataFilePath{\resolutionMonth}{\linear}{\errorFolder}{\noEcon}{\rmse}};
\addplot[mark=none, line width=1pt, color=spicy_paprika, style = dashed]
        table [x=horizon, y=mean, col sep=comma] {\getErrorDataFilePath{\resolutionMonth}{\xgboost}{\errorFolder}{\noEcon}{\rmse}};
\addplot[mark=none, line width=1pt, color=twilight_indigo, style = dashed]
        table [x=horizon, y=mean, col sep=comma] {\getErrorDataFilePath{\resolutionMonth}{\tabicl}{\errorFolder}{\noEcon}{\rmse}};

%%% Confidence Interval Plot
\addplot[name path=lower_no_econ_linear_month, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=low_0.95, col sep=comma, header=true]{\getErrorDataFilePath{\resolutionMonth}{\linear}{\errorFolder}{\noEcon}{\rmse}};
\addplot[name path=upper_no_econ_linear_month, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=high_0.95, col sep=comma, header=true]{\getErrorDataFilePath{\resolutionMonth}{\linear}{\errorFolder}{\noEcon}{\rmse}};
\addplot[orange!40, fill opacity=0.75, forget plot] fill between[of=lower_no_econ_linear_month and upper_no_econ_linear_month];

\addplot[name path=lower_no_econ_xgboost_month, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=low_0.95, col sep=comma, header=true]{\getErrorDataFilePath{\resolutionMonth}{\xgboost}{\errorFolder}{\noEcon}{\rmse}};
\addplot[name path=upper_no_econ_xgboost_month, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=high_0.95, col sep=comma, header=true]{\getErrorDataFilePath{\resolutionMonth}{\xgboost}{\errorFolder}{\noEcon}{\rmse}};
\addplot[spicy_paprika!40, fill opacity=0.75, forget plot] fill between[of=lower_no_econ_xgboost_month and upper_no_econ_xgboost_month];

\addplot[name path=lower_no_econ_tabICL_month, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=low_0.95, col sep=comma, header=true]{\getErrorDataFilePath{\resolutionMonth}{\tabicl}{\errorFolder}{\noEcon}{\rmse}};
\addplot[name path=upper_no_econ_tabICL_month, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=high_0.95, col sep=comma, header=true]{\getErrorDataFilePath{\resolutionMonth}{\tabicl}{\errorFolder}{\noEcon}{\rmse}};
\addplot[twilight_indigo!40, fill opacity=0.75, forget plot] fill between[of=lower_no_econ_tabICL_month and upper_no_econ_tabICL_month];

%% Economic Data 
\nextgroupplot[ymin=400, ymax=2550,, title={\textbf{With Economic | Month}}, xlabel={Horizon [M]}, ylabel={$RMSE$}]
%%% Line Plot
\addplot[mark=none, line width=1pt, color=orange]
        table [x=horizon, y=mean, col sep=comma] {\getErrorDataFilePath{\resolutionMonth}{\linear}{\errorFolder}{\Econ}{\rmse}};
\addlegendentry{Linear};
\addplot[mark=none, line width=1pt, color=spicy_paprika]
        table [x=horizon, y=mean, col sep=comma] {\getErrorDataFilePath{\resolutionMonth}{\xgboost}{\errorFolder}{\Econ}{\rmse}};
\addlegendentry{XGBoost};
\addplot[mark=none, line width=1pt, color=twilight_indigo]
        table [x=horizon, y=mean, col sep=comma] {\getErrorDataFilePath{\resolutionMonth}{\tabicl}{\errorFolder}{\Econ}{\rmse}};
\addlegendentry{TabICL};

%%% Confidence Interval Plot
\addplot[name path=lower_econ_linear_month, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=low_0.95, col sep=comma, header=true]{\getErrorDataFilePath{\resolutionMonth}{\linear}{\errorFolder}{\Econ}{\rmse}};
\addplot[name path=upper_econ_linear_month, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=high_0.95, col sep=comma, header=true]{\getErrorDataFilePath{\resolutionMonth}{\linear}{\errorFolder}{\Econ}{\rmse}};
\addplot[orange!40, fill opacity=0.75, forget plot] fill between[of=lower_econ_linear_month and upper_econ_linear_month];

\addplot[name path=lower_econ_xgboost_month, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=low_0.95, col sep=comma, header=true]{\getErrorDataFilePath{\resolutionMonth}{\xgboost}{\errorFolder}{\Econ}{\rmse}};
\addplot[name path=upper_econ_xgboost_month, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=high_0.95, col sep=comma, header=true]{\getErrorDataFilePath{\resolutionMonth}{\xgboost}{\errorFolder}{\Econ}{\rmse}};
\addplot[spicy_paprika!40, fill opacity=0.75, forget plot] fill between[of=lower_econ_xgboost_month and upper_econ_xgboost_month];

\addplot[name path=lower_econ_tabICL_month, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=low_0.95, col sep=comma, header=true]{\getErrorDataFilePath{\resolutionMonth}{\tabicl}{\errorFolder}{\Econ}{\rmse}};
\addplot[name path=upper_econ_tabICL_month, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=high_0.95, col sep=comma, header=true]{\getErrorDataFilePath{\resolutionMonth}{\tabicl}{\errorFolder}{\Econ}{\rmse}};
\addplot[twilight_indigo!40, fill opacity=0.75, forget plot] fill between[of=lower_econ_tabICL_month and upper_econ_tabICL_month];

 
% --- Row 2 --- Daily Plots
%% Without Economic
\nextgroupplot[title={\textbf{Without Economic | Day}}, xlabel={Horizon [M]}, ylabel={$RMSE$}]
%%% Line Plot
\addplot[mark=none, line width=1pt, color=orange, style = dashed]
        table [x=horizon, y=mean, col sep=comma] {\getErrorDataFilePath{\resolutionDay}{\linear}{\errorFolder}{\noEcon}{\rmse}};
\addplot[mark=none, line width=1pt, color=spicy_paprika, style = dashed]
        table [x=horizon, y=mean, col sep=comma] {\getErrorDataFilePath{\resolutionDay}{\xgboost}{\errorFolder}{\noEcon}{\rmse}};
\addplot[mark=none, line width=1pt, color=twilight_indigo, style = dashed]
        table [x=horizon, y=mean, col sep=comma] {\getErrorDataFilePath{\resolutionDay}{\tabicl}{\errorFolder}{\noEcon}{\rmse}};
           
%%% Confidence Interval Plot

\addplot[name path=lower_no_econ_linear_day, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=low_0.95, col sep=comma, header=true]{\getErrorDataFilePath{\resolutionDay}{\linear}{\errorFolder}{\noEcon}{\rmse}};
\addplot[name path=upper_no_econ_linear_day, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=high_0.95, col sep=comma, header=true]{\getErrorDataFilePath{\resolutionDay}{\linear}{\errorFolder}{\noEcon}{\rmse}};
\addplot[orange!40, fill opacity=0.75, forget plot] fill between[of=lower_no_econ_linear_day and upper_no_econ_linear_day];

\addplot[name path=lower_no_econ_xgboost_day, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=low_0.95, col sep=comma, header=true]{\getErrorDataFilePath{\resolutionDay}{\xgboost}{\errorFolder}{\noEcon}{\rmse}};
\addplot[name path=upper_no_econ_xgboost_day, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=high_0.95, col sep=comma, header=true]{\getErrorDataFilePath{\resolutionDay}{\xgboost}{\errorFolder}{\noEcon}{\rmse}};
\addplot[spicy_paprika!40, fill opacity=0.75, forget plot] fill between[of=lower_no_econ_xgboost_day and upper_no_econ_xgboost_day];

\addplot[name path=lower_no_econ_tabICL_day, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=low_0.95, col sep=comma, header=true]{\getErrorDataFilePath{\resolutionDay}{\tabicl}{\errorFolder}{\noEcon}{\rmse}};
\addplot[name path=upper_no_econ_tabICL_day, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=high_0.95, col sep=comma, header=true]{\getErrorDataFilePath{\resolutionDay}{\tabicl}{\errorFolder}{\noEcon}{\rmse}};
\addplot[twilight_indigo!40, fill opacity=0.75, forget plot] fill between[of=lower_no_econ_tabICL_day and upper_no_econ_tabICL_day];

%% With Economic Plot
\nextgroupplot[ymin = 1400, ymax=4200, title={\textbf{With Economic | Day}}, xlabel={Horizon [M]}, ylabel={$RMSE$}]
%%% Line Plot
\addplot[mark=none, line width=1pt, color=orange]
        table [x=horizon, y=mean, col sep=comma] {\getErrorDataFilePath{\resolutionDay}{\linear}{\errorFolder}{\Econ}{\rmse}};
\addplot[mark=none, line width=1pt, color=spicy_paprika]
        table [x=horizon, y=mean, col sep=comma] {\getErrorDataFilePath{\resolutionDay}{\xgboost}{\errorFolder}{\Econ}{\rmse}};
\addplot[mark=none, line width=1pt, color=twilight_indigo]
        table [x=horizon, y=mean, col sep=comma] {\getErrorDataFilePath{\resolutionDay}{\tabicl}{\errorFolder}{\Econ}{\rmse}};
%%% Confidence Interval Plot
\addplot[name path=lower_econ_linear_day, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=low_0.95, col sep=comma, header=true]{\getErrorDataFilePath{\resolutionDay}{\linear}{\errorFolder}{\Econ}{\rmse}};
\addplot[name path=upper_econ_linear_day, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=high_0.95, col sep=comma, header=true]{\getErrorDataFilePath{\resolutionDay}{\linear}{\errorFolder}{\Econ}{\rmse}};
\addplot[orange!40, fill opacity=0.75, forget plot] fill between[of=lower_econ_linear_day and upper_econ_linear_day];

\addplot[name path=lower_econ_xgboost_day, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=low_0.95, col sep=comma, header=true]{\getErrorDataFilePath{\resolutionDay}{\xgboost}{\errorFolder}{\Econ}{\rmse}};
\addplot[name path=upper_econ_xgboost_day, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=high_0.95, col sep=comma, header=true]{\getErrorDataFilePath{\resolutionDay}{\xgboost}{\errorFolder}{\Econ}{\rmse}};
\addplot[spicy_paprika!40, fill opacity=0.75, forget plot] fill between[of=lower_econ_xgboost_day and upper_econ_xgboost_day];

\addplot[name path=lower_econ_tabICL_day, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=low_0.95, col sep=comma, header=true]{\getErrorDataFilePath{\resolutionDay}{\tabicl}{\errorFolder}{\Econ}{\rmse}};
\addplot[name path=upper_econ_tabICL_day, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=high_0.95, col sep=comma, header=true]{\getErrorDataFilePath{\resolutionDay}{\tabicl}{\errorFolder}{\Econ}{\rmse}};
\addplot[twilight_indigo!40, fill opacity=0.75, forget plot] fill between[of=lower_econ_tabICL_day and upper_econ_tabICL_day];
 
\end{groupplot}

\end{tikzpicture}
%\end{document}

==> Plots/RMSE_horizon_covid.tex <==
%\documentclass[tikz,border=2mm]{standalone}
%\usepackage{tikz}
%\usetikzlibrary{calc}
%\usepackage{pgfplots}
%\usepgfplotslibrary{fillbetween}
%\usepgfplotslibrary{groupplots} 
%\pgfplotsset{compat=1.18}
%\usepackage{xcolor}

%\definecolor{light_indigo_purple}{HTML}{5F4B8B}
%\definecolor{light_light_apricot}{HTML}{E69A8D}
%\begin{document}
% Load the data files
\pgfplotstableread[col sep=comma]{\getCrisisErrorDataFilePath{\resolutionMonth}{\linear}{\errorFolder}{\Econ}{\rmse}{\Covid}}\dataRMSELinearMonthEconCovid
\pgfplotstableread[col sep=comma]{\getCrisisErrorDataFilePath{\resolutionMonth}{\linear}{\errorFolder}{\noEcon}{\rmse}{\Covid}}\dataRMSELinearMonthNoEconCovid

\pgfplotstableread[col sep=comma]{\getCrisisErrorDataFilePath{\resolutionDay}{\linear}{\errorFolder}{\Econ}{\rmse}{\Covid}}\dataRMSELinearDayEconCovid
\pgfplotstableread[col sep=comma]{\getCrisisErrorDataFilePath{\resolutionDay}{\linear}{\errorFolder}{\noEcon}{\rmse}{\Covid}}\dataRMSELinearDayNoEconCovid

\pgfplotstableread[col sep=comma]{\getCrisisErrorDataFilePath{\resolutionMonth}{\xgboost}{\errorFolder}{\Econ}{\rmse}{\Covid}}\dataRMSEXGBoostMonthEconCovid
\pgfplotstableread[col sep=comma]{\getCrisisErrorDataFilePath{\resolutionMonth}{\xgboost}{\errorFolder}{\noEcon}{\rmse}{\Covid}}\dataRMSEXGBoostMonthNoEconCovid

\pgfplotstableread[col sep=comma]{\getCrisisErrorDataFilePath{\resolutionDay}{\xgboost}{\errorFolder}{\Econ}{\rmse}{\Covid}}\dataRMSEXGBoostDayEconCovid
\pgfplotstableread[col sep=comma]{\getCrisisErrorDataFilePath{\resolutionDay}{\xgboost}{\errorFolder}{\noEcon}{\rmse}{\Covid}}\dataRMSEXGBoostDayNoEconCovid

\pgfplotstableread[col sep=comma]{\getCrisisErrorDataFilePath{\resolutionMonth}{\tabicl}{\errorFolder}{\Econ}{\rmse}{\Covid}}\dataRMSETabICLMonthEconCovid
\pgfplotstableread[col sep=comma]{\getCrisisErrorDataFilePath{\resolutionMonth}{\tabicl}{\errorFolder}{\noEcon}{\rmse}{\Covid}}\dataRMSETabICLMonthNoEconCovid

\pgfplotstableread[col sep=comma]{\getCrisisErrorDataFilePath{\resolutionDay}{\tabicl}{\errorFolder}{\Econ}{\rmse}{\Covid}}\dataRMSETabICLDayEconCovid
\pgfplotstableread[col sep=comma]{\getCrisisErrorDataFilePath{\resolutionDay}{\tabicl}{\errorFolder}{\noEcon}{\rmse}{\Covid}}\dataRMSETabICLDayNoEconCovid


\begin{tikzpicture}
    \begin{groupplot}[
    group style={
        group size=3 by 2,        % 3 columns, 2 rows
        horizontal sep=1.8cm,
        vertical sep=1.8cm,
    },
    width=6cm,
    height=5cm,
    grid=major,
    scaled ticks=false,
    xtick={1, 12, 24, 36, 48},
    xticklabels={1, 12, 24, 36, 48},
    legend columns = 2,
    legend style={at={(1.15,-2.1)}, anchor=south west},
]
 
% --- Row 1 --- Monthly Plot
%% Linear Month Plot
\nextgroupplot[title={\textbf{Linear | Month}}, xlabel={Horizon [M]}, ylabel={$RMSE$}]
%%% Line Plot
\addplot[mark=none, line width=1pt, color=light_indigo_purple]
        table [x=horizon, y=mean, col sep=comma] {\dataRMSELinearMonthEconCovid};
\addlegendentry{With Economic};
\addplot[mark=none, line width=1pt, color=light_light_apricot]
        table [x=horizon, y=mean, col sep=comma] {\dataRMSELinearMonthNoEconCovid};
\addlegendentry{Without Economic};
%%% Confidence Interval Plot
\addplot[name path=lower_econ_linear_month_covid, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=low_0.95, col sep=comma, header=true]{\dataRMSELinearMonthEconCovid};
\addplot[name path=upper_econ_linear_month_covid, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=high_0.95, col sep=comma, header=true]{\dataRMSELinearMonthEconCovid};
\addplot[light_indigo_purple!40, fill opacity=0.75, forget plot] fill between[of=lower_econ_linear_month_covid and upper_econ_linear_month_covid];

\addplot[name path=lower_no_econ_linear_month_covid, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=low_0.95, col sep=comma, header=true]{\dataRMSELinearMonthNoEconCovid};
\addplot[name path=upper_no_econ_linear_month_covid, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=high_0.95, col sep=comma, header=true]{\dataRMSELinearMonthNoEconCovid};
\addplot[light_light_apricot!40, fill opacity=0.75, forget plot] fill between[of=lower_no_econ_linear_month_covid and upper_no_econ_linear_month_covid];

%% XGBoost Month Plot
\nextgroupplot[title={\textbf{XGBoost | Month}}, xlabel={Horizon [M]}, ylabel={$RMSE$}]
%%% Line Plot
\addplot[mark=none, line width=1pt, color=light_indigo_purple]
        table [x=horizon, y=mean, col sep=comma] {\dataRMSEXGBoostMonthEconCovid};
\addplot[mark=none, line width=1pt, color=light_light_apricot]
        table [x=horizon, y=mean, col sep=comma] {\dataRMSEXGBoostMonthNoEconCovid};
%%% Confidence Interval Plot
\addplot[name path=lower_econ_xgboost_month_covid, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=low_0.95, col sep=comma, header=true]{\dataRMSEXGBoostMonthEconCovid};
\addplot[name path=upper_econ_xgboost_month_covid, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=high_0.95, col sep=comma, header=true]{\dataRMSEXGBoostMonthEconCovid};
\addplot[light_indigo_purple!40, fill opacity=0.75, forget plot] fill between[of=lower_econ_xgboost_month_covid and upper_econ_xgboost_month_covid];

\addplot[name path=lower_no_econ_xgboost_month_covid, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=low_0.95, col sep=comma, header=true]{\dataRMSEXGBoostMonthNoEconCovid};
\addplot[name path=upper_no_econ_xgboost_month_covid, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=high_0.95, col sep=comma, header=true]{\dataRMSEXGBoostMonthNoEconCovid};
\addplot[light_light_apricot!40, fill opacity=0.75, forget plot] fill between[of=lower_no_econ_xgboost_month_covid and upper_no_econ_xgboost_month_covid];

%% TabICL Month Plot
\nextgroupplot[title={\textbf{TabICL | Month}}, xlabel={Horizon [M]}, ylabel={$RMSE$}]
%%% Line Plot
\addplot[mark=none, line width=1pt, color=light_indigo_purple]
        table [x=horizon, y=mean, col sep=comma] {\dataRMSETabICLMonthEconCovid};
\addplot[mark=none, line width=1pt, color=light_light_apricot]
        table [x=horizon, y=mean, col sep=comma] {\dataRMSETabICLMonthNoEconCovid};
%%% Confidence Interval Plot
\addplot[name path=lower_econ_tabICL_month_covid, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=low_0.95, col sep=comma, header=true]{\dataRMSETabICLMonthEconCovid};
\addplot[name path=upper_econ_tabICL_month_covid, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=high_0.95, col sep=comma, header=true]{\dataRMSETabICLMonthEconCovid};
\addplot[light_indigo_purple!40, fill opacity=0.75, forget plot] fill between[of=lower_econ_tabICL_month_covid and upper_econ_tabICL_month_covid];

\addplot[name path=lower_no_econ_tabICL_month_covid, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=low_0.95, col sep=comma, header=true]{\dataRMSETabICLMonthNoEconCovid};
\addplot[name path=upper_no_econ_tabICL_month_covid, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=high_0.95, col sep=comma, header=true]{\dataRMSETabICLMonthNoEconCovid};
\addplot[light_light_apricot!40, fill opacity=0.75, forget plot] fill between[of=lower_no_econ_tabICL_month_covid and upper_no_econ_tabICL_month_covid];

 
% --- Row 2 --- Daily Plots
%% Linear Day Plot
\nextgroupplot[title={\textbf{Linear | Day}}, xlabel={Horizon [M]}, ylabel={$RMSE$}]
%%% Line Plot
\addplot[mark=none, line width=1pt, color=light_indigo_purple]
        table [x=horizon, y=mean, col sep=comma] {\dataRMSELinearDayEconCovid};
\addplot[mark=none, line width=1pt, color=light_light_apricot]
        table [x=horizon, y=mean, col sep=comma] {\dataRMSELinearDayNoEconCovid};
%%% Confidence Interval Plot
\addplot[name path=lower_econ_linear_day_covid, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=low_0.95, col sep=comma, header=true]{\dataRMSELinearDayEconCovid};
\addplot[name path=upper_econ_linear_day_covid, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=high_0.95, col sep=comma, header=true]{\dataRMSELinearDayEconCovid};
\addplot[light_indigo_purple!40, fill opacity=0.75, forget plot] fill between[of=lower_econ_linear_day_covid and upper_econ_linear_day_covid];

\addplot[name path=lower_no_econ_linear_day_covid, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=low_0.95, col sep=comma, header=true]{\dataRMSELinearDayNoEconCovid};
\addplot[name path=upper_no_econ_linear_day_covid, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=high_0.95, col sep=comma, header=true]{\dataRMSELinearDayNoEconCovid};
\addplot[light_light_apricot!40, fill opacity=0.75, forget plot] fill between[of=lower_no_econ_linear_day_covid and upper_no_econ_linear_day_covid];

%% XGBoost Day Plot
\nextgroupplot[title={\textbf{XGBoost | Day}}, xlabel={Horizon [M]}, ylabel={$RMSE$}]
%%% Line Plot
\addplot[mark=none, line width=1pt, color=light_indigo_purple]
        table [x=horizon, y=mean, col sep=comma] {\dataRMSEXGBoostDayEconCovid};
\addplot[mark=none, line width=1pt, color=light_light_apricot]
        table [x=horizon, y=mean, col sep=comma] {\dataRMSEXGBoostDayNoEconCovid};
%%% Confidence Interval Plot
\addplot[name path=lower_econ_xgboost_day_covid, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=low_0.95, col sep=comma, header=true]{\dataRMSEXGBoostDayEconCovid};
\addplot[name path=upper_econ_xgboost_day_covid, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=high_0.95, col sep=comma, header=true]{\dataRMSEXGBoostDayEconCovid};
\addplot[light_indigo_purple!40, fill opacity=0.75, forget plot] fill between[of=lower_econ_xgboost_day_covid and upper_econ_xgboost_day_covid];

\addplot[name path=lower_no_econ_xgboost_day_covid, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=low_0.95, col sep=comma, header=true]{\dataRMSEXGBoostDayNoEconCovid};
\addplot[name path=upper_no_econ_xgboost_day_covid, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=high_0.95, col sep=comma, header=true]{\dataRMSEXGBoostDayNoEconCovid};
\addplot[light_light_apricot!40, fill opacity=0.75, forget plot] fill between[of=lower_no_econ_xgboost_day_covid and upper_no_econ_xgboost_day_covid];

%% TabICL Day Plot
\nextgroupplot[title={\textbf{TabICL | Day}}, xlabel={Horizon [M]}, ylabel={$RMSE$}]
%%% Line Plot
\addplot[mark=none, line width=1pt, color=light_indigo_purple]
        table [x=horizon, y=mean, col sep=comma] {\dataRMSETabICLDayEconCovid};
\addplot[mark=none, line width=1pt, color=light_light_apricot]
        table [x=horizon, y=mean, col sep=comma] {\dataRMSETabICLDayNoEconCovid};
%%% Confidence Interval Plot
\addplot[name path=lower_econ_tabICL_day_covid, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=low_0.95, col sep=comma, header=true]{\dataRMSETabICLDayEconCovid};
\addplot[name path=upper_econ_tabICL_day_covid, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=high_0.95, col sep=comma, header=true]{\dataRMSETabICLDayEconCovid};
\addplot[light_indigo_purple!40, fill opacity=0.75, forget plot] fill between[of=lower_econ_tabICL_day_covid and upper_econ_tabICL_day_covid];

\addplot[name path=lower_no_econ_tabICL_day_covid, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=low_0.95, col sep=comma, header=true]{\dataRMSETabICLDayNoEconCovid};
\addplot[name path=upper_no_econ_tabICL_day_covid, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=high_0.95, col sep=comma, header=true]{\dataRMSETabICLDayNoEconCovid};
\addplot[light_light_apricot!40, fill opacity=0.75, forget plot] fill between[of=lower_no_econ_tabICL_day_covid and upper_no_econ_tabICL_day_covid];
 
\end{groupplot}

\end{tikzpicture}
%\end{document}

==> Plots/RMSE_horizon_sobriety.tex <==
%\documentclass[tikz,border=2mm]{standalone}
%\usepackage{tikz}
%\usetikzlibrary{calc}
%\usepackage{pgfplots}
%\usepgfplotslibrary{fillbetween}
%\usepgfplotslibrary{groupplots} 
%\pgfplotsset{compat=1.18}
%\usepackage{xcolor}

%\definecolor{light_indigo_purple}{HTML}{5F4B8B}
%\definecolor{light_light_apricot}{HTML}{E69A8D}
%\begin{document}
% Load the data files
\pgfplotstableread[col sep=comma]{\getCrisisErrorDataFilePath{\resolutionMonth}{\linear}{\errorFolder}{\Econ}{\rmse}{\Sobriety}}\dataRMSELinearMonthEconSobriety
\pgfplotstableread[col sep=comma]{\getCrisisErrorDataFilePath{\resolutionMonth}{\linear}{\errorFolder}{\noEcon}{\rmse}{\Sobriety}}\dataRMSELinearMonthNoEconSobriety

\pgfplotstableread[col sep=comma]{\getCrisisErrorDataFilePath{\resolutionDay}{\linear}{\errorFolder}{\Econ}{\rmse}{\Sobriety}}\dataRMSELinearDayEconSobriety
\pgfplotstableread[col sep=comma]{\getCrisisErrorDataFilePath{\resolutionDay}{\linear}{\errorFolder}{\noEcon}{\rmse}{\Sobriety}}\dataRMSELinearDayNoEconSobriety

\pgfplotstableread[col sep=comma]{\getCrisisErrorDataFilePath{\resolutionMonth}{\xgboost}{\errorFolder}{\Econ}{\rmse}{\Sobriety}}\dataRMSEXGBoostMonthEconSobriety
\pgfplotstableread[col sep=comma]{\getCrisisErrorDataFilePath{\resolutionMonth}{\xgboost}{\errorFolder}{\noEcon}{\rmse}{\Sobriety}}\dataRMSEXGBoostMonthNoEconSobriety

\pgfplotstableread[col sep=comma]{\getCrisisErrorDataFilePath{\resolutionDay}{\xgboost}{\errorFolder}{\Econ}{\rmse}{\Sobriety}}\dataRMSEXGBoostDayEconSobriety
\pgfplotstableread[col sep=comma]{\getCrisisErrorDataFilePath{\resolutionDay}{\xgboost}{\errorFolder}{\noEcon}{\rmse}{\Sobriety}}\dataRMSEXGBoostDayNoEconSobriety

\pgfplotstableread[col sep=comma]{\getCrisisErrorDataFilePath{\resolutionMonth}{\tabicl}{\errorFolder}{\Econ}{\rmse}{\Sobriety}}\dataRMSETabICLMonthEconSobriety
\pgfplotstableread[col sep=comma]{\getCrisisErrorDataFilePath{\resolutionMonth}{\tabicl}{\errorFolder}{\noEcon}{\rmse}{\Sobriety}}\dataRMSETabICLMonthNoEconSobriety

\pgfplotstableread[col sep=comma]{\getCrisisErrorDataFilePath{\resolutionDay}{\tabicl}{\errorFolder}{\Econ}{\rmse}{\Sobriety}}\dataRMSETabICLDayEconSobriety
\pgfplotstableread[col sep=comma]{\getCrisisErrorDataFilePath{\resolutionDay}{\tabicl}{\errorFolder}{\noEcon}{\rmse}{\Sobriety}}\dataRMSETabICLDayNoEconSobriety


\begin{tikzpicture}
    \begin{groupplot}[
    group style={
        group size=3 by 2,        % 3 columns, 2 rows
        horizontal sep=1.8cm,
        vertical sep=1.8cm,
    },
    width=6cm,
    height=5cm,
    grid=major,
    scaled ticks=false,
    xtick={1, 12, 24, 36, 48},
    xticklabels={1, 12, 24, 36, 48},
    legend columns = 2,
    legend style={at={(1.15,-2.1)}, anchor=south west},
]
 
% --- Row 1 --- Monthly Plot
%% Linear Month Plot
\nextgroupplot[title={\textbf{Linear | Month}}, xlabel={Horizon [M]}, ylabel={$RMSE$}]
%%% Line Plot
\addplot[mark=none, line width=1pt, color=light_indigo_purple]
        table [x=horizon, y=mean, col sep=comma] {\dataRMSELinearMonthEconSobriety};
\addlegendentry{With Economic};
\addplot[mark=none, line width=1pt, color=light_light_apricot]
        table [x=horizon, y=mean, col sep=comma] {\dataRMSELinearMonthNoEconSobriety};
\addlegendentry{Without Economic};
%%% Confidence Interval Plot
\addplot[name path=lower_econ_linear_month_sobriety, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=low_0.95, col sep=comma, header=true]{\dataRMSELinearMonthEconSobriety};
\addplot[name path=upper_econ_linear_month_sobriety, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=high_0.95, col sep=comma, header=true]{\dataRMSELinearMonthEconSobriety};
\addplot[light_indigo_purple!40, fill opacity=0.75, forget plot] fill between[of=lower_econ_linear_month_sobriety and upper_econ_linear_month_sobriety];

\addplot[name path=lower_no_econ_linear_month_sobriety, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=low_0.95, col sep=comma, header=true]{\dataRMSELinearMonthNoEconSobriety};
\addplot[name path=upper_no_econ_linear_month_sobriety, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=high_0.95, col sep=comma, header=true]{\dataRMSELinearMonthNoEconSobriety};
\addplot[light_light_apricot!40, fill opacity=0.75, forget plot] fill between[of=lower_no_econ_linear_month_sobriety and upper_no_econ_linear_month_sobriety];

%% XGBoost Month Plot
\nextgroupplot[title={\textbf{XGBoost | Month}}, xlabel={Horizon [M]}, ylabel={$RMSE$}]
%%% Line Plot
\addplot[mark=none, line width=1pt, color=light_indigo_purple]
        table [x=horizon, y=mean, col sep=comma] {\dataRMSEXGBoostMonthEconSobriety};
\addplot[mark=none, line width=1pt, color=light_light_apricot]
        table [x=horizon, y=mean, col sep=comma] {\dataRMSEXGBoostMonthNoEconSobriety};
%%% Confidence Interval Plot
\addplot[name path=lower_econ_xgboost_month_sobriety, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=low_0.95, col sep=comma, header=true]{\dataRMSEXGBoostMonthEconSobriety};
\addplot[name path=upper_econ_xgboost_month_sobriety, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=high_0.95, col sep=comma, header=true]{\dataRMSEXGBoostMonthEconSobriety};
\addplot[light_indigo_purple!40, fill opacity=0.75, forget plot] fill between[of=lower_econ_xgboost_month_sobriety and upper_econ_xgboost_month_sobriety];

\addplot[name path=lower_no_econ_xgboost_month_sobriety, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=low_0.95, col sep=comma, header=true]{\dataRMSEXGBoostMonthNoEconSobriety};
\addplot[name path=upper_no_econ_xgboost_month_sobriety, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=high_0.95, col sep=comma, header=true]{\dataRMSEXGBoostMonthNoEconSobriety};
\addplot[light_light_apricot!40, fill opacity=0.75, forget plot] fill between[of=lower_no_econ_xgboost_month_sobriety and upper_no_econ_xgboost_month_sobriety];

%% TabICL Month Plot
\nextgroupplot[title={\textbf{TabICL | Month}}, xlabel={Horizon [M]}, ylabel={$RMSE$}]
%%% Line Plot
\addplot[mark=none, line width=1pt, color=light_indigo_purple]
        table [x=horizon, y=mean, col sep=comma] {\dataRMSETabICLMonthEconSobriety};
\addplot[mark=none, line width=1pt, color=light_light_apricot]
        table [x=horizon, y=mean, col sep=comma] {\dataRMSETabICLMonthNoEconSobriety};
%%% Confidence Interval Plot
\addplot[name path=lower_econ_tabICL_month_sobriety, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=low_0.95, col sep=comma, header=true]{\dataRMSETabICLMonthEconSobriety};
\addplot[name path=upper_econ_tabICL_month_sobriety, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=high_0.95, col sep=comma, header=true]{\dataRMSETabICLMonthEconSobriety};
\addplot[light_indigo_purple!40, fill opacity=0.75, forget plot] fill between[of=lower_econ_tabICL_month_sobriety and upper_econ_tabICL_month_sobriety];

\addplot[name path=lower_no_econ_tabICL_month_sobriety, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=low_0.95, col sep=comma, header=true]{\dataRMSETabICLMonthNoEconSobriety};
\addplot[name path=upper_no_econ_tabICL_month_sobriety, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=high_0.95, col sep=comma, header=true]{\dataRMSETabICLMonthNoEconSobriety};
\addplot[light_light_apricot!40, fill opacity=0.75, forget plot] fill between[of=lower_no_econ_tabICL_month_sobriety and upper_no_econ_tabICL_month_sobriety];

 
% --- Row 2 --- Daily Plots
%% Linear Day Plot
\nextgroupplot[title={\textbf{Linear | Day}}, xlabel={Horizon [M]}, ylabel={$RMSE$}]
%%% Line Plot
\addplot[mark=none, line width=1pt, color=light_indigo_purple]
        table [x=horizon, y=mean, col sep=comma] {\dataRMSELinearDayEconSobriety};
\addplot[mark=none, line width=1pt, color=light_light_apricot]
        table [x=horizon, y=mean, col sep=comma] {\dataRMSELinearDayNoEconSobriety};
%%% Confidence Interval Plot
\addplot[name path=lower_econ_linear_day_sobriety, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=low_0.95, col sep=comma, header=true]{\dataRMSELinearDayEconSobriety};
\addplot[name path=upper_econ_linear_day_sobriety, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=high_0.95, col sep=comma, header=true]{\dataRMSELinearDayEconSobriety};
\addplot[light_indigo_purple!40, fill opacity=0.75, forget plot] fill between[of=lower_econ_linear_day_sobriety and upper_econ_linear_day_sobriety];

\addplot[name path=lower_no_econ_linear_day_sobriety, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=low_0.95, col sep=comma, header=true]{\dataRMSELinearDayNoEconSobriety};
\addplot[name path=upper_no_econ_linear_day_sobriety, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=high_0.95, col sep=comma, header=true]{\dataRMSELinearDayNoEconSobriety};
\addplot[light_light_apricot!40, fill opacity=0.75, forget plot] fill between[of=lower_no_econ_linear_day_sobriety and upper_no_econ_linear_day_sobriety];

%% XGBoost Day Plot
\nextgroupplot[title={\textbf{XGBoost | Day}}, xlabel={Horizon [M]}, ylabel={$RMSE$}]
%%% Line Plot
\addplot[mark=none, line width=1pt, color=light_indigo_purple]
        table [x=horizon, y=mean, col sep=comma] {\dataRMSEXGBoostDayEconSobriety};
\addplot[mark=none, line width=1pt, color=light_light_apricot]
        table [x=horizon, y=mean, col sep=comma] {\dataRMSEXGBoostDayNoEconSobriety};
%%% Confidence Interval Plot
\addplot[name path=lower_econ_xgboost_day_sobriety, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=low_0.95, col sep=comma, header=true]{\dataRMSEXGBoostDayEconSobriety};
\addplot[name path=upper_econ_xgboost_day_sobriety, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=high_0.95, col sep=comma, header=true]{\dataRMSEXGBoostDayEconSobriety};
\addplot[light_indigo_purple!40, fill opacity=0.75, forget plot] fill between[of=lower_econ_xgboost_day_sobriety and upper_econ_xgboost_day_sobriety];

\addplot[name path=lower_no_econ_xgboost_day_sobriety, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=low_0.95, col sep=comma, header=true]{\dataRMSEXGBoostDayNoEconSobriety};
\addplot[name path=upper_no_econ_xgboost_day_sobriety, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=high_0.95, col sep=comma, header=true]{\dataRMSEXGBoostDayNoEconSobriety};
\addplot[light_light_apricot!40, fill opacity=0.75, forget plot] fill between[of=lower_no_econ_xgboost_day_sobriety and upper_no_econ_xgboost_day_sobriety];

%% TabICL Day Plot
\nextgroupplot[title={\textbf{TabICL | Day}}, xlabel={Horizon [M]}, ylabel={$RMSE$}]
%%% Line Plot
\addplot[mark=none, line width=1pt, color=light_indigo_purple]
        table [x=horizon, y=mean, col sep=comma] {\dataRMSETabICLDayEconSobriety};
\addplot[mark=none, line width=1pt, color=light_light_apricot]
        table [x=horizon, y=mean, col sep=comma] {\dataRMSETabICLDayNoEconSobriety};
%%% Confidence Interval Plot
\addplot[name path=lower_econ_tabICL_day_sobriety, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=low_0.95, col sep=comma, header=true]{\dataRMSETabICLDayEconSobriety};
\addplot[name path=upper_econ_tabICL_day_sobriety, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=high_0.95, col sep=comma, header=true]{\dataRMSETabICLDayEconSobriety};
\addplot[light_indigo_purple!40, fill opacity=0.75, forget plot] fill between[of=lower_econ_tabICL_day_sobriety and upper_econ_tabICL_day_sobriety];

\addplot[name path=lower_no_econ_tabICL_day_sobriety, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=low_0.95, col sep=comma, header=true]{\dataRMSETabICLDayNoEconSobriety};
\addplot[name path=upper_no_econ_tabICL_day_sobriety, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=high_0.95, col sep=comma, header=true]{\dataRMSETabICLDayNoEconSobriety};
\addplot[light_light_apricot!40, fill opacity=0.75, forget plot] fill between[of=lower_no_econ_tabICL_day_sobriety and upper_no_econ_tabICL_day_sobriety];
 
\end{groupplot}

\end{tikzpicture}
%\end{document}

==> Plots/RMSE_skill_score.tex <==
%\documentclass[tikz,border=2mm]{standalone}
%\usepackage{tikz}
%\usetikzlibrary{calc}
%\usepackage{pgfplots}
%\usepgfplotslibrary{fillbetween}
%\usepgfplotslibrary{groupplots} 
%\pgfplotsset{compat=1.18}
%\usepackage{pgfplotstable}
%\usepackage{xcolor}

%\definecolor{spicy_paprika}{HTML}{E4572E}
%\definecolor{twilight_indigo}{HTML}{29335C}
%\definecolor{orange}{HTML}{F3A712}

%% Command for data filepath (#1 : resolution, #2 : model, #3 folder, #4 : covariate type, #5: metric)
%\newcommand{\getErrorDataFilePath}[5]{Data/#1/#2/#3/#2_rounds_#4_standard_#5_#1.txt}
%% Command for resolution
%\newcommand{\resolutionMonth}{month}
%\newcommand{\resolutionDay}{day}
%% Command for folder
%\newcommand{\errorFolder}{error}
%% Command for model
%\newcommand{\linear}{linear}
%\newcommand{\xgboost}{xgboost}
%\newcommand{\tabicl}{tabICL}
%% Command for covariate type
%\newcommand{\Econ}{econ}
%\newcommand{\noEcon}{no_econ}
%% Command for metric
%\newcommand{\rmse}{rmseh}
%\newcommand{\rmsess}{rmsessh}
%\newcommand{\mape}{mapeh}
%\newcommand{\mapess}{mapessh}
%\newcommand{\bias}{biash}
%\newcommand{\variance}{varianceh}
%\newcommand{\pinballQ1h}{pinball_q1h}
%\newcommand{\pinballQ2h}{pinball_q2h}

%\begin{document}
\pgfplotstableread[col sep=comma]{\getErrorDataFilePath{\resolutionMonth}{\linear}{\errorFolder}{\Econ}{\rmsess}}\dataRMSESSLinearMonth
\pgfplotstableread[col sep=comma]{\getErrorDataFilePath{\resolutionDay}{\linear}{\errorFolder}{\Econ}{\rmsess}}\dataRMSESSLinearDay

\pgfplotstableread[col sep=comma]{\getErrorDataFilePath{\resolutionMonth}{\xgboost}{\errorFolder}{\Econ}{\rmsess}}\dataRMSESSXGBoostMonth
\pgfplotstableread[col sep=comma]{\getErrorDataFilePath{\resolutionDay}{\xgboost}{\errorFolder}{\Econ}{\rmsess}}\dataRMSESSXGBoostDay

\pgfplotstableread[col sep=comma]{\getErrorDataFilePath{\resolutionMonth}{\tabicl}{\errorFolder}{\Econ}{\rmsess}}\dataRMSESSTabICLMonth
\pgfplotstableread[col sep=comma]{\getErrorDataFilePath{\resolutionDay}{\tabicl}{\errorFolder}{\Econ}{\rmsess}}\dataRMSESSTabICLDay

\begin{tikzpicture}
    \begin{groupplot}[
    group style={
        group size=2 by 1,        % 2 columns, 1 row
        horizontal sep=1.8cm,
        group name= myplots,
    },
    width=7cm,
    height=5cm,
    scale only axis,
    grid=major,
    scaled ticks=false,
    xtick={1, 12, 24, 36, 48},
    xticklabels={1, 12, 24, 36, 48},
    legend columns=3,
    legend style={at={(1.1,-0.25)}, anchor=north}, 
]
 
% --- Col 1 --- Monthly Plot
\nextgroupplot[ymin = -0.25, ymax = 0.35, restrict y to domain*=-0.25:0.35, title={\textbf{Monthly Resolution}}, xlabel={Horizon [M]}, ylabel={Skill Score $\left[RMSESS\right]$}]
%%% Line Plot
\addplot[mark=none, line width=1.5pt, color=orange]
        table [x=horizon, y =mean, col sep=comma] {\dataRMSESSLinearMonth};
\addlegendentry{Linear}

\addplot[mark=none, line width=1.5pt, color=spicy_paprika]
        table [x=horizon, y=mean, col sep=comma] {\dataRMSESSXGBoostMonth};
\addlegendentry{XGBoost} 

\addplot[mark=none, line width=1.5pt, color=twilight_indigo]
        table [x=horizon, y=mean, col sep=comma] {\dataRMSESSTabICLMonth};
\addlegendentry{TabICL}

\addplot[mark=none, line width=1.5pt, color=black, style = dashed, domain = 1:48, samples=100]{0};      
%%%% Confidence Interval Plot
\addplot[name path=lower_linear_month, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=low_0.95, col sep=comma, header=true]{\dataRMSESSLinearMonth};
\addplot[name path=upper_linear_month, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=high_0.95, col sep=comma, header=true]{\dataRMSESSLinearMonth};
\addplot[orange!40, fill opacity=0.75, forget plot] fill between[of=lower_linear_month and upper_linear_month];

\addplot[name path=lower_xgboost_month, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=low_0.95, col sep=comma, header=true]{\dataRMSESSXGBoostMonth};
\addplot[name path=upper_xgboost_month, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=high_0.95, col sep=comma, header=true]{\dataRMSESSXGBoostMonth};
\addplot[spicy_paprika!40, fill opacity=0.75, forget plot] fill between[of=lower_xgboost_month and upper_xgboost_month];

\addplot[name path=lower_tabicl_month, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=low_0.95, col sep=comma, header=true]{\dataRMSESSTabICLMonth};
\addplot[name path=upper_tabicl_month, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=high_0.95, col sep=comma, header=true]{\dataRMSESSTabICLMonth};
\addplot[twilight_indigo!40, fill opacity=0.75, forget plot] fill between[of=lower_tabicl_month and upper_tabicl_month];

%% --- Col 2 --- Daily Plots
\nextgroupplot[ ymin = -0.35, ymax=0.45,  title={\textbf{Daily Resolution}}, xlabel={Horizon [M]}, ylabel={Skill Score $\left[RMSESS\right]$}]
%%% Line Plot
\addplot[mark=none, line width=1.5pt, color=orange]
        table [x=horizon, y=mean, col sep=comma] {\dataRMSESSLinearDay};

\addplot[mark=none, line width=1.5pt, color=spicy_paprika]
        table [x=horizon, y=mean, col sep=comma] {\dataRMSESSXGBoostDay};

\addplot[mark=none, line width=1.5pt, color=twilight_indigo]
        table [x=horizon, y=mean, col sep=comma] {\dataRMSESSTabICLDay};

\addplot[mark=none, line width=1.5pt, color=black, style = dashed, domain = 1:48, samples=100]{0}; 
%%%% Confidence Interval Plot
\addplot[name path=lower_linear_day, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=low_0.95, col sep=comma, header=true]{\dataRMSESSLinearDay};
\addplot[name path=upper_linear_day, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=high_0.95, col sep=comma, header=true]{\dataRMSESSLinearDay};
\addplot[orange!40, fill opacity=0.75, forget plot] fill between[of=lower_linear_day and upper_linear_day];

\addplot[name path=lower_xgboost_day, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=low_0.95, col sep=comma, header=true]{\dataRMSESSXGBoostDay};
\addplot[name path=upper_xgboost_day, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=high_0.95, col sep=comma, header=true]{\dataRMSESSXGBoostDay};
\addplot[spicy_paprika!40, fill opacity=0.75, forget plot] fill between[of=lower_xgboost_day and upper_xgboost_day];

\addplot[name path=lower_tabicl_day, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=low_0.95, col sep=comma, header=true]{\dataRMSESSTabICLDay};
\addplot[name path=upper_tabicl_day, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=high_0.95, col sep=comma, header=true]{\dataRMSESSTabICLDay};
\addplot[twilight_indigo!40, fill opacity=0.75, forget plot] fill between[of=lower_tabicl_day and upper_tabicl_day];

\end{groupplot}
\end{tikzpicture}
%\end{document}

==> Plots/VARIANCE_horizon.tex <==
%\documentclass[tikz,border=2mm]{standalone}
%\usepackage{tikz}
%\usetikzlibrary{calc}
%\usepackage{pgfplots}
%\usepgfplotslibrary{fillbetween}
%\usepgfplotslibrary{groupplots} 
%\usepackage{pgfplotstable}
%\pgfplotsset{compat=1.18}
%\usepackage{xcolor}

%\definecolor{light_indigo_purple}{HTML}{5F4B8B}
%\definecolor{light_light_apricot}{HTML}{E69A8D}

%% Command for data filepath (#1 : resolution, #2 : model, #3 folder, #4 : covariate type, #5: metric)
%\newcommand{\getErrorDataFilePath}[5]{Data/#1/#2/#3/#2_rounds_#4_standard_#5_#1.txt}
%% Command for resolution
%\newcommand{\resolutionMonth}{month}
%\newcommand{\resolutionDay}{day}
%% Command for folder
%\newcommand{\errorFolder}{error}
%% Command for model
%\newcommand{\linear}{linear}
%\newcommand{\xgboost}{xgboost}
%\newcommand{\tabicl}{tabICL}
%% Command for covariate type
%\newcommand{\Econ}{econ}
%\newcommand{\noEcon}{no_econ}
%% Command for metric
%\newcommand{\rmse}{rmseh}
%\newcommand{\mape}{mapeh}
%\newcommand{\bias}{biash}
%\newcommand{\variance}{varianceh}
%%\newcommand{\pinballQ1h}{pinball_q1h}
%%\newcommand{\pinballQ2h}{pinball_q2h}

%\begin{document}

% Load the data files
\pgfplotstableread[col sep=comma]{\getErrorDataFilePath{\resolutionMonth}{\linear}{\errorFolder}{\Econ}{\variance}}\dataVARIANCELinearMonthEcon
\pgfplotstableread[col sep=comma]{\getErrorDataFilePath{\resolutionMonth}{\linear}{\errorFolder}{\noEcon}{\variance}}\dataVARIANCELinearMonthNoEcon

\pgfplotstableread[col sep=comma]{\getErrorDataFilePath{\resolutionDay}{\linear}{\errorFolder}{\Econ}{\variance}}\dataVARIANCELinearDayEcon
\pgfplotstableread[col sep=comma]{\getErrorDataFilePath{\resolutionDay}{\linear}{\errorFolder}{\noEcon}{\variance}}\dataVARIANCELinearDayNoEcon

\pgfplotstableread[col sep=comma]{\getErrorDataFilePath{\resolutionMonth}{\xgboost}{\errorFolder}{\Econ}{\variance}}\dataVARIANCEXGBoostMonthEcon
\pgfplotstableread[col sep=comma]{\getErrorDataFilePath{\resolutionMonth}{\xgboost}{\errorFolder}{\noEcon}{\variance}}\dataVARIANCEXGBoostMonthNoEcon

\pgfplotstableread[col sep=comma]{\getErrorDataFilePath{\resolutionDay}{\xgboost}{\errorFolder}{\Econ}{\variance}}\dataVARIANCEXGBoostDayEcon
\pgfplotstableread[col sep=comma]{\getErrorDataFilePath{\resolutionDay}{\xgboost}{\errorFolder}{\noEcon}{\variance}}\dataVARIANCEXGBoostDayNoEcon

\pgfplotstableread[col sep=comma]{\getErrorDataFilePath{\resolutionMonth}{\tabicl}{\errorFolder}{\Econ}{\variance}}\dataVARIANCETabICLMonthEcon
\pgfplotstableread[col sep=comma]{\getErrorDataFilePath{\resolutionMonth}{\tabicl}{\errorFolder}{\noEcon}{\variance}}\dataVARIANCETabICLMonthNoEcon

\pgfplotstableread[col sep=comma]{\getErrorDataFilePath{\resolutionDay}{\tabicl}{\errorFolder}{\Econ}{\variance}}\dataVARIANCETabICLDayEcon
\pgfplotstableread[col sep=comma]{\getErrorDataFilePath{\resolutionDay}{\tabicl}{\errorFolder}{\noEcon}{\variance}}\dataVARIANCETabICLDayNoEcon


\begin{tikzpicture}
    \begin{groupplot}[
    group style={
        group size=3 by 2,        % 3 columns, 2 rows
        horizontal sep=1.8cm,
        vertical sep=1.8cm,
    },
    width=6cm,
    height=5cm,
    grid=major,
    scaled y ticks=true,
    xtick={1, 12, 24, 36, 48},
    xticklabels={1, 12, 24, 36, 48},
    legend columns = 2,
    legend style={at={(1.15,-2.1)}, anchor=south west},
    /pgfplots/scale ticks below exponent={-3},
    /pgfplots/scale ticks above exponent={2},
]
 
% --- Row 1 --- Monthly Plot
%% Linear Month Plot
\nextgroupplot[ymax = 2000000, title={\textbf{Linear | Month}}, xlabel={Horizon [M]}, ylabel={$Variance$}]
%%% Line Plot
\addplot[mark=none, line width=1pt, color=light_indigo_purple]
        table [x=horizon, y=mean, col sep=comma] {\dataVARIANCELinearMonthEcon};
\addlegendentry{With Economic};
\addplot[mark=none, line width=1pt, color=light_light_apricot]
        table [x=horizon, y=mean, col sep=comma] {\dataVARIANCELinearMonthNoEcon};
\addlegendentry{Without Economic};
%%% Confidence Interval Plot
\addplot[name path=lower_econ_linear_month, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=low_0.95, col sep=comma, header=true]{\dataVARIANCELinearMonthEcon};
\addplot[name path=upper_econ_linear_month, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=high_0.95, col sep=comma, header=true]{\dataVARIANCELinearMonthEcon};
\addplot[light_indigo_purple!40, fill opacity=0.75, forget plot] fill between[of=lower_econ_linear_month and upper_econ_linear_month];

\addplot[name path=lower_no_econ_linear_month, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=low_0.95, col sep=comma, header=true]{\dataVARIANCELinearMonthNoEcon};
\addplot[name path=upper_no_econ_linear_month, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=high_0.95, col sep=comma, header=true]{\dataVARIANCELinearMonthNoEcon};
\addplot[light_light_apricot!40, fill opacity=0.75, forget plot] fill between[of=lower_no_econ_linear_month and upper_no_econ_linear_month];

%% XGBoost Month Plot
\nextgroupplot[title={\textbf{XGBoost | Month}}, xlabel={Horizon [M]}, ylabel={$Variance$}]
%%% Line Plot
\addplot[mark=none, line width=1pt, color=light_indigo_purple]
        table [x=horizon, y=mean, col sep=comma] {\dataVARIANCEXGBoostMonthEcon};
\addplot[mark=none, line width=1pt, color=light_light_apricot]
        table [x=horizon, y=mean, col sep=comma] {\dataVARIANCEXGBoostMonthNoEcon};
%%% Confidence Interval Plot
\addplot[name path=lower_econ_xgboost_month, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=low_0.95, col sep=comma, header=true]{\dataVARIANCEXGBoostMonthEcon};
\addplot[name path=upper_econ_xgboost_month, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=high_0.95, col sep=comma, header=true]{\dataVARIANCEXGBoostMonthEcon};
\addplot[light_indigo_purple!40, fill opacity=0.75, forget plot] fill between[of=lower_econ_xgboost_month and upper_econ_xgboost_month];

\addplot[name path=lower_no_econ_xgboost_month, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=low_0.95, col sep=comma, header=true]{\dataVARIANCEXGBoostMonthNoEcon};
\addplot[name path=upper_no_econ_xgboost_month, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=high_0.95, col sep=comma, header=true]{\dataVARIANCEXGBoostMonthNoEcon};
\addplot[light_light_apricot!40, fill opacity=0.75, forget plot] fill between[of=lower_no_econ_xgboost_month and upper_no_econ_xgboost_month];

%% TabICL Month Plot
\nextgroupplot[title={\textbf{TabICL | Month}}, xlabel={Horizon [M]}, ylabel={$Variance$}]
%%% Line Plot
\addplot[mark=none, line width=1pt, color=light_indigo_purple]
        table [x=horizon, y=mean, col sep=comma] {\dataVARIANCETabICLMonthEcon};
\addplot[mark=none, line width=1pt, color=light_light_apricot]
        table [x=horizon, y=mean, col sep=comma] {\dataVARIANCETabICLMonthNoEcon};
%%% Confidence Interval Plot
\addplot[name path=lower_econ_tabICL_month, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=low_0.95, col sep=comma, header=true]{\dataVARIANCETabICLMonthEcon};
\addplot[name path=upper_econ_tabICL_month, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=high_0.95, col sep=comma, header=true]{\dataVARIANCETabICLMonthEcon};
\addplot[light_indigo_purple!40, fill opacity=0.75, forget plot] fill between[of=lower_econ_tabICL_month and upper_econ_tabICL_month];

\addplot[name path=lower_no_econ_tabICL_month, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=low_0.95, col sep=comma, header=true]{\dataVARIANCETabICLMonthNoEcon};
\addplot[name path=upper_no_econ_tabICL_month, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=high_0.95, col sep=comma, header=true]{\dataVARIANCETabICLMonthNoEcon};
\addplot[light_light_apricot!40, fill opacity=0.75, forget plot] fill between[of=lower_no_econ_tabICL_month and upper_no_econ_tabICL_month];

 
% --- Row 2 --- Daily Plots
%% Linear Day Plot
\nextgroupplot[ymax=10000000, title={\textbf{Linear | Day}}, xlabel={Horizon [M]}, ylabel={$Variance$}]
%%% Line Plot
\addplot[mark=none, line width=1pt, color=light_indigo_purple]
        table [x=horizon, y=mean, col sep=comma] {\dataVARIANCELinearDayEcon};
\addplot[mark=none, line width=1pt, color=light_light_apricot]
        table [x=horizon, y=mean, col sep=comma] {\dataVARIANCELinearDayNoEcon};
%%% Confidence Interval Plot
\addplot[name path=lower_econ_linear_day, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=low_0.95, col sep=comma, header=true]{\dataVARIANCELinearDayEcon};
\addplot[name path=upper_econ_linear_day, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=high_0.95, col sep=comma, header=true]{\dataVARIANCELinearDayEcon};
\addplot[light_indigo_purple!40, fill opacity=0.75, forget plot] fill between[of=lower_econ_linear_day and upper_econ_linear_day];

\addplot[name path=lower_no_econ_linear_day, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=low_0.95, col sep=comma, header=true]{\dataVARIANCELinearDayNoEcon};
\addplot[name path=upper_no_econ_linear_day, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=high_0.95, col sep=comma, header=true]{\dataVARIANCELinearDayNoEcon};
\addplot[light_light_apricot!40, fill opacity=0.75, forget plot] fill between[of=lower_no_econ_linear_day and upper_no_econ_linear_day];

%% XGBoost Day Plot
\nextgroupplot[title={\textbf{XGBoost | Day}}, xlabel={Horizon [M]}, ylabel={$Variance$}]
%%% Line Plot
\addplot[mark=none, line width=1pt, color=light_indigo_purple]
        table [x=horizon, y=mean, col sep=comma] {\dataVARIANCEXGBoostDayEcon};
\addplot[mark=none, line width=1pt, color=light_light_apricot]
        table [x=horizon, y=mean, col sep=comma] {\dataVARIANCEXGBoostDayNoEcon};
%%% Confidence Interval Plot
\addplot[name path=lower_econ_xgboost_day, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=low_0.95, col sep=comma, header=true]{\dataVARIANCEXGBoostDayEcon};
\addplot[name path=upper_econ_xgboost_day, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=high_0.95, col sep=comma, header=true]{\dataVARIANCEXGBoostDayEcon};
\addplot[light_indigo_purple!40, fill opacity=0.75, forget plot] fill between[of=lower_econ_xgboost_day and upper_econ_xgboost_day];

\addplot[name path=lower_no_econ_xgboost_day, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=low_0.95, col sep=comma, header=true]{\dataVARIANCEXGBoostDayNoEcon};
\addplot[name path=upper_no_econ_xgboost_day, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=high_0.95, col sep=comma, header=true]{\dataVARIANCEXGBoostDayNoEcon};
\addplot[light_light_apricot!40, fill opacity=0.75, forget plot] fill between[of=lower_no_econ_xgboost_day and upper_no_econ_xgboost_day];

%% TabICL Day Plot
\nextgroupplot[title={\textbf{TabICL | Day}}, xlabel={Horizon [M]}, ylabel={$Variance$}]
%%% Line Plot
\addplot[mark=none, line width=1pt, color=light_indigo_purple]
        table [x=horizon, y=mean, col sep=comma] {\dataVARIANCETabICLDayEcon};
\addplot[mark=none, line width=1pt, color=light_light_apricot]
        table [x=horizon, y=mean, col sep=comma] {\dataVARIANCETabICLDayNoEcon};
%%% Confidence Interval Plot
\addplot[name path=lower_econ_tabICL_day, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=low_0.95, col sep=comma, header=true]{\dataVARIANCETabICLDayEcon};
\addplot[name path=upper_econ_tabICL_day, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=high_0.95, col sep=comma, header=true]{\dataVARIANCETabICLDayEcon};
\addplot[light_indigo_purple!40, fill opacity=0.75, forget plot] fill between[of=lower_econ_tabICL_day and upper_econ_tabICL_day];

\addplot[name path=lower_no_econ_tabICL_day, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=low_0.95, col sep=comma, header=true]{\dataVARIANCETabICLDayNoEcon};
\addplot[name path=upper_no_econ_tabICL_day, fill=none, draw=none, mark=none, forget plot]
    table[x=horizon, y=high_0.95, col sep=comma, header=true]{\dataVARIANCETabICLDayNoEcon};
\addplot[light_light_apricot!40, fill opacity=0.75, forget plot] fill between[of=lower_no_econ_tabICL_day and upper_no_econ_tabICL_day];
 
\end{groupplot}

\end{tikzpicture}
%\end{document}

==> Plots/complexity.tex <==
%\documentclass[tikz,border=2mm]{standalone}
%\usepackage{tikz}
%\usetikzlibrary{calc}
%\usepackage{pgfplots}
%\usepgfplotslibrary{fillbetween}
%\pgfplotsset{compat=1.18}
%\usepackage{xcolor}
%
%\definecolor{teal}{HTML}{177e89}
%\definecolor{dark_teal}{HTML}{084c61}
%\definecolor{scarlet_rush}{HTML}{db3a34}
%\definecolor{sunflower_gold}{HTML}{ffc857}



%\begin{document}
% Load the data files
\pgfplotstableread[col sep=comma]{\detokenize{Data/month/tabICL/complexity_month.txt}}\dataComplexityTabICLMonth
\pgfplotstableread[col sep=comma]{\detokenize{Data/day/tabICL/complexity_day.txt}}\dataComplexityTabICLDay

\begin{tikzpicture}

\begin{groupplot}[
    group style={
        group size=2 by 1,        % 2 columns, 1 row
        horizontal sep=1.8cm,
    },
    width=7cm,
    height=5cm,
    scale only axis,
    grid=major,
    scaled ticks=false,
    legend columns=4,
    legend style={at={(0.25,-0.5)}, anchor=south west}, 
]
% TabICL Complexity Month
\nextgroupplot[ymin = 0, ymax = 1, title={\textbf{TabICL | Month}}, xlabel={Number of rows $n$ in context + inference data}, ylabel={Complexity $\mathcal{O}\left(n^{2} + nm^{2}\right)$ (Normalized)}]
\addplot+[mark=none, line width=1.5pt, color=dusk_blue, style=solid]
        table [x=n_samples, y=complexity_55_features_norm, col sep=comma] {\dataComplexityTabICLMonth};
\addlegendentry{$\SI{100}{\percent}$ | $m=55$};

\addplot+[mark=none, line width=1.5pt, color=dusty_lavender, style=solid]
        table [x=n_samples, y=complexity_15_features_norm, col sep=comma] {\dataComplexityTabICLMonth};
\addlegendentry{$\SI{100}{\percent}$ | $m=15$};

\addplot+[mark=none, line width=1.5pt, color=rosewood, style=solid]
        table [x=n_samples, y=complexity_25_features_norm, col sep=comma] {\dataComplexityTabICLMonth};
\addlegendentry{$\SI{100}{\percent}$ | $m=25$};

\addplot+[mark=none, line width=1.5pt, color=light_coral, style=solid]
        table [x=n_samples, y=complexity_35_features_norm, col sep=comma] {\dataComplexityTabICLMonth};
\addlegendentry{$\SI{100}{\percent}$ | $m=35$};

\addplot+[mark=none, line width=1.5pt, color=dusk_blue, style=dashed]
        table [x=n_samples, y=complexity_55_features_0.8_norm, col sep=comma] {\dataComplexityTabICLMonth};
\addlegendentry{$\SI{80}{\percent}$ | $m=55$};

\addplot+[mark=none, line width=1.5pt, color=dusty_lavender, style=dashed]
        table [x=n_samples, y=complexity_15_features_0.8_norm, col sep=comma] {\dataComplexityTabICLMonth};
\addlegendentry{$\SI{80}{\percent}$ | $m=15$};

\addplot+[mark=none, line width=1.5pt, color=rosewood, style=dashed]
        table [x=n_samples, y=complexity_25_features_0.8_norm, col sep=comma] {\dataComplexityTabICLMonth};
\addlegendentry{$\SI{80}{\percent}$ | $m=25$};

\addplot+[mark=none, line width=1.5pt, color=light_coral, style=dashed]
        table [x=n_samples, y=complexity_35_features_0.8_norm, col sep=comma] {\dataComplexityTabICLMonth};
\addlegendentry{$\SI{80}{\percent}$ | $m=35$};

\nextgroupplot[ymin = 0, ymax = 1, title={\textbf{TabICL | Day}}, xlabel={Number of rows $n$ in context + inference data}, ylabel={Complexity $\mathcal{O}\left(n^{2} + nm^{2}\right)$ (Normalized)}]
\addplot+[mark=none, line width=1.5pt, color=dusk_blue, style=solid]
        table [x=n_samples, y=complexity_55_features_norm, col sep=comma] {\dataComplexityTabICLDay};
\addplot+[mark=none, line width=1.5pt, color=dusty_lavender, style=solid]
        table [x=n_samples, y=complexity_15_features_norm, col sep=comma] {\dataComplexityTabICLDay};
\addplot+[mark=none, line width=1.5pt, color=rosewood, style=solid]
        table [x=n_samples, y=complexity_25_features_norm, col sep=comma] {\dataComplexityTabICLDay};
\addplot+[mark=none, line width=1.5pt, color=light_coral, style=solid]
        table [x=n_samples, y=complexity_35_features_norm, col sep=comma] {\dataComplexityTabICLDay};
\addplot+[mark=none, line width=1.5pt, color=dusk_blue, style=dashed]
        table [x=n_samples, y=complexity_55_features_0.8_norm, col sep=comma] {\dataComplexityTabICLDay};
\addplot+[mark=none, line width=1.5pt, color=dusty_lavender, style=dashed]
        table [x=n_samples, y=complexity_15_features_0.8_norm, col sep=comma] {\dataComplexityTabICLDay};
\addplot+[mark=none, line width=1.5pt, color=rosewood, style=dashed]
        table [x=n_samples, y=complexity_25_features_0.8_norm, col sep=comma] {\dataComplexityTabICLDay};
\addplot+[mark=none, line width=1.5pt, color=light_coral, style=dashed]
        table [x=n_samples, y=complexity_35_features_0.8_norm, col sep=comma] {\dataComplexityTabICLDay};
\end{groupplot}
\end{tikzpicture}
%\end{document}

==> Plots/context_importance.tex <==
%\documentclass[tikz,border=2mm]{standalone}
%\usepackage{tikz}
%\usetikzlibrary{calc}
%\usepackage{pgfplots}
%\usepgfplotslibrary{fillbetween}
%\usepgfplotslibrary{groupplots}
%\usepackage{pgfplotstable}
%\pgfplotsset{compat=1.18}
%\usepackage{xcolor}


%\definecolor{spicy_paprika}{HTML}{E4572E}
%\definecolor{twilight_indigo}{HTML}{29335C}
%\definecolor{orange}{HTML}{F3A712}

% Command for data filepath (#1 : resolution, #2 : model, #3 folder, #4 : covariate type,)
%\newcommand{\getImportanceDataFilePath}[4]{Data/#1/#2/#3/#2_rounds_#4_standard_#3_#1.txt}


% Load the three data files
\pgfplotstableread[col sep=comma]{\getImportanceDataFilePath{month}{linear}{context_importance}{econ}}\dataContextImportanceLinear
\pgfplotstableread[col sep=comma]{\getImportanceDataFilePath{month}{xgboost}{context_importance}{econ}}\dataContextImportanceXGBoost
\pgfplotstableread[col sep=comma]{\getImportanceDataFilePath{month}{tabICL}{context_importance}{econ}}\dataContextImportanceTabICL

%\def\ridgewidth{8cm}
%\def\ridgeheight{3cm}
%\def\vsep{3.5cm}      % vertical distance between ridge baselines
%\def\hsep{2cm}        % horizontal distance between the columns
%\def\xMin{0}
%\def\xMax{15}          % must match your block_number range

%% Common style reused by every ridge axis
%\pgfplotsset{
%  ridge base/.style={
%    width=\ridgewidth,
%    height=\ridgeheight,
%    scale only axis,
%    ybar,
%    bar width=10pt,
%    xmin=\xMin, xmax=\xMax,
%    ymin=-1,
%    ymax=1,
%    clip=false,
%    axis background/.style={fill=white},   % opaque: occludes the ridge behind it
%    axis line style={draw=none},
%    ytick=\empty,
%    axis y line=none,
%    every axis plot/.append style={fill=orange, draw=none},
%  }
%}

%\begin{document}
\begin{tikzpicture}
% Column 1
  %% ---------- Ridge 1 (bottom): shows the shared x-axis ----------
  \begin{axis}[
      ridge base,
      at={(0,0)}, anchor=south west,
      axis x line*=bottom,
      xtick={0,5,10,15},
      xlabel={Block Number},
      xlabel style={font=\large},
    ]
    \addplot[draw = orange!50!black,  fill=orange, fill opacity=0.3] table[x=block_number, y=h48] {\dataContextImportanceLinear};
    \label{plot:Linear}
  \end{axis}
  \node[anchor=west, font=\huge, rotate = 90] at (-1.5cm, 8) {Context Importance };
 
  %% ---------- Ridge 2 : x-axis hidden ----------
  \begin{axis}[
      ridge base,
      at={(0,\vsep)}, anchor=south west,
      axis x line=none,
    ]
    \addplot[draw = orange!50!black,  fill=orange, fill opacity=0.4] table[x=block_number, y=h42] {\dataContextImportanceLinear};
  \end{axis}

 
  %% ---------- Ridge 3 : x-axis hidden ----------
  \begin{axis}[
      ridge base,
      at={(0,2*\vsep)}, anchor=south west,
      axis x line=none,
    ]
    \addplot[draw = orange!50!black,  fill=orange, fill opacity=0.5] table[x=block_number, y=h36] {\dataContextImportanceLinear};
  \end{axis}

  %% ---------- Ridge 4 : x-axis hidden ----------
  \begin{axis}[
      ridge base,
      at={(0,3*\vsep)}, anchor=south west,
      axis x line=none,
    ]
    \addplot[draw = orange!50!black,  fill=orange, fill opacity=0.6] table[x=block_number, y=h30] {\dataContextImportanceLinear};
  \end{axis}


%% ---------- Ridge 5 : x-axis hidden ----------
  \begin{axis}[
      ridge base,
      at={(0,4*\vsep)}, anchor=south west,
      axis x line=none,
    ]
    \addplot[draw = orange!50!black,  fill=orange, fill opacity=0.7] table[x=block_number, y=h24] {\dataContextImportanceLinear};
  \end{axis}

%% ---------- Ridge 6 : x-axis hidden ----------
  \begin{axis}[
      ridge base,
      at={(0,5*\vsep)}, anchor=south west,
      axis x line=none,
    ]
    \addplot[draw = orange!50!black,  fill=orange, fill opacity=0.8] table[x=block_number, y=h18] {\dataContextImportanceLinear};
  \end{axis}

%% ---------- Ridge 7 : x-axis hidden ----------
  \begin{axis}[
      ridge base,
      at={(0,6*\vsep)}, anchor=south west,
      axis x line=none,
    ]
    \addplot[draw = orange!50!black,  fill=orange, fill opacity=0.9] table[x=block_number, y=h12] {\dataContextImportanceLinear};
  \end{axis}

%% ---------- Ridge 8 : x-axis hidden ----------
  \begin{axis}[
      ridge base,
      at={(0,7*\vsep)}, anchor=south west,
      axis x line=none,
    ]
    \addplot[draw = orange!50!black,  fill=orange, fill opacity=1] table[x=block_number, y=h6] {\dataContextImportanceLinear};
  \end{axis}

% Column 2
 %% ---------- Ridge 1 (bottom): shows the shared x-axis ----------
  \begin{axis}[
      ridge base,
      at={(\ridgewidth + \hsep,0)}, anchor=south west,
      axis x line*=bottom,
      xtick={0,5,10,15},
      xlabel={Block Number},
      xlabel style={font=\large},
    ]
    \addplot[draw=spicy_paprika!50!black,  fill=spicy_paprika, fill opacity=0.3] table[x=block_number, y=h48] {\dataContextImportanceXGBoost};
    \label{plot:XGBoost}
  \end{axis}

  %% ---------- Ridge 2 : x-axis hidden ----------
  \begin{axis}[
      ridge base,
      at={(\ridgewidth + \hsep,\vsep)}, anchor=south west,
      axis x line=none,
    ]
    \addplot[draw=spicy_paprika!50!black,  fill=spicy_paprika, fill opacity=0.4] table[x=block_number, y=h42] {\dataContextImportanceXGBoost};
  \end{axis}
 
  %% ---------- Ridge 3 : x-axis hidden ----------
  \begin{axis}[
      ridge base,
      at={(\ridgewidth + \hsep,2*\vsep)}, anchor=south west,
      axis x line=none,
    ]
    \addplot[draw=spicy_paprika!50!black,  fill=spicy_paprika, fill opacity=0.5] table[x=block_number, y=h36] {\dataContextImportanceXGBoost};
  \end{axis}

  %% ---------- Ridge 4 : x-axis hidden ----------
  \begin{axis}[
      ridge base,
      at={(\ridgewidth + \hsep,3*\vsep)}, anchor=south west,
      axis x line=none,
    ]
    \addplot[draw=spicy_paprika!50!black,  fill=spicy_paprika, fill opacity=0.6] table[x=block_number, y=h30] {\dataContextImportanceXGBoost};
  \end{axis}


%% ---------- Ridge 5 : x-axis hidden ----------
  \begin{axis}[
      ridge base,
      at={(\ridgewidth + \hsep,4*\vsep)}, anchor=south west,
      axis x line=none,
    ]
    \addplot[draw=spicy_paprika!50!black,  fill=spicy_paprika, fill opacity=0.7] table[x=block_number, y=h24] {\dataContextImportanceXGBoost};
  \end{axis}

%% ---------- Ridge 6 : x-axis hidden ----------
  \begin{axis}[
      ridge base,
      at={(\ridgewidth + \hsep,5*\vsep)}, anchor=south west,
      axis x line=none,
    ]
    \addplot[draw=spicy_paprika!50!black,  fill=spicy_paprika, fill opacity=0.8] table[x=block_number, y=h18] {\dataContextImportanceXGBoost};
  \end{axis}

%% ---------- Ridge 7 : x-axis hidden ----------
  \begin{axis}[
      ridge base,
      at={(\ridgewidth + \hsep,6*\vsep)}, anchor=south west,
      axis x line=none,
    ]
    \addplot[draw=spicy_paprika!50!black,  fill=spicy_paprika, fill opacity=0.9] table[x=block_number, y=h12] {\dataContextImportanceXGBoost};
  \end{axis}

%% ---------- Ridge 8 : x-axis hidden ----------
  \begin{axis}[
      ridge base,
      at={(\ridgewidth + \hsep,7*\vsep)}, anchor=south west,
      axis x line=none,
    ]
    \addplot[draw=spicy_paprika!50!black,  fill=spicy_paprika, fill opacity=1] table[x=block_number, y=h6] {\dataContextImportanceXGBoost};
  \end{axis}


% Column 3
 %% ---------- Ridge 1 (bottom): shows the shared x-axis ----------
  \begin{axis}[
      ridge base,
      at={(2*\ridgewidth + 2*\hsep,0)}, anchor=south west,
      axis x line*=bottom,
      xtick={0,5,10,15},
      xlabel={Block Number},
      xlabel style={font=\large},
    ]
    \addplot[draw=twilight_indigo!50!black,  fill=twilight_indigo, fill opacity=0.3] table[x=block_number, y=h48] {\dataContextImportanceTabICL};
    \label{plot:TabICL}
  \end{axis}
  \node[anchor=east, font=\large] at (30.75cm, 0.55*\ridgeheight) {\textbf{48 Months}};

  %% ---------- Ridge 2 : x-axis hidden ----------
  \begin{axis}[
      ridge base,
      at={(2*\ridgewidth + 2*\hsep,\vsep)}, anchor=south west,
      axis x line=none,
    ]
    \addplot[draw=twilight_indigo!50!black,  fill=twilight_indigo, fill opacity=0.4] table[x=block_number, y=h42] {\dataContextImportanceTabICL};
  \end{axis}
  \node[anchor=east, font=\large] at (30.75cm, \vsep + 0.55*\ridgeheight) {\textbf{42 Months}};
 
  %% ---------- Ridge 3 : x-axis hidden ----------
  \begin{axis}[
      ridge base,
      at={(2*\ridgewidth + 2*\hsep,2*\vsep)}, anchor=south west,
      axis x line=none,
    ]
    \addplot[draw=twilight_indigo!50!black,  fill=twilight_indigo, fill opacity=0.5] table[x=block_number, y=h36] {\dataContextImportanceTabICL};
  \end{axis}
  \node[anchor=east, font=\large] at (30.75cm, 2*\vsep + 0.55*\ridgeheight) {\textbf{36 Months}};

  %% ---------- Ridge 4 : x-axis hidden ----------
  \begin{axis}[
      ridge base,
      at={(2*\ridgewidth + 2*\hsep,3*\vsep)}, anchor=south west,
      axis x line=none,
    ]
    \addplot[draw=twilight_indigo!50!black,  fill=twilight_indigo, fill opacity=0.6] table[x=block_number, y=h30] {\dataContextImportanceTabICL};
  \end{axis}
  \node[anchor=east, font=\large] at (30.75cm, 3*\vsep + 0.55*\ridgeheight) {\textbf{30 Months}};


%% ---------- Ridge 5 : x-axis hidden ----------
  \begin{axis}[
      ridge base,
      at={(2*\ridgewidth + 2*\hsep,4*\vsep)}, anchor=south west,
      axis x line=none,
    ]
    \addplot[draw=twilight_indigo!50!black,  fill=twilight_indigo, fill opacity=0.7] table[x=block_number, y=h24] {\dataContextImportanceTabICL};
  \end{axis}
  \node[anchor=east, font=\large] at (30.75cm, 4*\vsep + 0.55*\ridgeheight) {\textbf{24 Months}};

%% ---------- Ridge 6 : x-axis hidden ----------
  \begin{axis}[
      ridge base,
      at={(2*\ridgewidth + 2*\hsep,5*\vsep)}, anchor=south west,
      axis x line=none,
    ]
    \addplot[draw=twilight_indigo!50!black,  fill=twilight_indigo, fill opacity=0.8] table[x=block_number, y=h18] {\dataContextImportanceTabICL};
  \end{axis}
  \node[anchor=east, font=\large] at (30.75cm, 5*\vsep + 0.55*\ridgeheight) {\textbf{18 Months}};

%% ---------- Ridge 7 : x-axis hidden ----------
  \begin{axis}[
      ridge base,
      at={(2*\ridgewidth + 2*\hsep,6*\vsep)}, anchor=south west,
      axis x line=none,
    ]
    \addplot[draw=twilight_indigo!50!black,  fill=twilight_indigo, fill opacity=0.9] table[x=block_number, y=h12] {\dataContextImportanceTabICL};
  \end{axis}
  \node[anchor=east, font=\large] at (30.75cm, 6*\vsep + 0.55*\ridgeheight) {\textbf{12 Months}};

%% ---------- Ridge 8 : x-axis hidden ----------
  \begin{axis}[
      ridge base,
      at={(2*\ridgewidth + 2*\hsep,7*\vsep)}, anchor=south west,
      axis x line=none,
    ]
    \addplot[draw=twilight_indigo!50!black,  fill=twilight_indigo, fill opacity=1] table[x=block_number, y=h6] {\dataContextImportanceTabICL};
  \end{axis}
  \node[anchor=east, font=\large] at (30.75cm, 7*\vsep+0.55*\ridgeheight) {\textbf{6 Months}};

  % --- Shared Legend Node ---
    \node[
      draw,
      fill=white,
      anchor=north,
      inner xsep=6pt,
      inner ysep=4pt
    ] at (14,-1.5) {
      \ref{plot:Linear} \Large Linear \qquad \ref{plot:XGBoost} \Large XGBoost \qquad \ref{plot:TabICL} \Large TabICL
    };
\end{tikzpicture}
%\end{document}

==> Plots/feature_importance_part1.tex <==
%\documentclass[tikz,border=2mm]{standalone}
%\usepackage{tikz}
%\usetikzlibrary{calc}
%\usepackage{pgfplots}
%\usepgfplotslibrary{fillbetween}
%\usepgfplotslibrary{groupplots}
%\usepackage{pgfplotstable}
%\pgfplotsset{compat=1.18}
%\usepackage{xcolor}

%\definecolor{spicy_paprika}{HTML}{E4572E}
%\definecolor{twilight_indigo}{HTML}{29335C}
%\definecolor{orange}{HTML}{F3A712}

%% Command for data filepath (#1 : resolution, #2 : model, #3 folder, #4 : covariate type,)
%\newcommand{\getFeaturesImportanceDataFilePath}[4]{Data/#1/#2/#3/#2_rounds_#4_standard_#3_#1.txt}


%\begin{document}

% Load the three data files
\pgfplotstableread[col sep=comma]{\getFeaturesImportanceDataFilePath{month}{linear}{feature_importance}{econ}}\dataFeatureImportanceLinear
\pgfplotstableread[col sep=comma]{\getFeaturesImportanceDataFilePath{month}{xgboost}{feature_importance}{econ}}\dataFeatureImportanceXGBoost
\pgfplotstableread[col sep=comma]{\getFeaturesImportanceDataFilePath{month}{tabICL}{feature_importance}{econ}}\dataFeatureImportanceTabICL

\begin{tikzpicture}
\begin{groupplot}[group style={group size=4 by 6, horizontal sep=1.5cm, vertical sep=1.75cm}, width=8cm, height=6cm, xlabel={Horizon [M]}, ylabel={Feature Importance}, legend columns=3,
    legend style={at={(2,-0.4)}, anchor=north west},
    /pgfplots/scale ticks below exponent={-3},
/pgfplots/scale ticks above exponent={2}]
% Plot Feature 0
\nextgroupplot[title={\textbf{B\_CVS-CJO}}]
%%% Line Plot
\addplot [spicy_paprika, mark=none, line width=1pt] table [x=horizon, y=B_CVS-CJO_mean] {\dataFeatureImportanceXGBoost};
%%% Confidence Interval
\addplot [name path=lower_xgboost_feature_0, draw=none, forget plot] table [x=horizon, y=B_CVS-CJO_low_0.95] {\dataFeatureImportanceXGBoost};
\addplot [name path=upper_xgboost_feature_0, draw=none, forget plot] table [x=horizon, y=B_CVS-CJO_high_0.95] {\dataFeatureImportanceXGBoost};
\addplot [spicy_paprika!40, fill opacity=0.75, forget plot] fill between [of=upper_xgboost_feature_0 and lower_xgboost_feature_0];
%%% Line Plot
\addplot [twilight_indigo, mark=none, line width=1pt] table [x=horizon, y=B_CVS-CJO_mean] {\dataFeatureImportanceTabICL};
%%% Confidence Interval
\addplot [name path=lower_tabicl_feature_0, draw=none, forget plot] table [x=horizon, y=B_CVS-CJO_low_0.95] {\dataFeatureImportanceTabICL};
\addplot [name path=upper_tabicl_feature_0, draw=none, forget plot] table [x=horizon, y=B_CVS-CJO_high_0.95] {\dataFeatureImportanceTabICL};
\addplot [twilight_indigo!40, fill opacity=0.75, forget plot] fill between [of=upper_tabicl_feature_0 and lower_tabicl_feature_0];
% Plot Feature 1
\nextgroupplot[title={\textbf{C\_CVS-CJO}}]
%%% Line Plot
\addplot [spicy_paprika, mark=none, line width=1pt] table [x=horizon, y=C_CVS-CJO_mean] {\dataFeatureImportanceXGBoost};
%%% Confidence Interval
\addplot [name path=lower_xgboost_feature_1, draw=none, forget plot] table [x=horizon, y=C_CVS-CJO_low_0.95] {\dataFeatureImportanceXGBoost};
\addplot [name path=upper_xgboost_feature_1, draw=none, forget plot] table [x=horizon, y=C_CVS-CJO_high_0.95] {\dataFeatureImportanceXGBoost};
\addplot [spicy_paprika!40, fill opacity=0.75, forget plot] fill between [of=upper_xgboost_feature_1 and lower_xgboost_feature_1];
%%% Line Plot
\addplot [twilight_indigo, mark=none, line width=1pt] table [x=horizon, y=C_CVS-CJO_mean] {\dataFeatureImportanceTabICL};
%%% Confidence Interval
\addplot [name path=lower_tabicl_feature_1, draw=none, forget plot] table [x=horizon, y=C_CVS-CJO_low_0.95] {\dataFeatureImportanceTabICL};
\addplot [name path=upper_tabicl_feature_1, draw=none, forget plot] table [x=horizon, y=C_CVS-CJO_high_0.95] {\dataFeatureImportanceTabICL};
\addplot [twilight_indigo!40, fill opacity=0.75, forget plot] fill between [of=upper_tabicl_feature_1 and lower_tabicl_feature_1];
% Plot Feature 2
\nextgroupplot[title={\textbf{D\_CVS-CJO}}]
%%% Line Plot
\addplot [orange, mark=none, line width=1pt] table [x=horizon, y=D_CVS-CJO_mean] {\dataFeatureImportanceLinear};
%%% Confidence Interval
\addplot [name path=lower_linear_feature_2, draw=none, forget plot] table [x=horizon, y=D_CVS-CJO_low_0.95] {\dataFeatureImportanceLinear};
\addplot [name path=upper_linear_feature_2, draw=none, forget plot] table [x=horizon, y=D_CVS-CJO_high_0.95] {\dataFeatureImportanceLinear};
\addplot [orange!40, fill opacity=0.75, forget plot] fill between [of=upper_linear_feature_2 and lower_linear_feature_2];
%%% Line Plot
\addplot [spicy_paprika, mark=none, line width=1pt] table [x=horizon, y=D_CVS-CJO_mean] {\dataFeatureImportanceXGBoost};
%%% Confidence Interval
\addplot [name path=lower_xgboost_feature_2, draw=none, forget plot] table [x=horizon, y=D_CVS-CJO_low_0.95] {\dataFeatureImportanceXGBoost};
\addplot [name path=upper_xgboost_feature_2, draw=none, forget plot] table [x=horizon, y=D_CVS-CJO_high_0.95] {\dataFeatureImportanceXGBoost};
\addplot [spicy_paprika!40, fill opacity=0.75, forget plot] fill between [of=upper_xgboost_feature_2 and lower_xgboost_feature_2];
% Plot Feature 3
\nextgroupplot[title={\textbf{E\_CVS-CJO}}]
%%% Line Plot
\addplot [orange, mark=none, line width=1pt] table [x=horizon, y=E_CVS-CJO_mean] {\dataFeatureImportanceLinear};
%%% Confidence Interval
\addplot [name path=lower_linear_feature_3, draw=none, forget plot] table [x=horizon, y=E_CVS-CJO_low_0.95] {\dataFeatureImportanceLinear};
\addplot [name path=upper_linear_feature_3, draw=none, forget plot] table [x=horizon, y=E_CVS-CJO_high_0.95] {\dataFeatureImportanceLinear};
\addplot [orange!40, fill opacity=0.75, forget plot] fill between [of=upper_linear_feature_3 and lower_linear_feature_3];
% Plot Feature 4
\nextgroupplot[title={\textbf{H\_CVS-CJO}}]
%%% Line Plot
\addplot [orange, mark=none, line width=1pt] table [x=horizon, y=H_CVS-CJO_mean] {\dataFeatureImportanceLinear};
%%% Confidence Interval
\addplot [name path=lower_linear_feature_4, draw=none, forget plot] table [x=horizon, y=H_CVS-CJO_low_0.95] {\dataFeatureImportanceLinear};
\addplot [name path=upper_linear_feature_4, draw=none, forget plot] table [x=horizon, y=H_CVS-CJO_high_0.95] {\dataFeatureImportanceLinear};
\addplot [orange!40, fill opacity=0.75, forget plot] fill between [of=upper_linear_feature_4 and lower_linear_feature_4];
%%% Line Plot
\addplot [twilight_indigo, mark=none, line width=1pt] table [x=horizon, y=H_CVS-CJO_mean] {\dataFeatureImportanceTabICL};
%%% Confidence Interval
\addplot [name path=lower_tabicl_feature_4, draw=none, forget plot] table [x=horizon, y=H_CVS-CJO_low_0.95] {\dataFeatureImportanceTabICL};
\addplot [name path=upper_tabicl_feature_4, draw=none, forget plot] table [x=horizon, y=H_CVS-CJO_high_0.95] {\dataFeatureImportanceTabICL};
\addplot [twilight_indigo!40, fill opacity=0.75, forget plot] fill between [of=upper_tabicl_feature_4 and lower_tabicl_feature_4];
% Plot Feature 5
\nextgroupplot[title={\textbf{J\_CVS-CJO}}]
%%% Line Plot
\addplot [orange, mark=none, line width=1pt] table [x=horizon, y=J_CVS-CJO_mean] {\dataFeatureImportanceLinear};
%%% Confidence Interval
\addplot [name path=lower_linear_feature_5, draw=none, forget plot] table [x=horizon, y=J_CVS-CJO_low_0.95] {\dataFeatureImportanceLinear};
\addplot [name path=upper_linear_feature_5, draw=none, forget plot] table [x=horizon, y=J_CVS-CJO_high_0.95] {\dataFeatureImportanceLinear};
\addplot [orange!40, fill opacity=0.75, forget plot] fill between [of=upper_linear_feature_5 and lower_linear_feature_5];
%%% Line Plot
\addplot [twilight_indigo, mark=none, line width=1pt] table [x=horizon, y=J_CVS-CJO_mean] {\dataFeatureImportanceTabICL};
%%% Confidence Interval
\addplot [name path=lower_tabicl_feature_5, draw=none, forget plot] table [x=horizon, y=J_CVS-CJO_low_0.95] {\dataFeatureImportanceTabICL};
\addplot [name path=upper_tabicl_feature_5, draw=none, forget plot] table [x=horizon, y=J_CVS-CJO_high_0.95] {\dataFeatureImportanceTabICL};
\addplot [twilight_indigo!40, fill opacity=0.75, forget plot] fill between [of=upper_tabicl_feature_5 and lower_tabicl_feature_5];
% Plot Feature 6
\nextgroupplot[title={\textbf{L\_CVS-CJO}}]
%%% Line Plot
\addplot [orange, mark=none, line width=1pt] table [x=horizon, y=L_CVS-CJO_mean] {\dataFeatureImportanceLinear};
%%% Confidence Interval
\addplot [name path=lower_linear_feature_6, draw=none, forget plot] table [x=horizon, y=L_CVS-CJO_low_0.95] {\dataFeatureImportanceLinear};
\addplot [name path=upper_linear_feature_6, draw=none, forget plot] table [x=horizon, y=L_CVS-CJO_high_0.95] {\dataFeatureImportanceLinear};
\addplot [orange!40, fill opacity=0.75, forget plot] fill between [of=upper_linear_feature_6 and lower_linear_feature_6];
%%% Line Plot
\addplot [twilight_indigo, mark=none, line width=1pt] table [x=horizon, y=L_CVS-CJO_mean] {\dataFeatureImportanceTabICL};
%%% Confidence Interval
\addplot [name path=lower_tabicl_feature_6, draw=none, forget plot] table [x=horizon, y=L_CVS-CJO_low_0.95] {\dataFeatureImportanceTabICL};
\addplot [name path=upper_tabicl_feature_6, draw=none, forget plot] table [x=horizon, y=L_CVS-CJO_high_0.95] {\dataFeatureImportanceTabICL};
\addplot [twilight_indigo!40, fill opacity=0.75, forget plot] fill between [of=upper_tabicl_feature_6 and lower_tabicl_feature_6];
% Plot Feature 7
\nextgroupplot[title={\textbf{M\_CVS-CJO}}]
%%% Line Plot
\addplot [orange, mark=none, line width=1pt] table [x=horizon, y=M_CVS-CJO_mean] {\dataFeatureImportanceLinear};
%%% Confidence Interval
\addplot [name path=lower_linear_feature_7, draw=none, forget plot] table [x=horizon, y=M_CVS-CJO_low_0.95] {\dataFeatureImportanceLinear};
\addplot [name path=upper_linear_feature_7, draw=none, forget plot] table [x=horizon, y=M_CVS-CJO_high_0.95] {\dataFeatureImportanceLinear};
\addplot [orange!40, fill opacity=0.75, forget plot] fill between [of=upper_linear_feature_7 and lower_linear_feature_7];
%%% Line Plot
\addplot [spicy_paprika, mark=none, line width=1pt] table [x=horizon, y=M_CVS-CJO_mean] {\dataFeatureImportanceXGBoost};
%%% Confidence Interval
\addplot [name path=lower_xgboost_feature_7, draw=none, forget plot] table [x=horizon, y=M_CVS-CJO_low_0.95] {\dataFeatureImportanceXGBoost};
\addplot [name path=upper_xgboost_feature_7, draw=none, forget plot] table [x=horizon, y=M_CVS-CJO_high_0.95] {\dataFeatureImportanceXGBoost};
\addplot [spicy_paprika!40, fill opacity=0.75, forget plot] fill between [of=upper_xgboost_feature_7 and lower_xgboost_feature_7];
% Plot Feature 8
\nextgroupplot[title={\textbf{N\_CVS-CJO}}]
%%% Line Plot
\addplot [spicy_paprika, mark=none, line width=1pt] table [x=horizon, y=N_CVS-CJO_mean] {\dataFeatureImportanceXGBoost};
%%% Confidence Interval
\addplot [name path=lower_xgboost_feature_8, draw=none, forget plot] table [x=horizon, y=N_CVS-CJO_low_0.95] {\dataFeatureImportanceXGBoost};
\addplot [name path=upper_xgboost_feature_8, draw=none, forget plot] table [x=horizon, y=N_CVS-CJO_high_0.95] {\dataFeatureImportanceXGBoost};
\addplot [spicy_paprika!40, fill opacity=0.75, forget plot] fill between [of=upper_xgboost_feature_8 and lower_xgboost_feature_8];
% Plot Feature 9
\nextgroupplot[ymax=1200, title={\textbf{PAC\_air/air}}]
%%% Line Plot
\addplot [orange, mark=none, line width=1pt] table [x=horizon, y=PAC_air/air_mean] {\dataFeatureImportanceLinear};
%%% Confidence Interval
\addplot [name path=lower_linear_feature_9, draw=none, forget plot] table [x=horizon, y=PAC_air/air_low_0.95] {\dataFeatureImportanceLinear};
\addplot [name path=upper_linear_feature_9, draw=none, forget plot] table [x=horizon, y=PAC_air/air_high_0.95] {\dataFeatureImportanceLinear};
\addplot [orange!40, fill opacity=0.75, forget plot] fill between [of=upper_linear_feature_9 and lower_linear_feature_9];
%%% Line Plot
\addplot [spicy_paprika, mark=none, line width=1pt] table [x=horizon, y=PAC_air/air_mean] {\dataFeatureImportanceXGBoost};
%%% Confidence Interval
\addplot [name path=lower_xgboost_feature_9, draw=none, forget plot] table [x=horizon, y=PAC_air/air_low_0.95] {\dataFeatureImportanceXGBoost};
\addplot [name path=upper_xgboost_feature_9, draw=none, forget plot] table [x=horizon, y=PAC_air/air_high_0.95] {\dataFeatureImportanceXGBoost};
\addplot [spicy_paprika!40, fill opacity=0.75, forget plot] fill between [of=upper_xgboost_feature_9 and lower_xgboost_feature_9];
%%% Line Plot
\addplot [twilight_indigo, mark=none, line width=1pt] table [x=horizon, y=PAC_air/air_mean] {\dataFeatureImportanceTabICL};
%%% Confidence Interval
\addplot [name path=lower_tabicl_feature_9, draw=none, forget plot] table [x=horizon, y=PAC_air/air_low_0.95] {\dataFeatureImportanceTabICL};
\addplot [name path=upper_tabicl_feature_9, draw=none, forget plot] table [x=horizon, y=PAC_air/air_high_0.95] {\dataFeatureImportanceTabICL};
\addplot [twilight_indigo!40, fill opacity=0.75, forget plot] fill between [of=upper_tabicl_feature_9 and lower_tabicl_feature_9];
% Plot Feature 10
\nextgroupplot[title={\textbf{PAC\_air/eau}}]
%%% Line Plot
\addplot [spicy_paprika, mark=none, line width=1pt] table [x=horizon, y=PAC_air/eau_mean] {\dataFeatureImportanceXGBoost};
%%% Confidence Interval
\addplot [name path=lower_xgboost_feature_10, draw=none, forget plot] table [x=horizon, y=PAC_air/eau_low_0.95] {\dataFeatureImportanceXGBoost};
\addplot [name path=upper_xgboost_feature_10, draw=none, forget plot] table [x=horizon, y=PAC_air/eau_high_0.95] {\dataFeatureImportanceXGBoost};
\addplot [spicy_paprika!40, fill opacity=0.75, forget plot] fill between [of=upper_xgboost_feature_10 and lower_xgboost_feature_10];
% Plot Feature 11
\nextgroupplot[title={\textbf{PAC\_geo}}]
%%% Line Plot
\addplot [orange, mark=none, line width=1pt] table [x=horizon, y=PAC_geo_mean] {\dataFeatureImportanceLinear};
%%% Confidence Interval
\addplot [name path=lower_linear_feature_11, draw=none, forget plot] table [x=horizon, y=PAC_geo_low_0.95] {\dataFeatureImportanceLinear};
\addplot [name path=upper_linear_feature_11, draw=none, forget plot] table [x=horizon, y=PAC_geo_high_0.95] {\dataFeatureImportanceLinear};
\addplot [orange!40, fill opacity=0.75, forget plot] fill between [of=upper_linear_feature_11 and lower_linear_feature_11];
%%% Line Plot
\addplot [spicy_paprika, mark=none, line width=1pt] table [x=horizon, y=PAC_geo_mean] {\dataFeatureImportanceXGBoost};
%%% Confidence Interval
\addplot [name path=lower_xgboost_feature_11, draw=none, forget plot] table [x=horizon, y=PAC_geo_low_0.95] {\dataFeatureImportanceXGBoost};
\addplot [name path=upper_xgboost_feature_11, draw=none, forget plot] table [x=horizon, y=PAC_geo_high_0.95] {\dataFeatureImportanceXGBoost};
\addplot [spicy_paprika!40, fill opacity=0.75, forget plot] fill between [of=upper_xgboost_feature_11 and lower_xgboost_feature_11];
% Plot Feature 12
\nextgroupplot[title={\textbf{S\_CVS-CJO}}]
%%% Line Plot
\addplot [spicy_paprika, mark=none, line width=1pt] table [x=horizon, y=S_CVS-CJO_mean] {\dataFeatureImportanceXGBoost};
%%% Confidence Interval
\addplot [name path=lower_xgboost_feature_12, draw=none, forget plot] table [x=horizon, y=S_CVS-CJO_low_0.95] {\dataFeatureImportanceXGBoost};
\addplot [name path=upper_xgboost_feature_12, draw=none, forget plot] table [x=horizon, y=S_CVS-CJO_high_0.95] {\dataFeatureImportanceXGBoost};
\addplot [spicy_paprika!40, fill opacity=0.75, forget plot] fill between [of=upper_xgboost_feature_12 and lower_xgboost_feature_12];
% Plot Feature 13
\nextgroupplot[title={\textbf{cdd}}]
%%% Line Plot
\addplot [orange, mark=none, line width=1pt] table [x=horizon, y=cdd_mean] {\dataFeatureImportanceLinear};
%%% Confidence Interval
\addplot [name path=lower_linear_feature_13, draw=none, forget plot] table [x=horizon, y=cdd_low_0.95] {\dataFeatureImportanceLinear};
\addplot [name path=upper_linear_feature_13, draw=none, forget plot] table [x=horizon, y=cdd_high_0.95] {\dataFeatureImportanceLinear};
\addplot [orange!40, fill opacity=0.75, forget plot] fill between [of=upper_linear_feature_13 and lower_linear_feature_13];
%%% Line Plot
\addplot [spicy_paprika, mark=none, line width=1pt] table [x=horizon, y=cdd_mean] {\dataFeatureImportanceXGBoost};
%%% Confidence Interval
\addplot [name path=lower_xgboost_feature_13, draw=none, forget plot] table [x=horizon, y=cdd_low_0.95] {\dataFeatureImportanceXGBoost};
\addplot [name path=upper_xgboost_feature_13, draw=none, forget plot] table [x=horizon, y=cdd_high_0.95] {\dataFeatureImportanceXGBoost};
\addplot [spicy_paprika!40, fill opacity=0.75, forget plot] fill between [of=upper_xgboost_feature_13 and lower_xgboost_feature_13];
% Plot Feature 14
\nextgroupplot[title={\textbf{cpi\_w/o\_energy}}]
%%% Line Plot
\addplot [orange, mark=none, line width=1pt] table [x=horizon, y=cpi_w/o_energy_mean] {\dataFeatureImportanceLinear};
%%% Confidence Interval
\addplot [name path=lower_linear_feature_14, draw=none, forget plot] table [x=horizon, y=cpi_w/o_energy_low_0.95] {\dataFeatureImportanceLinear};
\addplot [name path=upper_linear_feature_14, draw=none, forget plot] table [x=horizon, y=cpi_w/o_energy_high_0.95] {\dataFeatureImportanceLinear};
\addplot [orange!40, fill opacity=0.75, forget plot] fill between [of=upper_linear_feature_14 and lower_linear_feature_14];
%%% Line Plot
\addplot [twilight_indigo, mark=none, line width=1pt] table [x=horizon, y=cpi_w/o_energy_mean] {\dataFeatureImportanceTabICL};
%%% Confidence Interval
\addplot [name path=lower_tabicl_feature_14, draw=none, forget plot] table [x=horizon, y=cpi_w/o_energy_low_0.95] {\dataFeatureImportanceTabICL};
\addplot [name path=upper_tabicl_feature_14, draw=none, forget plot] table [x=horizon, y=cpi_w/o_energy_high_0.95] {\dataFeatureImportanceTabICL};
\addplot [twilight_indigo!40, fill opacity=0.75, forget plot] fill between [of=upper_tabicl_feature_14 and lower_tabicl_feature_14];
% Plot Feature 15
\nextgroupplot[title={\textbf{ecpi}}]
%%% Line Plot
\addplot [spicy_paprika, mark=none, line width=1pt] table [x=horizon, y=ecpi_mean] {\dataFeatureImportanceXGBoost};
%%% Confidence Interval
\addplot [name path=lower_xgboost_feature_15, draw=none, forget plot] table [x=horizon, y=ecpi_low_0.95] {\dataFeatureImportanceXGBoost};
\addplot [name path=upper_xgboost_feature_15, draw=none, forget plot] table [x=horizon, y=ecpi_high_0.95] {\dataFeatureImportanceXGBoost};
\addplot [spicy_paprika!40, fill opacity=0.75, forget plot] fill between [of=upper_xgboost_feature_15 and lower_xgboost_feature_15];
% Plot Feature 16
\nextgroupplot[title={\textbf{electric\_car\_passenger}}]
%%% Line Plot
\addplot [spicy_paprika, mark=none, line width=1pt] table [x=horizon, y=electric_car_passenger_mean] {\dataFeatureImportanceXGBoost};
%%% Confidence Interval
\addplot [name path=lower_xgboost_feature_16, draw=none, forget plot] table [x=horizon, y=electric_car_passenger_low_0.95] {\dataFeatureImportanceXGBoost};
\addplot [name path=upper_xgboost_feature_16, draw=none, forget plot] table [x=horizon, y=electric_car_passenger_high_0.95] {\dataFeatureImportanceXGBoost};
\addplot [spicy_paprika!40, fill opacity=0.75, forget plot] fill between [of=upper_xgboost_feature_16 and lower_xgboost_feature_16];
% Plot Feature 17
\nextgroupplot[title={\textbf{electric\_heavy\_utilitary\_vehicle}}]
%%% Line Plot
\addplot [orange, mark=none, line width=1pt] table [x=horizon, y=electric_heavy_utilitary_vehicle_mean] {\dataFeatureImportanceLinear};
%%% Confidence Interval
\addplot [name path=lower_linear_feature_17, draw=none, forget plot] table [x=horizon, y=electric_heavy_utilitary_vehicle_low_0.95] {\dataFeatureImportanceLinear};
\addplot [name path=upper_linear_feature_17, draw=none, forget plot] table [x=horizon, y=electric_heavy_utilitary_vehicle_high_0.95] {\dataFeatureImportanceLinear};
\addplot [orange!40, fill opacity=0.75, forget plot] fill between [of=upper_linear_feature_17 and lower_linear_feature_17];
%%% Line Plot
\addplot [spicy_paprika, mark=none, line width=1pt] table [x=horizon, y=electric_heavy_utilitary_vehicle_mean] {\dataFeatureImportanceXGBoost};
%%% Confidence Interval
\addplot [name path=lower_xgboost_feature_17, draw=none, forget plot] table [x=horizon, y=electric_heavy_utilitary_vehicle_low_0.95] {\dataFeatureImportanceXGBoost};
\addplot [name path=upper_xgboost_feature_17, draw=none, forget plot] table [x=horizon, y=electric_heavy_utilitary_vehicle_high_0.95] {\dataFeatureImportanceXGBoost};
\addplot [spicy_paprika!40, fill opacity=0.75, forget plot] fill between [of=upper_xgboost_feature_17 and lower_xgboost_feature_17];
% Plot Feature 18
\nextgroupplot[title={\textbf{electric\_public\_transports}}]
%%% Line Plot
\addplot [orange, mark=none, line width=1pt] table [x=horizon, y=electric_public_transports_mean] {\dataFeatureImportanceLinear};
%%% Confidence Interval
\addplot [name path=lower_linear_feature_18, draw=none, forget plot] table [x=horizon, y=electric_public_transports_low_0.95] {\dataFeatureImportanceLinear};
\addplot [name path=upper_linear_feature_18, draw=none, forget plot] table [x=horizon, y=electric_public_transports_high_0.95] {\dataFeatureImportanceLinear};
\addplot [orange!40, fill opacity=0.75, forget plot] fill between [of=upper_linear_feature_18 and lower_linear_feature_18];
%%% Line Plot
\addplot [spicy_paprika, mark=none, line width=1pt] table [x=horizon, y=electric_public_transports_mean] {\dataFeatureImportanceXGBoost};
%%% Confidence Interval
\addplot [name path=lower_xgboost_feature_18, draw=none, forget plot] table [x=horizon, y=electric_public_transports_low_0.95] {\dataFeatureImportanceXGBoost};
\addplot [name path=upper_xgboost_feature_18, draw=none, forget plot] table [x=horizon, y=electric_public_transports_high_0.95] {\dataFeatureImportanceXGBoost};
\addplot [spicy_paprika!40, fill opacity=0.75, forget plot] fill between [of=upper_xgboost_feature_18 and lower_xgboost_feature_18];
%%% Line Plot
\addplot [twilight_indigo, mark=none, line width=1pt] table [x=horizon, y=electric_public_transports_mean] {\dataFeatureImportanceTabICL};
%%% Confidence Interval
\addplot [name path=lower_tabicl_feature_18, draw=none, forget plot] table [x=horizon, y=electric_public_transports_low_0.95] {\dataFeatureImportanceTabICL};
\addplot [name path=upper_tabicl_feature_18, draw=none, forget plot] table [x=horizon, y=electric_public_transports_high_0.95] {\dataFeatureImportanceTabICL};
\addplot [twilight_indigo!40, fill opacity=0.75, forget plot] fill between [of=upper_tabicl_feature_18 and lower_tabicl_feature_18];
% Plot Feature 19
\nextgroupplot[title={\textbf{employment}}]
%%% Line Plot
\addplot [spicy_paprika, mark=none, line width=1pt] table [x=horizon, y=employment_mean] {\dataFeatureImportanceXGBoost};
%%% Confidence Interval
\addplot [name path=lower_xgboost_feature_19, draw=none, forget plot] table [x=horizon, y=employment_low_0.95] {\dataFeatureImportanceXGBoost};
\addplot [name path=upper_xgboost_feature_19, draw=none, forget plot] table [x=horizon, y=employment_high_0.95] {\dataFeatureImportanceXGBoost};
\addplot [spicy_paprika!40, fill opacity=0.75, forget plot] fill between [of=upper_xgboost_feature_19 and lower_xgboost_feature_19];
% Plot Feature 20
\nextgroupplot[title={\textbf{hdd}}]
%%% Line Plot
\addplot [orange, mark=none, line width=1pt] table [x=horizon, y=hdd_mean] {\dataFeatureImportanceLinear};
%%% Confidence Interval
\addplot [name path=lower_linear_feature_20, draw=none, forget plot] table [x=horizon, y=hdd_low_0.95] {\dataFeatureImportanceLinear};
\addplot [name path=upper_linear_feature_20, draw=none, forget plot] table [x=horizon, y=hdd_high_0.95] {\dataFeatureImportanceLinear};
\addplot [orange!40, fill opacity=0.75, forget plot] fill between [of=upper_linear_feature_20 and lower_linear_feature_20];
% Plot Feature 21
\nextgroupplot[title={\textbf{household\_income\_CVS-CJO}}]
%%% Line Plot
\addplot [spicy_paprika, mark=none, line width=1pt] table [x=horizon, y=household_income_CVS-CJO_mean] {\dataFeatureImportanceXGBoost};
%%% Confidence Interval
\addplot [name path=lower_xgboost_feature_21, draw=none, forget plot] table [x=horizon, y=household_income_CVS-CJO_low_0.95] {\dataFeatureImportanceXGBoost};
\addplot [name path=upper_xgboost_feature_21, draw=none, forget plot] table [x=horizon, y=household_income_CVS-CJO_high_0.95] {\dataFeatureImportanceXGBoost};
\addplot [spicy_paprika!40, fill opacity=0.75, forget plot] fill between [of=upper_xgboost_feature_21 and lower_xgboost_feature_21];
% Plot Feature 22
\nextgroupplot[title={\textbf{hybrid\_heavy\_utilitary\_vehicle}}]
%%% Line Plot
\addplot [orange, mark=none, line width=1pt] table [x=horizon, y=hybrid_heavy_utilitary_vehicle_mean] {\dataFeatureImportanceLinear};
%%% Confidence Interval
\addplot [name path=lower_linear_feature_22, draw=none, forget plot] table [x=horizon, y=hybrid_heavy_utilitary_vehicle_low_0.95] {\dataFeatureImportanceLinear};
\addplot [name path=upper_linear_feature_22, draw=none, forget plot] table [x=horizon, y=hybrid_heavy_utilitary_vehicle_high_0.95] {\dataFeatureImportanceLinear};
\addplot [orange!40, fill opacity=0.75, forget plot] fill between [of=upper_linear_feature_22 and lower_linear_feature_22];
% Plot Feature 23
\nextgroupplot[title={\textbf{hybrid\_public\_transports}}]
%%% Line Plot
\addplot [orange, mark=none, line width=1pt] table [x=horizon, y=hybrid_public_transports_mean] {\dataFeatureImportanceLinear};
%%% Confidence Interval
\addplot [name path=lower_linear_feature_23, draw=none, forget plot] table [x=horizon, y=hybrid_public_transports_low_0.95] {\dataFeatureImportanceLinear};
\addplot [name path=upper_linear_feature_23, draw=none, forget plot] table [x=horizon, y=hybrid_public_transports_high_0.95] {\dataFeatureImportanceLinear};
\addplot [orange!40, fill opacity=0.75, forget plot] fill between [of=upper_linear_feature_23 and lower_linear_feature_23];
%%% Line Plot
\addplot [spicy_paprika, mark=none, line width=1pt] table [x=horizon, y=hybrid_public_transports_mean] {\dataFeatureImportanceXGBoost};
%%% Confidence Interval
\addplot [name path=lower_xgboost_feature_23, draw=none, forget plot] table [x=horizon, y=hybrid_public_transports_low_0.95] {\dataFeatureImportanceXGBoost};
\addplot [name path=upper_xgboost_feature_23, draw=none, forget plot] table [x=horizon, y=hybrid_public_transports_high_0.95] {\dataFeatureImportanceXGBoost};
\addplot [spicy_paprika!40, fill opacity=0.75, forget plot] fill between [of=upper_xgboost_feature_23 and lower_xgboost_feature_23];


\end{groupplot}
\end{tikzpicture}

%\end{document}

==> Plots/feature_importance_part2.tex <==
%\documentclass[tikz,border=2mm]{standalone}
%\usepackage{tikz}
%\usetikzlibrary{calc}
%\usepackage{pgfplots}
%\usepgfplotslibrary{fillbetween}
%\usepgfplotslibrary{groupplots}
%\usepackage{pgfplotstable}
%\pgfplotsset{compat=1.18}
%\usepackage{xcolor}

%\definecolor{spicy_paprika}{HTML}{E4572E}
%\definecolor{twilight_indigo}{HTML}{29335C}
%\definecolor{orange}{HTML}{F3A712}

%% Command for data filepath (#1 : resolution, #2 : model, #3 folder, #4 : covariate type,)
%\newcommand{\getFeaturesImportanceDataFilePath}[4]{Data/#1/#2/#3/#2_rounds_#4_standard_#3_#1.txt}


%\begin{document}

% Load the three data files
\pgfplotstableread[col sep=comma]{\getFeaturesImportanceDataFilePath{month}{linear}{feature_importance}{econ}}\dataFeatureImportanceLinear
\pgfplotstableread[col sep=comma]{\getFeaturesImportanceDataFilePath{month}{xgboost}{feature_importance}{econ}}\dataFeatureImportanceXGBoost
\pgfplotstableread[col sep=comma]{\getFeaturesImportanceDataFilePath{month}{tabICL}{feature_importance}{econ}}\dataFeatureImportanceTabICL

\begin{tikzpicture}
\begin{groupplot}[group style={group size=4 by 7, horizontal sep=1.5cm, vertical sep=1.75cm}, width=8cm, height=6cm, xlabel={Horizon [M]}, ylabel={Feature Importance}, legend columns=1,
    legend style={at={(2.75,-0.75), font=\Large}, anchor=north west}, /pgfplots/scale ticks below exponent={-3},
/pgfplots/scale ticks above exponent={2}]
% Plot Feature 24
\nextgroupplot[title={\textbf{is\_public\_holiday}}]
%%% Line Plot
\addplot [orange, mark=none, line width=1pt] table [x=horizon, y=is_public_holiday_mean] {\dataFeatureImportanceLinear};
%%% Confidence Interval
\addplot [name path=lower_linear_feature_24, draw=none, forget plot] table [x=horizon, y=is_public_holiday_low_0.95] {\dataFeatureImportanceLinear};
\addplot [name path=upper_linear_feature_24, draw=none, forget plot] table [x=horizon, y=is_public_holiday_high_0.95] {\dataFeatureImportanceLinear};
\addplot [orange!40, fill opacity=0.75, forget plot] fill between [of=upper_linear_feature_24 and lower_linear_feature_24];
%%% Line Plot
\addplot [spicy_paprika, mark=none, line width=1pt] table [x=horizon, y=is_public_holiday_mean] {\dataFeatureImportanceXGBoost};
%%% Confidence Interval
\addplot [name path=lower_xgboost_feature_24, draw=none, forget plot] table [x=horizon, y=is_public_holiday_low_0.95] {\dataFeatureImportanceXGBoost};
\addplot [name path=upper_xgboost_feature_24, draw=none, forget plot] table [x=horizon, y=is_public_holiday_high_0.95] {\dataFeatureImportanceXGBoost};
\addplot [spicy_paprika!40, fill opacity=0.75, forget plot] fill between [of=upper_xgboost_feature_24 and lower_xgboost_feature_24];
%%% Line Plot
\addplot [twilight_indigo, mark=none, line width=1pt] table [x=horizon, y=is_public_holiday_mean] {\dataFeatureImportanceTabICL};
%%% Confidence Interval
\addplot [name path=lower_tabicl_feature_24, draw=none, forget plot] table [x=horizon, y=is_public_holiday_low_0.95] {\dataFeatureImportanceTabICL};
\addplot [name path=upper_tabicl_feature_24, draw=none, forget plot] table [x=horizon, y=is_public_holiday_high_0.95] {\dataFeatureImportanceTabICL};
\addplot [twilight_indigo!40, fill opacity=0.75, forget plot] fill between [of=upper_tabicl_feature_24 and lower_tabicl_feature_24];
% Plot Feature 25
\nextgroupplot[title={\textbf{is\_school\_holiday}}]
%%% Line Plot
\addplot [orange, mark=none, line width=1pt] table [x=horizon, y=is_school_holiday_mean] {\dataFeatureImportanceLinear};
%%% Confidence Interval
\addplot [name path=lower_linear_feature_25, draw=none, forget plot] table [x=horizon, y=is_school_holiday_low_0.95] {\dataFeatureImportanceLinear};
\addplot [name path=upper_linear_feature_25, draw=none, forget plot] table [x=horizon, y=is_school_holiday_high_0.95] {\dataFeatureImportanceLinear};
\addplot [orange!40, fill opacity=0.75, forget plot] fill between [of=upper_linear_feature_25 and lower_linear_feature_25];
% Plot Feature 26
\nextgroupplot[title={\textbf{is\_weekend}}]
%%% Line Plot
\addplot [orange, mark=none, line width=1pt] table [x=horizon, y=is_weekend_mean] {\dataFeatureImportanceLinear};
%%% Confidence Interval
\addplot [name path=lower_linear_feature_26, draw=none, forget plot] table [x=horizon, y=is_weekend_low_0.95] {\dataFeatureImportanceLinear};
\addplot [name path=upper_linear_feature_26, draw=none, forget plot] table [x=horizon, y=is_weekend_high_0.95] {\dataFeatureImportanceLinear};
\addplot [orange!40, fill opacity=0.75, forget plot] fill between [of=upper_linear_feature_26 and lower_linear_feature_26];
%%% Line Plot
\addplot [spicy_paprika, mark=none, line width=1pt] table [x=horizon, y=is_weekend_mean] {\dataFeatureImportanceXGBoost};
%%% Confidence Interval
\addplot [name path=lower_xgboost_feature_26, draw=none, forget plot] table [x=horizon, y=is_weekend_low_0.95] {\dataFeatureImportanceXGBoost};
\addplot [name path=upper_xgboost_feature_26, draw=none, forget plot] table [x=horizon, y=is_weekend_high_0.95] {\dataFeatureImportanceXGBoost};
\addplot [spicy_paprika!40, fill opacity=0.75, forget plot] fill between [of=upper_xgboost_feature_26 and lower_xgboost_feature_26];
%%% Line Plot
\addplot [twilight_indigo, mark=none, line width=1pt] table [x=horizon, y=is_weekend_mean] {\dataFeatureImportanceTabICL};
%%% Confidence Interval
\addplot [name path=lower_tabicl_feature_26, draw=none, forget plot] table [x=horizon, y=is_weekend_low_0.95] {\dataFeatureImportanceTabICL};
\addplot [name path=upper_tabicl_feature_26, draw=none, forget plot] table [x=horizon, y=is_weekend_high_0.95] {\dataFeatureImportanceTabICL};
\addplot [twilight_indigo!40, fill opacity=0.75, forget plot] fill between [of=upper_tabicl_feature_26 and lower_tabicl_feature_26];
% Plot Feature 27
\nextgroupplot[title={\textbf{moy\_cos}}]
%%% Line Plot
\addplot [orange, mark=none, line width=1pt] table [x=horizon, y=moy_cos_mean] {\dataFeatureImportanceLinear};
%%% Confidence Interval
\addplot [name path=lower_linear_feature_27, draw=none, forget plot] table [x=horizon, y=moy_cos_low_0.95] {\dataFeatureImportanceLinear};
\addplot [name path=upper_linear_feature_27, draw=none, forget plot] table [x=horizon, y=moy_cos_high_0.95] {\dataFeatureImportanceLinear};
\addplot [orange!40, fill opacity=0.75, forget plot] fill between [of=upper_linear_feature_27 and lower_linear_feature_27];
%%% Line Plot
\addplot [spicy_paprika, mark=none, line width=1pt] table [x=horizon, y=moy_cos_mean] {\dataFeatureImportanceXGBoost};
%%% Confidence Interval
\addplot [name path=lower_xgboost_feature_27, draw=none, forget plot] table [x=horizon, y=moy_cos_low_0.95] {\dataFeatureImportanceXGBoost};
\addplot [name path=upper_xgboost_feature_27, draw=none, forget plot] table [x=horizon, y=moy_cos_high_0.95] {\dataFeatureImportanceXGBoost};
\addplot [spicy_paprika!40, fill opacity=0.75, forget plot] fill between [of=upper_xgboost_feature_27 and lower_xgboost_feature_27];
%%% Line Plot
\addplot [twilight_indigo, mark=none, line width=1pt] table [x=horizon, y=moy_cos_mean] {\dataFeatureImportanceTabICL};
%%% Confidence Interval
\addplot [name path=lower_tabicl_feature_27, draw=none, forget plot] table [x=horizon, y=moy_cos_low_0.95] {\dataFeatureImportanceTabICL};
\addplot [name path=upper_tabicl_feature_27, draw=none, forget plot] table [x=horizon, y=moy_cos_high_0.95] {\dataFeatureImportanceTabICL};
\addplot [twilight_indigo!40, fill opacity=0.75, forget plot] fill between [of=upper_tabicl_feature_27 and lower_tabicl_feature_27];
% Plot Feature 28
\nextgroupplot[title={\textbf{moy\_sin}}]
%%% Line Plot
\addplot [orange, mark=none, line width=1pt] table [x=horizon, y=moy_sin_mean] {\dataFeatureImportanceLinear};
%%% Confidence Interval
\addplot [name path=lower_linear_feature_28, draw=none, forget plot] table [x=horizon, y=moy_sin_low_0.95] {\dataFeatureImportanceLinear};
\addplot [name path=upper_linear_feature_28, draw=none, forget plot] table [x=horizon, y=moy_sin_high_0.95] {\dataFeatureImportanceLinear};
\addplot [orange!40, fill opacity=0.75, forget plot] fill between [of=upper_linear_feature_28 and lower_linear_feature_28];
%%% Line Plot
\addplot [spicy_paprika, mark=none, line width=1pt] table [x=horizon, y=moy_sin_mean] {\dataFeatureImportanceXGBoost};
%%% Confidence Interval
\addplot [name path=lower_xgboost_feature_28, draw=none, forget plot] table [x=horizon, y=moy_sin_low_0.95] {\dataFeatureImportanceXGBoost};
\addplot [name path=upper_xgboost_feature_28, draw=none, forget plot] table [x=horizon, y=moy_sin_high_0.95] {\dataFeatureImportanceXGBoost};
\addplot [spicy_paprika!40, fill opacity=0.75, forget plot] fill between [of=upper_xgboost_feature_28 and lower_xgboost_feature_28];
%%% Line Plot
\addplot [twilight_indigo, mark=none, line width=1pt] table [x=horizon, y=moy_sin_mean] {\dataFeatureImportanceTabICL};
%%% Confidence Interval
\addplot [name path=lower_tabicl_feature_28, draw=none, forget plot] table [x=horizon, y=moy_sin_low_0.95] {\dataFeatureImportanceTabICL};
\addplot [name path=upper_tabicl_feature_28, draw=none, forget plot] table [x=horizon, y=moy_sin_high_0.95] {\dataFeatureImportanceTabICL};
\addplot [twilight_indigo!40, fill opacity=0.75, forget plot] fill between [of=upper_tabicl_feature_28 and lower_tabicl_feature_28];
% Plot Feature 29
\nextgroupplot[title={\textbf{population}}]
%%% Line Plot
\addplot [spicy_paprika, mark=none, line width=1pt] table [x=horizon, y=population_mean] {\dataFeatureImportanceXGBoost};
%%% Confidence Interval
\addplot [name path=lower_xgboost_feature_29, draw=none, forget plot] table [x=horizon, y=population_low_0.95] {\dataFeatureImportanceXGBoost};
\addplot [name path=upper_xgboost_feature_29, draw=none, forget plot] table [x=horizon, y=population_high_0.95] {\dataFeatureImportanceXGBoost};
\addplot [spicy_paprika!40, fill opacity=0.75, forget plot] fill between [of=upper_xgboost_feature_29 and lower_xgboost_feature_29];
%%% Line Plot
\addplot [twilight_indigo, mark=none, line width=1pt] table [x=horizon, y=population_mean] {\dataFeatureImportanceTabICL};
%%% Confidence Interval
\addplot [name path=lower_tabicl_feature_29, draw=none, forget plot] table [x=horizon, y=population_low_0.95] {\dataFeatureImportanceTabICL};
\addplot [name path=upper_tabicl_feature_29, draw=none, forget plot] table [x=horizon, y=population_high_0.95] {\dataFeatureImportanceTabICL};
\addplot [twilight_indigo!40, fill opacity=0.75, forget plot] fill between [of=upper_tabicl_feature_29 and lower_tabicl_feature_29];
% Plot Feature 30
\nextgroupplot[title={\textbf{qoy\_cos}}]
%%% Line Plot
\addplot [orange, mark=none, line width=1pt] table [x=horizon, y=qoy_cos_mean] {\dataFeatureImportanceLinear};
%%% Confidence Interval
\addplot [name path=lower_linear_feature_30, draw=none, forget plot] table [x=horizon, y=qoy_cos_low_0.95] {\dataFeatureImportanceLinear};
\addplot [name path=upper_linear_feature_30, draw=none, forget plot] table [x=horizon, y=qoy_cos_high_0.95] {\dataFeatureImportanceLinear};
\addplot [orange!40, fill opacity=0.75, forget plot] fill between [of=upper_linear_feature_30 and lower_linear_feature_30];
%%% Line Plot
\addplot [spicy_paprika, mark=none, line width=1pt] table [x=horizon, y=qoy_cos_mean] {\dataFeatureImportanceXGBoost};
%%% Confidence Interval
\addplot [name path=lower_xgboost_feature_30, draw=none, forget plot] table [x=horizon, y=qoy_cos_low_0.95] {\dataFeatureImportanceXGBoost};
\addplot [name path=upper_xgboost_feature_30, draw=none, forget plot] table [x=horizon, y=qoy_cos_high_0.95] {\dataFeatureImportanceXGBoost};
\addplot [spicy_paprika!40, fill opacity=0.75, forget plot] fill between [of=upper_xgboost_feature_30 and lower_xgboost_feature_30];
%%% Line Plot
\addplot [twilight_indigo, mark=none, line width=1pt] table [x=horizon, y=qoy_cos_mean] {\dataFeatureImportanceTabICL};
%%% Confidence Interval
\addplot [name path=lower_tabicl_feature_30, draw=none, forget plot] table [x=horizon, y=qoy_cos_low_0.95] {\dataFeatureImportanceTabICL};
\addplot [name path=upper_tabicl_feature_30, draw=none, forget plot] table [x=horizon, y=qoy_cos_high_0.95] {\dataFeatureImportanceTabICL};
\addplot [twilight_indigo!40, fill opacity=0.75, forget plot] fill between [of=upper_tabicl_feature_30 and lower_tabicl_feature_30];
% Plot Feature 31
\nextgroupplot[title={\textbf{qoy\_sin}}]
%%% Line Plot
\addplot [orange, mark=none, line width=1pt] table [x=horizon, y=qoy_sin_mean] {\dataFeatureImportanceLinear};
%%% Confidence Interval
\addplot [name path=lower_linear_feature_31, draw=none, forget plot] table [x=horizon, y=qoy_sin_low_0.95] {\dataFeatureImportanceLinear};
\addplot [name path=upper_linear_feature_31, draw=none, forget plot] table [x=horizon, y=qoy_sin_high_0.95] {\dataFeatureImportanceLinear};
\addplot [orange!40, fill opacity=0.75, forget plot] fill between [of=upper_linear_feature_31 and lower_linear_feature_31];
%%% Line Plot
\addplot [spicy_paprika, mark=none, line width=1pt] table [x=horizon, y=qoy_sin_mean] {\dataFeatureImportanceXGBoost};
%%% Confidence Interval
\addplot [name path=lower_xgboost_feature_31, draw=none, forget plot] table [x=horizon, y=qoy_sin_low_0.95] {\dataFeatureImportanceXGBoost};
\addplot [name path=upper_xgboost_feature_31, draw=none, forget plot] table [x=horizon, y=qoy_sin_high_0.95] {\dataFeatureImportanceXGBoost};
\addplot [spicy_paprika!40, fill opacity=0.75, forget plot] fill between [of=upper_xgboost_feature_31 and lower_xgboost_feature_31];
%%% Line Plot
\addplot [twilight_indigo, mark=none, line width=1pt] table [x=horizon, y=qoy_sin_mean] {\dataFeatureImportanceTabICL};
%%% Confidence Interval
\addplot [name path=lower_tabicl_feature_31, draw=none, forget plot] table [x=horizon, y=qoy_sin_low_0.95] {\dataFeatureImportanceTabICL};
\addplot [name path=upper_tabicl_feature_31, draw=none, forget plot] table [x=horizon, y=qoy_sin_high_0.95] {\dataFeatureImportanceTabICL};
\addplot [twilight_indigo!40, fill opacity=0.75, forget plot] fill between [of=upper_tabicl_feature_31 and lower_tabicl_feature_31];
% Plot Feature 32
\nextgroupplot[title={\textbf{rh}}]
%%% Line Plot
\addplot [orange, mark=none, line width=1pt] table [x=horizon, y=rh_mean] {\dataFeatureImportanceLinear};
%%% Confidence Interval
\addplot [name path=lower_linear_feature_32, draw=none, forget plot] table [x=horizon, y=rh_low_0.95] {\dataFeatureImportanceLinear};
\addplot [name path=upper_linear_feature_32, draw=none, forget plot] table [x=horizon, y=rh_high_0.95] {\dataFeatureImportanceLinear};
\addplot [orange!40, fill opacity=0.75, forget plot] fill between [of=upper_linear_feature_32 and lower_linear_feature_32];
%%% Line Plot
\addplot [spicy_paprika, mark=none, line width=1pt] table [x=horizon, y=rh_mean] {\dataFeatureImportanceXGBoost};
%%% Confidence Interval
\addplot [name path=lower_xgboost_feature_32, draw=none, forget plot] table [x=horizon, y=rh_low_0.95] {\dataFeatureImportanceXGBoost};
\addplot [name path=upper_xgboost_feature_32, draw=none, forget plot] table [x=horizon, y=rh_high_0.95] {\dataFeatureImportanceXGBoost};
\addplot [spicy_paprika!40, fill opacity=0.75, forget plot] fill between [of=upper_xgboost_feature_32 and lower_xgboost_feature_32];
%%% Line Plot
\addplot [twilight_indigo, mark=none, line width=1pt] table [x=horizon, y=rh_mean] {\dataFeatureImportanceTabICL};
%%% Confidence Interval
\addplot [name path=lower_tabicl_feature_32, draw=none, forget plot] table [x=horizon, y=rh_low_0.95] {\dataFeatureImportanceTabICL};
\addplot [name path=upper_tabicl_feature_32, draw=none, forget plot] table [x=horizon, y=rh_high_0.95] {\dataFeatureImportanceTabICL};
\addplot [twilight_indigo!40, fill opacity=0.75, forget plot] fill between [of=upper_tabicl_feature_32 and lower_tabicl_feature_32];
% Plot Feature 33
\nextgroupplot[title={\textbf{scpi}}]
%%% Line Plot
\addplot [orange, mark=none, line width=1pt] table [x=horizon, y=scpi_mean] {\dataFeatureImportanceLinear};
%%% Confidence Interval
\addplot [name path=lower_linear_feature_33, draw=none, forget plot] table [x=horizon, y=scpi_low_0.95] {\dataFeatureImportanceLinear};
\addplot [name path=upper_linear_feature_33, draw=none, forget plot] table [x=horizon, y=scpi_high_0.95] {\dataFeatureImportanceLinear};
\addplot [orange!40, fill opacity=0.75, forget plot] fill between [of=upper_linear_feature_33 and lower_linear_feature_33];
% Plot Feature 34
\nextgroupplot[title={\textbf{seas\_cos}}]
%%% Line Plot
\addplot [orange, mark=none, line width=1pt] table [x=horizon, y=seas_cos_mean] {\dataFeatureImportanceLinear};
%%% Confidence Interval
\addplot [name path=lower_linear_feature_34, draw=none, forget plot] table [x=horizon, y=seas_cos_low_0.95] {\dataFeatureImportanceLinear};
\addplot [name path=upper_linear_feature_34, draw=none, forget plot] table [x=horizon, y=seas_cos_high_0.95] {\dataFeatureImportanceLinear};
\addplot [orange!40, fill opacity=0.75, forget plot] fill between [of=upper_linear_feature_34 and lower_linear_feature_34];
%%% Line Plot
\addplot [spicy_paprika, mark=none, line width=1pt] table [x=horizon, y=seas_cos_mean] {\dataFeatureImportanceXGBoost};
%%% Confidence Interval
\addplot [name path=lower_xgboost_feature_34, draw=none, forget plot] table [x=horizon, y=seas_cos_low_0.95] {\dataFeatureImportanceXGBoost};
\addplot [name path=upper_xgboost_feature_34, draw=none, forget plot] table [x=horizon, y=seas_cos_high_0.95] {\dataFeatureImportanceXGBoost};
\addplot [spicy_paprika!40, fill opacity=0.75, forget plot] fill between [of=upper_xgboost_feature_34 and lower_xgboost_feature_34];
% Plot Feature 35
\nextgroupplot[title={\textbf{seas\_sin}}]
%%% Line Plot
\addplot [orange, mark=none, line width=1pt] table [x=horizon, y=seas_sin_mean] {\dataFeatureImportanceLinear};
%%% Confidence Interval
\addplot [name path=lower_linear_feature_35, draw=none, forget plot] table [x=horizon, y=seas_sin_low_0.95] {\dataFeatureImportanceLinear};
\addplot [name path=upper_linear_feature_35, draw=none, forget plot] table [x=horizon, y=seas_sin_high_0.95] {\dataFeatureImportanceLinear};
\addplot [orange!40, fill opacity=0.75, forget plot] fill between [of=upper_linear_feature_35 and lower_linear_feature_35];
%%% Line Plot
\addplot [spicy_paprika, mark=none, line width=1pt] table [x=horizon, y=seas_sin_mean] {\dataFeatureImportanceXGBoost};
%%% Confidence Interval
\addplot [name path=lower_xgboost_feature_35, draw=none, forget plot] table [x=horizon, y=seas_sin_low_0.95] {\dataFeatureImportanceXGBoost};
\addplot [name path=upper_xgboost_feature_35, draw=none, forget plot] table [x=horizon, y=seas_sin_high_0.95] {\dataFeatureImportanceXGBoost};
\addplot [spicy_paprika!40, fill opacity=0.75, forget plot] fill between [of=upper_xgboost_feature_35 and lower_xgboost_feature_35];
% Plot Feature 36
\nextgroupplot[title={\textbf{ssrd}}]
%%% Line Plot
\addplot [orange, mark=none, line width=1pt] table [x=horizon, y=ssrd_mean] {\dataFeatureImportanceLinear};
%%% Confidence Interval
\addplot [name path=lower_linear_feature_36, draw=none, forget plot] table [x=horizon, y=ssrd_low_0.95] {\dataFeatureImportanceLinear};
\addplot [name path=upper_linear_feature_36, draw=none, forget plot] table [x=horizon, y=ssrd_high_0.95] {\dataFeatureImportanceLinear};
\addplot [orange!40, fill opacity=0.75, forget plot] fill between [of=upper_linear_feature_36 and lower_linear_feature_36];
%%% Line Plot
\addplot [spicy_paprika, mark=none, line width=1pt] table [x=horizon, y=ssrd_mean] {\dataFeatureImportanceXGBoost};
%%% Confidence Interval
\addplot [name path=lower_xgboost_feature_36, draw=none, forget plot] table [x=horizon, y=ssrd_low_0.95] {\dataFeatureImportanceXGBoost};
\addplot [name path=upper_xgboost_feature_36, draw=none, forget plot] table [x=horizon, y=ssrd_high_0.95] {\dataFeatureImportanceXGBoost};
\addplot [spicy_paprika!40, fill opacity=0.75, forget plot] fill between [of=upper_xgboost_feature_36 and lower_xgboost_feature_36];
% Plot Feature 37
\nextgroupplot[title={\textbf{t2m}}]
%%% Line Plot
\addplot [orange, mark=none, line width=1pt] table [x=horizon, y=t2m_mean] {\dataFeatureImportanceLinear};
\addlegendentry{Linear};
%%% Confidence Interval
\addplot [name path=lower_linear_feature_37, draw=none, forget plot] table [x=horizon, y=t2m_low_0.95] {\dataFeatureImportanceLinear};
\addplot [name path=upper_linear_feature_37, draw=none, forget plot] table [x=horizon, y=t2m_high_0.95] {\dataFeatureImportanceLinear};
\addplot [orange!40, fill opacity=0.75, forget plot] fill between [of=upper_linear_feature_37 and lower_linear_feature_37];
%%% Line Plot
\addplot [spicy_paprika, mark=none, line width=1pt] table [x=horizon, y=t2m_mean] {\dataFeatureImportanceXGBoost};
\addlegendentry{XGBoost};
%%% Confidence Interval
\addplot [name path=lower_xgboost_feature_37, draw=none, forget plot] table [x=horizon, y=t2m_low_0.95] {\dataFeatureImportanceXGBoost};
\addplot [name path=upper_xgboost_feature_37, draw=none, forget plot] table [x=horizon, y=t2m_high_0.95] {\dataFeatureImportanceXGBoost};
\addplot [spicy_paprika!40, fill opacity=0.75, forget plot] fill between [of=upper_xgboost_feature_37 and lower_xgboost_feature_37];
%%% Line Plot
\addplot [twilight_indigo, mark=none, line width=1pt] table [x=horizon, y=t2m_mean] {\dataFeatureImportanceTabICL};
\addlegendentry{TabICL};
%%% Confidence Interval
\addplot [name path=lower_tabicl_feature_37, draw=none, forget plot] table [x=horizon, y=t2m_low_0.95] {\dataFeatureImportanceTabICL};
\addplot [name path=upper_tabicl_feature_37, draw=none, forget plot] table [x=horizon, y=t2m_high_0.95] {\dataFeatureImportanceTabICL};
\addplot [twilight_indigo!40, fill opacity=0.75, forget plot] fill between [of=upper_tabicl_feature_37 and lower_tabicl_feature_37];
% Plot Feature 38
\nextgroupplot[title={\textbf{tcc}}]
%%% Line Plot
\addplot [orange, mark=none, line width=1pt] table [x=horizon, y=tcc_mean] {\dataFeatureImportanceLinear};
%%% Confidence Interval
\addplot [name path=lower_linear_feature_38, draw=none, forget plot] table [x=horizon, y=tcc_low_0.95] {\dataFeatureImportanceLinear};
\addplot [name path=upper_linear_feature_38, draw=none, forget plot] table [x=horizon, y=tcc_high_0.95] {\dataFeatureImportanceLinear};
\addplot [orange!40, fill opacity=0.75, forget plot] fill between [of=upper_linear_feature_38 and lower_linear_feature_38];
%%% Line Plot
\addplot [spicy_paprika, mark=none, line width=1pt] table [x=horizon, y=tcc_mean] {\dataFeatureImportanceXGBoost};
%%% Confidence Interval
\addplot [name path=lower_xgboost_feature_38, draw=none, forget plot] table [x=horizon, y=tcc_low_0.95] {\dataFeatureImportanceXGBoost};
\addplot [name path=upper_xgboost_feature_38, draw=none, forget plot] table [x=horizon, y=tcc_high_0.95] {\dataFeatureImportanceXGBoost};
\addplot [spicy_paprika!40, fill opacity=0.75, forget plot] fill between [of=upper_xgboost_feature_38 and lower_xgboost_feature_38];
%%% Line Plot
\addplot [twilight_indigo, mark=none, line width=1pt] table [x=horizon, y=tcc_mean] {\dataFeatureImportanceTabICL};
%%% Confidence Interval
\addplot [name path=lower_tabicl_feature_38, draw=none, forget plot] table [x=horizon, y=tcc_low_0.95] {\dataFeatureImportanceTabICL};
\addplot [name path=upper_tabicl_feature_38, draw=none, forget plot] table [x=horizon, y=tcc_high_0.95] {\dataFeatureImportanceTabICL};
\addplot [twilight_indigo!40, fill opacity=0.75, forget plot] fill between [of=upper_tabicl_feature_38 and lower_tabicl_feature_38];
% Plot Feature 39
\nextgroupplot[title={\textbf{tourism\_nights}}]
%%% Line Plot
\addplot [orange, mark=none, line width=1pt] table [x=horizon, y=tourism_nights_mean] {\dataFeatureImportanceLinear};
%%% Confidence Interval
\addplot [name path=lower_linear_feature_39, draw=none, forget plot] table [x=horizon, y=tourism_nights_low_0.95] {\dataFeatureImportanceLinear};
\addplot [name path=upper_linear_feature_39, draw=none, forget plot] table [x=horizon, y=tourism_nights_high_0.95] {\dataFeatureImportanceLinear};
\addplot [orange!40, fill opacity=0.75, forget plot] fill between [of=upper_linear_feature_39 and lower_linear_feature_39];
%%% Line Plot
\addplot [spicy_paprika, mark=none, line width=1pt] table [x=horizon, y=tourism_nights_mean] {\dataFeatureImportanceXGBoost};
%%% Confidence Interval
\addplot [name path=lower_xgboost_feature_39, draw=none, forget plot] table [x=horizon, y=tourism_nights_low_0.95] {\dataFeatureImportanceXGBoost};
\addplot [name path=upper_xgboost_feature_39, draw=none, forget plot] table [x=horizon, y=tourism_nights_high_0.95] {\dataFeatureImportanceXGBoost};
\addplot [spicy_paprika!40, fill opacity=0.75, forget plot] fill between [of=upper_xgboost_feature_39 and lower_xgboost_feature_39];
%%% Line Plot
\addplot [twilight_indigo, mark=none, line width=1pt] table [x=horizon, y=tourism_nights_mean] {\dataFeatureImportanceTabICL};
%%% Confidence Interval
\addplot [name path=lower_tabicl_feature_39, draw=none, forget plot] table [x=horizon, y=tourism_nights_low_0.95] {\dataFeatureImportanceTabICL};
\addplot [name path=upper_tabicl_feature_39, draw=none, forget plot] table [x=horizon, y=tourism_nights_high_0.95] {\dataFeatureImportanceTabICL};
\addplot [twilight_indigo!40, fill opacity=0.75, forget plot] fill between [of=upper_tabicl_feature_39 and lower_tabicl_feature_39];
% Plot Feature 40
\nextgroupplot[title={\textbf{tp}}]
%%% Line Plot
\addplot [orange, mark=none, line width=1pt] table [x=horizon, y=tp_mean] {\dataFeatureImportanceLinear};
%%% Confidence Interval
\addplot [name path=lower_linear_feature_40, draw=none, forget plot] table [x=horizon, y=tp_low_0.95] {\dataFeatureImportanceLinear};
\addplot [name path=upper_linear_feature_40, draw=none, forget plot] table [x=horizon, y=tp_high_0.95] {\dataFeatureImportanceLinear};
\addplot [orange!40, fill opacity=0.75, forget plot] fill between [of=upper_linear_feature_40 and lower_linear_feature_40];
%%% Line Plot
\addplot [spicy_paprika, mark=none, line width=1pt] table [x=horizon, y=tp_mean] {\dataFeatureImportanceXGBoost};
%%% Confidence Interval
\addplot [name path=lower_xgboost_feature_40, draw=none, forget plot] table [x=horizon, y=tp_low_0.95] {\dataFeatureImportanceXGBoost};
\addplot [name path=upper_xgboost_feature_40, draw=none, forget plot] table [x=horizon, y=tp_high_0.95] {\dataFeatureImportanceXGBoost};
\addplot [spicy_paprika!40, fill opacity=0.75, forget plot] fill between [of=upper_xgboost_feature_40 and lower_xgboost_feature_40];
%%% Line Plot
\addplot [twilight_indigo, mark=none, line width=1pt] table [x=horizon, y=tp_mean] {\dataFeatureImportanceTabICL};
%%% Confidence Interval
\addplot [name path=lower_tabicl_feature_40, draw=none, forget plot] table [x=horizon, y=tp_low_0.95] {\dataFeatureImportanceTabICL};
\addplot [name path=upper_tabicl_feature_40, draw=none, forget plot] table [x=horizon, y=tp_high_0.95] {\dataFeatureImportanceTabICL};
\addplot [twilight_indigo!40, fill opacity=0.75, forget plot] fill between [of=upper_tabicl_feature_40 and lower_tabicl_feature_40];
% Plot Feature 41
\nextgroupplot[title={\textbf{u10}}]
%%% Line Plot
\addplot [orange, mark=none, line width=1pt] table [x=horizon, y=u10_mean] {\dataFeatureImportanceLinear};
%%% Confidence Interval
\addplot [name path=lower_linear_feature_41, draw=none, forget plot] table [x=horizon, y=u10_low_0.95] {\dataFeatureImportanceLinear};
\addplot [name path=upper_linear_feature_41, draw=none, forget plot] table [x=horizon, y=u10_high_0.95] {\dataFeatureImportanceLinear};
\addplot [orange!40, fill opacity=0.75, forget plot] fill between [of=upper_linear_feature_41 and lower_linear_feature_41];
%%% Line Plot
\addplot [twilight_indigo, mark=none, line width=1pt] table [x=horizon, y=u10_mean] {\dataFeatureImportanceTabICL};
%%% Confidence Interval
\addplot [name path=lower_tabicl_feature_41, draw=none, forget plot] table [x=horizon, y=u10_low_0.95] {\dataFeatureImportanceTabICL};
\addplot [name path=upper_tabicl_feature_41, draw=none, forget plot] table [x=horizon, y=u10_high_0.95] {\dataFeatureImportanceTabICL};
\addplot [twilight_indigo!40, fill opacity=0.75, forget plot] fill between [of=upper_tabicl_feature_41 and lower_tabicl_feature_41];
% Plot Feature 42
\nextgroupplot[title={\textbf{v10}}]
%%% Line Plot
\addplot [spicy_paprika, mark=none, line width=1pt] table [x=horizon, y=v10_mean] {\dataFeatureImportanceXGBoost};
%%% Confidence Interval
\addplot [name path=lower_xgboost_feature_42, draw=none, forget plot] table [x=horizon, y=v10_low_0.95] {\dataFeatureImportanceXGBoost};
\addplot [name path=upper_xgboost_feature_42, draw=none, forget plot] table [x=horizon, y=v10_high_0.95] {\dataFeatureImportanceXGBoost};
\addplot [spicy_paprika!40, fill opacity=0.75, forget plot] fill between [of=upper_xgboost_feature_42 and lower_xgboost_feature_42];

\end{groupplot}
\end{tikzpicture}

%\end{document}

==> Plots/selected_features_day.tex <==
%\documentclass[tikz,border=2mm]{standalone}
%\usepackage{tikz}
%\usetikzlibrary{calc}
%\usepackage{pgfplots}
%\usepgfplotslibrary{fillbetween}
%\usepgfplotslibrary{groupplots}
%\usepackage{pgfplotstable}
%\pgfplotsset{compat=1.18}
%\usepackage{xcolor}

%\definecolor{spicy_paprika}{HTML}{E4572E}
%\definecolor{twilight_indigo}{HTML}{29335C}
%\definecolor{orange}{HTML}{F3A712}

% Command for data filepath (#1 : resolution, #2 : model, #3 folder, #4 : covariate type, #5: category)
%\newcommand{\getSelectedFeaturesDataFilePath}[5]{Data/#1/#2/#3/#2_rounds_#4_standard_#1_#5.txt}


%\begin{document}

% Feature names contain underscores (e.g. is_public_holiday) -- treat _ as a
% plain character instead of a math subscript trigger.
%\catcode`\_=12\relax

% Load the three data files
\pgfplotstableread[col sep=comma]{\getSelectedFeaturesDataFilePath{day}{linear}{selected_features}{econ}{calendar}}\dataCalendarLinear
\pgfplotstableread[col sep=comma]{\getSelectedFeaturesDataFilePath{day}{xgboost}{selected_features}{econ}{calendar}}\dataCalendarXGBoost
\pgfplotstableread[col sep=comma]{\getSelectedFeaturesDataFilePath{day}{tabICL}{selected_features}{econ}{calendar}}\dataCalendarTabICL
\pgfplotstableread[col sep=comma]{\getSelectedFeaturesDataFilePath{day}{linear}{selected_features}{econ}{weather}}\dataWeatherLinear
\pgfplotstableread[col sep=comma]{\getSelectedFeaturesDataFilePath{day}{xgboost}{selected_features}{econ}{weather}}\dataWeatherXGBoost
\pgfplotstableread[col sep=comma]{\getSelectedFeaturesDataFilePath{day}{tabICL}{selected_features}{econ}{weather}}\dataWeatherTabICL
\pgfplotstableread[col sep=comma]{\getSelectedFeaturesDataFilePath{day}{linear}{selected_features}{econ}{economic}}\dataEconomicLinear
\pgfplotstableread[col sep=comma]{\getSelectedFeaturesDataFilePath{day}{xgboost}{selected_features}{econ}{economic}}\dataEconomicXGBoost
\pgfplotstableread[col sep=comma]{\getSelectedFeaturesDataFilePath{day}{tabICL}{selected_features}{econ}{economic}}\dataEconomicTabICL

\begin{tikzpicture}

% ---------- Row 1, plot 1 (top-left) ----------
\begin{axis}[
    ybar,
    bar width=5pt,
    width=8.5cm,
    height=6.5cm,
    x=1cm,
    ymin=0,
    ymax=1.15,
    ymajorgrids,
    axis lines*=left,
    ylabel={Selection Ratio},
    enlarge x limits=0.075,
    xtick=data,
    x tick label style={rotate=45, anchor=east},
    name=plotCalendar,
    title={\large\textbf{Calendar Features}},
    at={(0,0)},
    anchor=north west,
    symbolic x coords={doy\_cos, doy\_sin, dow\_cos, dow\_sin, moy\_cos, moy\_sin,  is\_weekend, is\_public\_holiday, is\_school\_holiday},
    legend columns = 3,
    legend style={at={(0.85,-2.25)}, anchor=north west,
    font=\Large, /tikz/column sep=5pt}
  ]
  \addplot[color = orange, fill=orange, fill opacity=0.75] table[x=features, y=occurence] {\dataCalendarLinear};
  \addplot[color = spicy_paprika, fill=spicy_paprika, fill opacity=0.75]   table[x=features, y=occurence] {\dataCalendarXGBoost};
  \addplot[color = twilight_indigo, , fill=twilight_indigo, fill opacity=0.75]      table[x=features, y=occurence] {\dataCalendarTabICL};
  \legend{Linear, XGBoost, TabICL}
\end{axis}


% ---------- Row 1, plot 2 (top-right) ----------
\begin{axis}[
    ybar,
    bar width=5pt,
    width=8.5cm,
    height=6.5cm,
    x=1cm,
    ymin=0,
    ymax=1.15,
    ymajorgrids,
    axis lines*=left,
    ylabel={Selection Ratio},
    enlarge x limits=0.075,
    xtick=data,
    x tick label style={rotate=45, anchor=east},
    name=plotWeather,
    title={\large\textbf{Weather Features}},
    at={(plotCalendar.north east)},
    anchor=north west,
    xshift=2cm,
    xtick={t2m, hdd, cdd, rh,  ssrd, tcc, tp, u10, v10},
    xticklabels={t2m, hdd, cdd, rh,  ssrd, tcc, tp, u10, v10},
    symbolic x coords={t2m, hdd, cdd, rh,  ssrd, tcc, tp, u10, v10},
  ]
  \addplot[color = orange, fill=orange, fill opacity=0.75]table[x=features, y=occurence] {\dataWeatherLinear};
  \addplot[color = spicy_paprika, fill=spicy_paprika, fill opacity=0.75] table[x=features, y=occurence] {\dataWeatherXGBoost};
  \addplot[color = twilight_indigo, , fill=twilight_indigo, fill opacity=0.75] table[x=features, y=occurence] {\dataWeatherTabICL};
\end{axis}


% ---------- Row 2, plot 3 (bottom, centered under the two above) ----------
\begin{axis}[
    ybar,
    bar width=5pt,
    width=8.5cm,
    height=6.5cm,
    x=1cm,
    ymin=0,
    ymax=1.15,
    ymajorgrids,
    axis lines*=left,
    ylabel={Selection Ratio},
    enlarge x limits=0.075,
    xtick=data,
    x tick label style={rotate=45, anchor=east},
    name=plotEconomic,
    title={\large\textbf{Economic Features}},
    at={($(plotCalendar.south west)!0.5!(plotWeather.south east)$)},
    anchor=north,
    yshift=-2.25cm,
    enlarge x limits=0.015,
    xtick={B\_CVS-CJO, C\_CVS-CJO, D\_CVS-CJO, E\_CVS-CJO, H\_CVS-CJO, I\_CVS-CJO, J\_CVS-CJO, L\_CVS-CJO, M\_CVS-CJO, N\_CVS-CJO, S\_CVS-CJO, cpi\_w/o\_energy, ecpi, scpi, employment, population, household\_income\_CVS-CJO, tourism\_nights, PAC\_air/air, PAC\_air/eau, PAC\_geo, electric\_car\_passenger, electric\_light\_utilitary\_vehicle, electric\_heavy\_utilitary\_vehicle, electric\_public\_transports, electric\_vehicles, hybrid\_car\_passenger, hybrid\_light\_utilitary\_vehicle, hybrid\_heavy\_utilitary\_vehicle, hybrid\_public\_transports},
    xticklabels={B\_CVS-CJO, C\_CVS-CJO, D\_CVS-CJO, E\_CVS-CJO, H\_CVS-CJO, I\_CVS-CJO, J\_CVS-CJO, L\_CVS-CJO, M\_CVS-CJO, N\_CVS-CJO, S\_CVS-CJO, cpi\_w/o\_energy, ecpi, scpi, employment, population, household\_income\_CVS-CJO, tourism\_nights, PAC\_air/air, PAC\_air/eau, PAC\_geo, electric\_car\_passenger, electric\_light\_utilitary\_vehicle, electric\_heavy\_utilitary\_vehicle, electric\_public\_transports, electric\_vehicles, hybrid\_car\_passenger, hybrid\_light\_utilitary\_vehicle, hybrid\_heavy\_utilitary\_vehicle, hybrid\_public\_transports},
    symbolic x coords={B\_CVS-CJO, C\_CVS-CJO, D\_CVS-CJO, E\_CVS-CJO, H\_CVS-CJO, I\_CVS-CJO, J\_CVS-CJO, L\_CVS-CJO, M\_CVS-CJO, N\_CVS-CJO, S\_CVS-CJO, cpi\_w/o\_energy, ecpi, scpi, employment, population, household\_income\_CVS-CJO, tourism\_nights, PAC\_air/air, PAC\_air/eau, PAC\_geo, electric\_car\_passenger, electric\_light\_utilitary\_vehicle, electric\_heavy\_utilitary\_vehicle, electric\_public\_transports, electric\_vehicles, hybrid\_car\_passenger, hybrid\_light\_utilitary\_vehicle, hybrid\_heavy\_utilitary\_vehicle, hybrid\_public\_transports},
  ]
  \addplot[color = orange, fill=orange, fill opacity=0.75] table[x=features, y=occurence] {\dataEconomicLinear};
  \addplot[color = spicy_paprika, fill=spicy_paprika, fill opacity=0.75] table[x=features, y=occurence] {\dataEconomicXGBoost};
  \addplot[color = twilight_indigo, , fill=twilight_indigo, fill opacity=0.75] table[x=features, y=occurence] {\dataEconomicTabICL};
\end{axis}

\end{tikzpicture}

%\end{document}

==> Plots/selected_features_month.tex <==
%\documentclass[tikz,border=2mm]{standalone}
%\usepackage{tikz}
%\usetikzlibrary{calc}
%\usepackage{pgfplots}
%\usepgfplotslibrary{fillbetween}
%\usepgfplotslibrary{groupplots}
%\usepackage{pgfplotstable}
%\pgfplotsset{compat=1.18}
%\usepackage{xcolor}

%\definecolor{spicy_paprika}{HTML}{E4572E}
%\definecolor{twilight_indigo}{HTML}{29335C}
%\definecolor{orange}{HTML}{F3A712}

% Command for data filepath (#1 : resolution, #2 : model, #3 folder, #4 : covariate type, #5: category)
%\newcommand{\getSelectedFeaturesDataFilePath}[5]{Data/#1/#2/#3/#2_rounds_#4_standard_#1_#5.txt}


%\begin{document}

% Feature names contain underscores (e.g. is_public_holiday) -- treat _ as a
% plain character instead of a math subscript trigger.
%\catcode`\_=12\relax

% Load the data files
\pgfplotstableread[col sep=comma]{\getSelectedFeaturesDataFilePath{month}{linear}{selected_features}{econ}{calendar}}\dataCalendarLinear
\pgfplotstableread[col sep=comma]{\getSelectedFeaturesDataFilePath{month}{xgboost}{selected_features}{econ}{calendar}}\dataCalendarXGBoost
\pgfplotstableread[col sep=comma]{\getSelectedFeaturesDataFilePath{month}{tabICL}{selected_features}{econ}{calendar}}\dataCalendarTabICL
\pgfplotstableread[col sep=comma]{\getSelectedFeaturesDataFilePath{month}{linear}{selected_features}{econ}{weather}}\dataWeatherLinear
\pgfplotstableread[col sep=comma]{\getSelectedFeaturesDataFilePath{month}{xgboost}{selected_features}{econ}{weather}}\dataWeatherXGBoost
\pgfplotstableread[col sep=comma]{\getSelectedFeaturesDataFilePath{month}{tabICL}{selected_features}{econ}{weather}}\dataWeatherTabICL
\pgfplotstableread[col sep=comma]{\getSelectedFeaturesDataFilePath{month}{linear}{selected_features}{econ}{economic}}\dataEconomicLinear
\pgfplotstableread[col sep=comma]{\getSelectedFeaturesDataFilePath{month}{xgboost}{selected_features}{econ}{economic}}\dataEconomicXGBoost
\pgfplotstableread[col sep=comma]{\getSelectedFeaturesDataFilePath{month}{tabICL}{selected_features}{econ}{economic}}\dataEconomicTabICL

\begin{tikzpicture}

% ---------- Row 1, plot 1 (top-left) ----------
\begin{axis}[
    ybar,
    bar width=5pt,
    width=8.5cm,
    height=6.5cm,
    x=1cm,
    ymin=0,
    ymax=1.15,
    ymajorgrids,
    axis lines*=left,
    ylabel={Selection Ratio},
    enlarge x limits=0.075,
    xtick=data,
    x tick label style={rotate=45, anchor=east},
    name=plotCalendar,
    title={\large\textbf{Calendar Features}},
    at={(0,0)},
    anchor=north west,
    symbolic x coords={moy\_cos, moy\_sin, qoy\_cos, qoy\_sin, seas\_cos, seas\_sin, is\_weekend, is\_public\_holiday, is\_school\_holiday},
    legend style={at={(0.65,-2.25)}, font=\Large, legend columns=3, /tikz/column sep=5pt, anchor=north west},
  ]
  \addplot[color = orange, fill=orange, fill opacity=0.75] table[x=features, y=occurence] {\dataCalendarLinear};
  \addplot[color = spicy_paprika, fill=spicy_paprika, fill opacity=0.75]   table[x=features, y=occurence] {\dataCalendarXGBoost};
  \addplot[color = twilight_indigo, , fill=twilight_indigo, fill opacity=0.75]      table[x=features, y=occurence] {\dataCalendarTabICL};
  \legend{Linear, XGBoost, TabICL}
\end{axis}


% ---------- Row 1, plot 2 (top-right) ----------
\begin{axis}[
    ybar,
    bar width=5pt,
    width=8.5cm,
    height=6.5cm,
    x=1cm,
    ymin=0,
    ymax=1.15,
    ymajorgrids,
    axis lines*=left,
    ylabel={Selection Ratio},
    enlarge x limits=0.075,
    xtick=data,
    x tick label style={rotate=45, anchor=east},
    name=plotWeather,
    title={\large\textbf{Weather Features}},
    at={(plotCalendar.north east)},
    anchor=north west,
    xshift=2cm,
    xtick={t2m, hdd, cdd, rh,  ssrd, tcc, tp, u10, v10},
    xticklabels={t2m, hdd, cdd, rh,  ssrd, tcc, tp, u10, v10},
    symbolic x coords={t2m, hdd, cdd, rh,  ssrd, tcc, tp, u10, v10},
  ]
  \addplot[color = orange, fill=orange, fill opacity=0.75]table[x=features, y=occurence] {\dataWeatherLinear};
  \addplot[color = spicy_paprika, fill=spicy_paprika, fill opacity=0.75] table[x=features, y=occurence] {\dataWeatherXGBoost};
  \addplot[color = twilight_indigo, , fill=twilight_indigo, fill opacity=0.75] table[x=features, y=occurence] {\dataWeatherTabICL};
\end{axis}


% ---------- Row 2, plot 3 (bottom, centered under the two above) ----------
\begin{axis}[
    ybar,
    bar width=5pt,
    width=8.5cm,
    height=6.5cm,
    x=1cm,
    ymin=0,
    ymax=1.15,
    ymajorgrids,
    axis lines*=left,
    ylabel={Selection Ratio},
    enlarge x limits=0.075,
    xtick=data,
    x tick label style={rotate=45, anchor=east},
    name=plotEconomic,
    title={\large\textbf{Economic Features}},
    at={($(plotCalendar.south west)!0.5!(plotWeather.south east)$)},
    anchor=north,
    yshift=-2.25cm,
    enlarge x limits=0.015,
    xtick={B\_CVS-CJO, C\_CVS-CJO, D\_CVS-CJO, E\_CVS-CJO, H\_CVS-CJO, I\_CVS-CJO, J\_CVS-CJO, L\_CVS-CJO, M\_CVS-CJO, N\_CVS-CJO, S\_CVS-CJO, cpi\_w/o\_energy, ecpi, scpi, employment, population, household\_income\_CVS-CJO, tourism\_nights, PAC\_air/air, PAC\_air/eau, PAC\_geo, electric\_car\_passenger, electric\_light\_utilitary\_vehicle, electric\_heavy\_utilitary\_vehicle, electric\_public\_transports, hybrid\_car\_passenger, hybrid\_light\_utilitary\_vehicle, hybrid\_heavy\_utilitary\_vehicle, hybrid\_public\_transports},
    xticklabels={B\_CVS-CJO, C\_CVS-CJO, D\_CVS-CJO, E\_CVS-CJO, H\_CVS-CJO, I\_CVS-CJO, J\_CVS-CJO, L\_CVS-CJO, M\_CVS-CJO, N\_CVS-CJO, S\_CVS-CJO, cpi\_w/o\_energy, ecpi, scpi, employment, population, household\_income\_CVS-CJO, tourism\_nights, PAC\_air/air, PAC\_air/eau, PAC\_geo, electric\_car\_passenger, electric\_light\_utilitary\_vehicle, electric\_heavy\_utilitary\_vehicle, electric\_public\_transports, hybrid\_car\_passenger, hybrid\_light\_utilitary\_vehicle, hybrid\_heavy\_utilitary\_vehicle, hybrid\_public\_transports},
    symbolic x coords={B\_CVS-CJO, C\_CVS-CJO, D\_CVS-CJO, E\_CVS-CJO, H\_CVS-CJO, I\_CVS-CJO, J\_CVS-CJO, L\_CVS-CJO, M\_CVS-CJO, N\_CVS-CJO, S\_CVS-CJO, cpi\_w/o\_energy, ecpi, scpi, employment, population, household\_income\_CVS-CJO, tourism\_nights, PAC\_air/air, PAC\_air/eau, PAC\_geo, electric\_car\_passenger, electric\_light\_utilitary\_vehicle, electric\_heavy\_utilitary\_vehicle, electric\_public\_transports, hybrid\_car\_passenger, hybrid\_light\_utilitary\_vehicle, hybrid\_heavy\_utilitary\_vehicle, hybrid\_public\_transports},
  ]
  \addplot[color = orange, fill=orange, fill opacity=0.75] table[x=features, y=occurence] {\dataEconomicLinear};
  \addplot[color = spicy_paprika, fill=spicy_paprika, fill opacity=0.75] table[x=features, y=occurence] {\dataEconomicXGBoost};
  \addplot[color = twilight_indigo, , fill=twilight_indigo, fill opacity=0.75] table[x=features, y=occurence] {\dataEconomicTabICL};
\end{axis}

\end{tikzpicture}

%\end{document}

==> Scheme/Tex/workflow.tex <==
%\documentclass[tikz,border=2mm]{standalone}
%\usepackage{tikz}
%\usepackage{graphicx}
%\usepackage{amsmath}
%\usepackage{amssymb}
%\usepackage{xcolor}
%\usepackage{fontawesome5}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.18}
%\usepackage{tikz}
%\usetikzlibrary{shapes.geometric, shapes.arrows, arrows.meta, shapes.symbols, positioning, fit, backgrounds}

%%% Define the colors
%\definecolor{eggshell}{HTML}{f4f1de}
%\definecolor{peach_fuzz}{HTML}{eab69f}
%\definecolor{burnt_peach}{HTML}{e07a5f}
%\definecolor{twilight_indigo}{HTML}{3d405b}
%\definecolor{muted_teal}{HTML}{81b29a}
%\definecolor{apricot_cream}{HTML}{f2cc8f}

 
%%% Define the different blocks style
%\tikzstyle{signal_node} = [shape=signal, rounded corners, text centered, text=black,minimum width = 2cm, minimum height = 1cm, signal to = right]
%\tikzstyle{round_rectangle} = [rectangle, rounded corners, minimum width = 2cm, minimum height = 1cm, text centered]
%\tikzstyle{trapezium_node} = [trapezium, trapezium left angle=70, trapezium right angle=110, minimum width = 2cm,  minimum height = 1cm, text centered]
%\tikzstyle{diamond_node} = [diamond, minimum width = 2cm,  minimum height = 1cm, text centered]
%\tikzstyle{arrow}= [thick, ->, >=stealth]
%\tikzstyle{arrow_dashed}= [-,dashed, >=stealth]



%\begin{document}
\begin{tikzpicture}[node distance = 2cm]

% Main Steps
\node[signal_node, fill = apricot_cream, draw = apricot_cream!60!black] (signal1) {\Large \textbf{1.Data Acquisition \& Preprocessing}};  
\node[signal_node, fill = twilight_indigo!50, draw = twilight_indigo!60!black, right = 3.5cm of signal1] (signal2) {\Large \textbf{2.Feature Selection}};  
\node[signal_node, fill = muted_teal, draw = muted_teal!60!black, right = 2cm of signal2] (signal3) {\Large \textbf{3.Rolling Forecast Evaluation}};  
\node[signal_node, fill = peach_fuzz, draw = peach_fuzz!60!black, right = 2cm of signal3] (signal4) {\Large \textbf{4.Output \& Results}};  

% Step 1: Data Acquisition & Preprocessing
%% Data Retrieval
%%% ----- Main Title -----
\node[trapezium_node, fill = apricot_cream!45, draw = apricot_cream!60!black, below=3cm of signal1, inner xsep=-15pt, xshift=-1.9cm] (trapezium1) {\large \textbf{Retrieving Data}};
%%% ----- Data Sources with icons -----
\node[round_rectangle, fill = apricot_cream!30, draw = apricot_cream!60!black, below=0.2cm of trapezium1] (round_rectangle2) 
    {\begin{tabular}{c l}
      {\Huge \faPlug}    & Load Data \\
      \\
      {\Huge \Huge \faCloudSunRain}       & Weather Data \\
      \\
      {\Huge \faCalendar*[regular]} & Calendar Data \\
      \\
      {\Huge \faMoneyBill*[regular]} & Economic Data \\
      \\
      {\Huge \faCarSide} & Electric Vehicles Data \\
      \\
      {\Huge \faSnowflake} & Heat Pumps Data \\

    \end{tabular}};
%% Processed Dataset
\node[trapezium_node, fill = apricot_cream!45, draw = apricot_cream!60!black, below=5.5cm of signal1, align=center, xshift = 3.8cm] (trapezium2) {\large \textbf{Dataset}\\\textbf{(2005-2025)}};
%%% ----- Main Title -----
\node[round_rectangle, fill = apricot_cream!30, draw = apricot_cream!60!black, below=0.2cm of trapezium2] (round_rectangle3)
{\begin{tabular}{l}
      \faCaretRight \hspace{0.1cm} Cleaned\\
      \faCaretRight \hspace{0.1cm} Imputed\\
      \faCaretRight \hspace{0.1cm} Timespan\\
      \faCaretRight \hspace{0.1cm} Temporal Frequencies\\
      \faCaretRight \hspace{0.1cm} Spatial Aggregation \\
\end{tabular}};

\node[
    single arrow, 
    draw=eggshell!80!black, 
    fill=eggshell, 
    minimum height=0.8cm, 
    minimum width=0.1cm,
    align=center,
    right=0.1cm of round_rectangle2,
  ] (single_arrow1){\tiny\faCog};
\node[
    single arrow, 
    draw=eggshell!80!black, 
    fill=eggshell, 
    minimum height=0.8cm, 
    minimum width=0.1cm,
    align=center,
    right=0.1cm of round_rectangle3,
  ] (single_arrow2) {};

% Step 2 :  Feature Selection with Aggregated Hold-Out
\node[trapezium_node, fill=twilight_indigo!50, draw = twilight_indigo!50!black, below=0.5cm of signal2, inner xsep=2pt, xshift=0.2cm, align = center] (trapezium3) {\large \textbf{Temporal Cross-Validation}\\ ($N$ Folds)};
\node[round_rectangle, fill=apricot_cream!60, draw=apricot_cream!60!black, below=1cm of trapezium3, align=center, xshift=-1.3cm] (round_rectangle4) {Training Dataset\\(2005-2015)};
\node[round_rectangle, fill=burnt_peach!80, draw=burnt_peach!50!black, right=0.2cm of round_rectangle4, align=center] (round_rectangle5) {Feature Pool};
\node[round_rectangle, fill=twilight_indigo!50, draw=twilight_indigo!50!black, below=0.75cm of round_rectangle4, xshift = 1.25cm, align=center] (round_rectangle6) {A.Initial Model \\ \& Base Feature Set};
\node[round_rectangle, fill=twilight_indigo!50, draw=twilight_indigo!50!black, below=0.5cm of round_rectangle6, align=center] (round_rectangle7) {B.Add Candidate Feature to\\Feature Set};
\node[diamond_node, fill=twilight_indigo!50, draw=twilight_indigo!50!black, below=0.5cm of round_rectangle7, align=center, inner xsep=0pt, inner ysep=0pt] (diamond1) {Improvement on\\Test Fold $i$ ?};
\node[round_rectangle, fill=twilight_indigo!50, draw=twilight_indigo!50!black, below=0.5cm of diamond1, align=center] (round_rectangle8) {C.Add to Features Set \\(\small Only the best candidate)};
\node[align=center, below=0.05cm of round_rectangle8, inner xsep=-10pt, inner ysep=0pt] (floating_text1) {Repeat until no more improvements\\or no candidate features left};
\node[round_rectangle, fill=twilight_indigo!50, draw=twilight_indigo!50!black, below=1.4cm of floating_text1, xshift = -0.1cm] (round_rectangle9) {$N$ Feature Sets | $N$ Models };
%% --- Background Container ---
\begin{scope}[on background layer]
        \node (feature_selection_bg) [
            round_rectangle, fill = twilight_indigo!10, draw = twilight_indigo!50!black,
            fit={(round_rectangle4) (round_rectangle5) (diamond1) (round_rectangle6) (round_rectangle7) (round_rectangle8) (floating_text1)},
            inner xsep=26pt,
            inner ysep=28pt
        ] {};
    %% Header Title inside the container
        \node[anchor=north, yshift=-0.25cm, xshift =0cm] at (feature_selection_bg.north) {\textbf{Feature Selection Loop}};
\end{scope}
%% --- Inner Loop Background Container ---
\begin{scope}[on background layer, yshift=-10cm]
        \node (inner_loop_bg) [
            round_rectangle, fill = eggshell!50, draw = twilight_indigo!50!black,
            fit={(round_rectangle6) (round_rectangle7) (diamond1) (round_rectangle8) (floating_text1)},
            inner xsep=22pt,
            inner ysep=14pt
        ] {};
    %% Header Title inside the container
    \node[anchor=north, ] at (inner_loop_bg.north) {\textbf{Inner Loop Fold $i$}};
\end{scope}
%% --- Connections / Arrows ---
% Main vertical flow
\draw[arrow] (round_rectangle6) -- (round_rectangle7);
\draw[arrow] (round_rectangle7) -- node[left] {Train} node[right] {Predict}(diamond1);
\draw[arrow] (diamond1) -- node[right] {Yes} (round_rectangle8);
\draw[arrow] (feature_selection_bg.south) -- (round_rectangle9);

% Loop back arrows
\draw[arrow] (round_rectangle4.south)  ++(-1,0) |- (round_rectangle6.west);
\draw[arrow] (round_rectangle5.south)  ++(0.8,0) |- (round_rectangle6.east);
\draw[arrow] (diamond1.west) -- ++(-1.25,0) node[below right, xshift=0.5cm] {No} |- (round_rectangle7.west);
\draw[arrow] (round_rectangle8.east) -- ++(0.5,0) node[below right, xshift=0.5cm, yshift=4.25cm, rotate=-90] {Update Base Set} |- (round_rectangle6.east);


\node[
    single arrow, 
    draw=eggshell!80!black, 
    fill=eggshell, 
    minimum height=0.8cm, 
    minimum width=0.1cm,
    align=center,
    right=6.85cm of single_arrow2,
  ] (single_arrow3) {};

% Step 3 : Rolling Forecast
\node[trapezium_node, fill=muted_teal, draw = muted_teal!50!black, below=0.5cm of signal3, inner xsep=2pt, xshift=0.2cm, align = center] (trapezium4) {\large \textbf{Rolling Window} \\ (Length $W$)};
\node[round_rectangle, fill=apricot_cream!60, draw=apricot_cream!60!black, below=1cm of trapezium4, align=center, xshift=-2.1cm] (round_rectangle10) {Test Dataset\\(2015-2025)};
\node[round_rectangle, fill=burnt_peach!80, draw=burnt_peach!50!black, right=0.2cm of round_rectangle10, align=center] (round_rectangle11) {Selected Feature Set};
\node[round_rectangle, fill=muted_teal, draw=muted_teal!50!black, below=0.75cm of round_rectangle11, xshift = -1.5cm, align=center] (round_rectangle12) {A.Extract Window};
\node[round_rectangle, fill=muted_teal, draw=muted_teal!50!black, below=0.5cm of round_rectangle12, align=center] (round_rectangle13) {B.Train Model on\\previous Data};
\node[round_rectangle, fill=muted_teal, draw=muted_teal!50!black, below=0.5cm of round_rectangle13, align=center] (round_rectangle14) {C.Predict over the Window\\(Horizon : 1-48 Months)};
\node[diamond_node, fill=muted_teal, draw=muted_teal!50!black, below=1cm of round_rectangle14, align=center, inner xsep=0pt, inner ysep=2pt] (diamond2) {End of\\Test Set\\Reached ?};
\node[round_rectangle, fill=muted_teal, draw=muted_teal!50!black, right=2.45cm of round_rectangle9, align=center] (round_rectangle15) {$N$ Multi-Horizon Predictions for 2015-2025};
%% --- Background Container ---
\begin{scope}[on background layer]
        \node (rolling_window_bg) [
            round_rectangle, fill = muted_teal!20, draw = muted_teal!50!black,
            fit={(round_rectangle10) (round_rectangle11) (round_rectangle12) (round_rectangle13) (round_rectangle14) (diamond2)},
            inner xsep=18pt,
            inner ysep=28pt
        ] {};
    %% Header Title inside the container
        \node[anchor=north, yshift=-0.25cm, xshift=0cm] at (rolling_window_bg.north) {\textbf{Rolling Window Predictions}};
\end{scope}
%% --- Inner Loop Background Container ---
\begin{scope}[on background layer, yshift=-10cm]
        \node (inner_window_bg) [
            round_rectangle, fill = eggshell!50, draw = muted_teal!50!black,
            fit={(round_rectangle12) (round_rectangle13) (round_rectangle14)},
            inner xsep=22pt,
            inner ysep=14pt
        ] {};
    %% Header Title inside the container
    \node[anchor=north, ] at (inner_window_bg.north) {\textbf{Rolling Window $i$}};
\end{scope}

\draw[arrow] (round_rectangle12) -- (round_rectangle13);
\draw[arrow] (round_rectangle13) -- (round_rectangle14);
\draw[arrow] (inner_window_bg.south) -- (diamond2);
\draw[arrow] (rolling_window_bg.south) -- (round_rectangle15);

% Loop back arrows
\draw[arrow] (round_rectangle10.south)  ++(-0.75,0) |- (round_rectangle12.west);
\draw[arrow] (round_rectangle11.south)  ++(1,0) |- (round_rectangle12.east);
\draw[arrow] (diamond2.east) -- ++(2,0) node[below right, xshift=-1.25cm] {No} |- (inner_window_bg.east);

\node[
    single arrow, 
    draw=eggshell!80!black, 
    fill=eggshell, 
    minimum height=0.8cm, 
    minimum width=0.1cm,
    align=center,
    right=7cm of single_arrow3,
  ] (single_arrow4) {};

% Step 4 :  Outputs & Results
\node[trapezium_node, fill=peach_fuzz, draw = peach_fuzz!50!black, below=0.5cm of signal4, inner xsep=2pt, xshift=0cm, align = center] (trapezium5) {\large \textbf{Performance}};
\begin{axis}[
    name=fakeErrorPlot,
    xlabel=Horizon,
    ylabel=Error,
    width=8cm,
    height=5cm,
    at={(trapezium5.south)},
    xshift=-3.4cm,
    yshift=-4cm,
    ticks=none,
    xticklabels={},
    yticklabels={},
]
    \addplot[domain=1:10, samples=50, color=twilight_indigo!50, mark=none, thick] {5 * x^1.3};
    \addplot[domain=1:10, samples=50, color=burnt_peach, mark=none, thick] {30 * ln(x) + 3};
\end{axis}

\node[trapezium_node, fill=peach_fuzz, draw = peach_fuzz!50!black, below=5cm of trapezium5, inner xsep=2pt, xshift=0cm, align = center] (trapezium6) {\large \textbf{Interpretability}};
\begin{axis}[
    name=fakeFeatureImpPlot,
    xlabel=Horizon,
    ylabel=Feature Importance,
    width=8cm,
    height=5cm,
    at={(trapezium6.south)},
    xshift=-3.4cm,
    yshift=-4cm,
    ticks=none,
    xticklabels={},
    yticklabels={},
]
    \addplot[domain=1:10, samples=50, color=twilight_indigo!50, mark=none, thick] {3*cos(x*2*pi/0.25)+2};
    \addplot[domain=1:10, samples=50, color=burnt_peach, mark=none, thick] {exp(x/4)-4};
\end{axis}
    

\begin{axis}[
    ybar,
    bar width=1pt,
    name=fakeContextImpPlot,
    xlabel=Block Period,
    ylabel=Context Importance,
    width=8cm,
    height=5cm,
    at={(trapezium6.south)},
    xshift=-3.4cm,
    yshift=-8cm,
    ticks=none,
    xticklabels={},
    yticklabels={},
]
    \addplot[domain=1:10, samples=50, color=twilight_indigo!50, mark=none, thick] {3*cos(x*2*pi/0.05)+2};
    \addplot[domain=1:10, samples=50, color=burnt_peach, mark=none, thick] {exp(x/4)-4};
\end{axis}
\end{tikzpicture}
%\end{document}
